Achievable Rate Optimization for MIMO Systems with Reconfigurable Intelligent Surfaces

Reconfigurable intelligent surfaces (RISs) represent a radical new technology that can shape the radio wave propagation in wireless communication systems and offers a great variety of possible performance and implementation gains. Motivated by this, in this paper we study the achievable rate optimization for a multi-stream multiple-input multiple-output (MIMO) system equipped with an RIS, and formulate a joint optimization problem of the covariance matrix of the transmitted signal and the RIS elements. To solve this problem, we propose an iterative optimization algorithm that is based on the projected gradient method (PGM). We derive the step size that guarantees the convergence of the proposed algorithm and we define a backtracking line search to improve its convergence rate. Furthermore, we introduce the total free space path loss (FSPL) ratio of the indirect and direct links as a first-order measure of the applicability of an RIS in the considered communication system. Simulation results show that the proposed PGM achieves the same achievable rate as a state-of-the-art benchmark scheme, but with a significantly lower computational complexity. In addition, it is demonstrated that the RIS application is particularly suitable to increase the achievable rate in an indoor environment, as in this case even a small number of RIS elements is sufficient to provide a substantial achievable rate gain.

==> figures3/Exp1_magn.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.944\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel={Nris},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=400,
ylabel={Expected values},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
25	20.5370914016156\\
36	29.5815024100106\\
49	40.2565285386358\\
64	52.5949859773585\\
81	66.5433286630445\\
100	82.1394295362724\\
121	99.4208249802316\\
144	118.297987151891\\
169	138.85497641282\\
196	161.045127247337\\
225	184.890561832277\\
256	210.377293140803\\
289	237.466669664257\\
324	266.212859774714\\
361	296.641107001473\\
400	328.652089621686\\
};
\addlegendentry{LHS};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
25	20.5320448884558\\
36	29.6093354968504\\
49	40.2261425448208\\
64	52.5304962478625\\
81	66.643904191225\\
100	82.1380580171474\\
121	99.2338583695127\\
144	118.374206314814\\
169	139.082350825133\\
196	160.746577016919\\
225	184.245413667931\\
256	210.717094458175\\
289	237.782524503224\\
324	266.506960178087\\
361	296.246007355206\\
400	328.138745766629\\
};
\addlegendentry{RHS};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Exp1_pow.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.867\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel={$N_{\mathrm{ris}}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=120000,
ylabel={Expected values},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
25	429.973009213626\\
36	886.208353387412\\
49	1634.65240380283\\
64	2786.36028376184\\
81	4456.19924018093\\
100	6781.56882558579\\
121	9923.34104101255\\
144	14045.2411824695\\
169	19340.2226236912\\
196	25994.1102370205\\
225	34243.8521757206\\
256	44337.3003170851\\
289	56466.481890494\\
324	70966.9048638115\\
361	88105.5568122039\\
400	108153.36470373\\
};
\addlegendentry{LHS};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
25	422.754802368143\\
36	873.447398337286\\
49	1617.03157951013\\
64	2791.3396442743\\
81	4444.19801291357\\
100	6777.72272729214\\
121	9919.97631634658\\
144	14070.6664179966\\
169	19242.6875086816\\
196	25849.6808270844\\
225	34103.7394550037\\
256	44328.5121898191\\
289	56361.6376229383\\
324	71092.0851035532\\
361	87995.8803995536\\
400	107854.581774424\\
};
\addlegendentry{RHS};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Exp_magn.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.944\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel={Nris},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=400,
ylabel={Expected values},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
25	20.5619925110559\\
36	29.5824032941053\\
49	40.2607565590702\\
64	52.5693876250122\\
81	66.5672842412735\\
100	82.1515772744293\\
121	99.4146501423917\\
144	118.358765179256\\
169	138.769478260554\\
196	160.974787537974\\
225	184.859207107445\\
256	210.365177281441\\
289	237.482572678262\\
324	266.178859620441\\
361	296.673730621379\\
400	328.654485590944\\
};
\addlegendentry{LHS};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
25	20.6393853559256\\
36	29.7645046163597\\
49	40.3786911617817\\
64	52.9211690144431\\
81	66.4047617078335\\
100	82.8717037488967\\
121	100.344328805843\\
144	119.038115794612\\
169	138.905681347639\\
196	160.812974755564\\
225	185.270452010736\\
256	210.767907163059\\
289	235.460253122063\\
324	267.245265020416\\
361	298.612618989357\\
400	327.54111129488\\
};
\addlegendentry{RHS};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Exp_pow.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel={Nris},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=150000,
ylabel={Expected values},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
25	430.938301697311\\
36	888.644981026842\\
49	1633.93542741\\
64	2785.3167552845\\
81	4460.65036595475\\
100	6784.53479407296\\
121	9919.55552898734\\
144	14024.326466932\\
169	19340.2127474245\\
196	25989.6254578614\\
225	34249.0262928402\\
256	44295.3521846887\\
289	56501.2406582418\\
324	71004.8264018366\\
361	88118.7856583985\\
400	108075.952506979\\
};
\addlegendentry{LHS};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
25	423.128118091193\\
36	879.034108195875\\
49	1602.67304431484\\
64	2722.76332072631\\
81	4357.77762400813\\
100	6813.34264954238\\
121	9837.80502960141\\
144	13958.9627945962\\
169	19509.0825961797\\
196	26149.1425493019\\
225	34157.7858124781\\
256	44812.0966194213\\
289	55811.269359832\\
324	71427.9619859825\\
361	88403.2931591335\\
400	109236.176953615\\
};
\addlegendentry{RHS};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel={Nris},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.06,
ylabel={Rate [bpcu]},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	0.000194583127100432\\
36	0.000401223441367221\\
49	0.000737634298390597\\
64	0.00125719086563639\\
81	0.00201284162413359\\
100	0.00306035870623096\\
121	0.00447229006847747\\
144	0.00631887334717517\\
169	0.00870676655593248\\
196	0.0116881032765198\\
225	0.0153827027394463\\
256	0.0198638896326554\\
289	0.0252896286392156\\
324	0.0317102504485687\\
361	0.0392498973980298\\
400	0.0479925556450315\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/FSPL_ratio_dif.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.901\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={$d_{\mathrm{ris}}$ [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4,
ylabel={Total FSPL ratio ($T$)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	0.163888776065969\\
60	0.452986163716137\\
80	0.907151311745467\\
100	1.47846211432767\\
120	2.0954243042504\\
140	2.68471379392599\\
160	3.18455370946716\\
180	3.55127837648954\\
200	3.76117225777352\\
220	3.80929099890021\\
240	3.70650514854002\\
260	3.47563383487815\\
280	3.14726816819149\\
300	2.75569955150482\\
320	2.33524213139361\\
340	1.91715258901614\\
360	1.52729120663428\\
380	1.18462664453472\\
400	0.900656839910809\\
420	0.67979507670648\\
440	0.520749018656974\\
460	0.418895738539367\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/FSPL_ratio_plot.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.933\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={$d_{ris}$ [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
ylabel={FSPL ratio ($T$)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	0.108108123216093\\
60	0.243638096101795\\
80	0.430131375569567\\
100	0.648530008801169\\
120	0.877757078173234\\
140	1.0982230388122\\
160	1.29356908789284\\
180	1.4514306240036\\
200	1.5636377282073\\
220	1.62608021216608\\
240	1.63836630431734\\
260	1.60335119072439\\
280	1.52658240700753\\
300	1.415692712013\\
320	1.27976223561553\\
340	1.12866791641943\\
360	0.97243885542848\\
380	0.820642091380888\\
400	0.681837215292342\\
420	0.563165326608453\\
440	0.470184594433\\
460	0.407130597288292\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/FSPL_ratio_same.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.901\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={$d_{\mathrm{ris}}$ [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ylabel={Total FSPL ratio ($T$)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	0.185653042955609\\
60	0.352487453296831\\
80	0.633287845136769\\
100	1.04027509635078\\
120	1.56390682028782\\
140	2.17243927126373\\
160	2.81628783014006\\
180	3.43532656693624\\
200	3.96749247344292\\
220	4.35732169946102\\
240	4.5633165763079\\
260	4.5633165763079\\
280	4.35732169946102\\
300	3.96749247344292\\
320	3.43532656693624\\
340	2.81628783014006\\
360	2.17243927126373\\
380	1.56390682028782\\
400	1.04027509635078\\
420	0.633287845136769\\
440	0.352487453296831\\
460	0.185653042955609\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Rate_dif_init_point.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.19939294256462\\
2	6.5549465638675\\
3	7.65706642227865\\
4	8.52806087389074\\
5	8.75939962635219\\
6	8.85310141233623\\
7	8.90030341191595\\
8	8.93314112141907\\
9	8.95751305665802\\
10	8.97683224868675\\
11	8.99237504158641\\
12	9.00509372796176\\
13	9.01583878722503\\
14	9.02520576331939\\
15	9.03367871517659\\
16	9.04148762558597\\
17	9.04855314904797\\
18	9.05473029611945\\
19	9.06008642509318\\
20	9.06490733177315\\
21	9.06919209895615\\
22	9.07306088744668\\
23	9.07667627284841\\
24	9.08013337052636\\
25	9.083333656675\\
26	9.08618548048655\\
27	9.08877416624698\\
28	9.09114645460907\\
29	9.09326269305646\\
30	9.09516739597518\\
31	9.09688476266585\\
32	9.09842422344408\\
33	9.09980193666213\\
34	9.10104762196788\\
35	9.10219461728172\\
36	9.10326954748295\\
37	9.1043084375348\\
38	9.10529967775785\\
39	9.1062083888445\\
40	9.1070329583421\\
41	9.10777751123466\\
42	9.10844601704647\\
43	9.10904338227614\\
44	9.10957538593828\\
45	9.1100495155839\\
46	9.11047329345835\\
47	9.11085305123292\\
48	9.11125536113103\\
49	9.11162641806651\\
50	9.11195671372657\\
51	9.11225420271321\\
52	9.11252333472649\\
53	9.11276751181381\\
54	9.11298955230077\\
55	9.11319187545203\\
56	9.11337677898964\\
57	9.1135466436983\\
58	9.11370380099573\\
59	9.11385034122197\\
60	9.11398817564936\\
61	9.11411913659975\\
62	9.11424493766498\\
63	9.11436708577643\\
64	9.11448681538036\\
65	9.11460506099255\\
66	9.11472248704515\\
67	9.11483956502351\\
68	9.11495664735478\\
69	9.1150739990085\\
70	9.11519178996071\\
71	9.11531007262784\\
72	9.11542876641512\\
73	9.11554766837336\\
74	9.11566651140789\\
75	9.1157851093652\\
76	9.11590374139922\\
77	9.1160244641848\\
78	9.11615343693857\\
79	9.11629216317184\\
80	9.11643269250334\\
81	9.11657021106035\\
82	9.11670369868699\\
83	9.11683317205866\\
84	9.11695886844134\\
85	9.11708103192164\\
86	9.11719984625517\\
87	9.11731538786517\\
88	9.11742760539602\\
89	9.11753634778675\\
90	9.11764143537412\\
91	9.11774273786933\\
92	9.11784023106008\\
93	9.11793403523155\\
94	9.11802447096161\\
95	9.11811219236077\\
96	9.11819840760874\\
97	9.11828476159084\\
98	9.11837181885517\\
99	9.11845748869315\\
100	9.11853884281187\\
101	9.11861434148878\\
102	9.11868372889943\\
103	9.11874733327785\\
104	9.1188056978448\\
105	9.11885943351193\\
106	9.11890914932379\\
107	9.11895541120425\\
108	9.11899871655067\\
109	9.11903948150705\\
110	9.11907803919751\\
111	9.11911464678288\\
112	9.11914949861914\\
113	9.119182742577\\
114	9.11921449680475\\
115	9.11924486478909\\
116	9.11927394735088\\
117	9.11930185102973\\
118	9.11932869299179\\
119	9.11935460302081\\
120	9.1193797233097\\
121	9.11940420673437\\
122	9.11942821418947\\
123	9.11945191152974\\
124	9.11947546679251\\
125	9.11949904871457\\
126	9.11952282802072\\
127	9.1195469832936\\
128	9.11957171295296\\
129	9.11959725322992\\
130	9.11962389799821\\
131	9.11965200900231\\
132	9.11968199579955\\
133	9.1197142428287\\
134	9.11974898544789\\
135	9.11978619187644\\
136	9.1198255403178\\
137	9.11986652150721\\
138	9.11990859457318\\
139	9.11995130167516\\
140	9.11999430981191\\
141	9.12003740385108\\
142	9.12008046331506\\
143	9.12012344073766\\
144	9.12016634553352\\
145	9.1202092280385\\
146	9.12025215028447\\
147	9.12029512949133\\
148	9.12033806650835\\
149	9.12038071587188\\
150	9.12042274448666\\
151	9.12046384119688\\
152	9.12050379366249\\
153	9.12054249688069\\
154	9.12057991703319\\
155	9.1206160496686\\
156	9.12065089809752\\
157	9.12068375334938\\
158	9.12071380736907\\
159	9.12074184310507\\
160	9.12076797992645\\
161	9.12079226122208\\
162	9.12081474680361\\
163	9.12083551146626\\
164	9.12085463845642\\
165	9.1208722131371\\
166	9.12088831871634\\
167	9.12090303438063\\
168	9.12091643536162\\
169	9.12092859414028\\
170	9.12093958200477\\
171	9.12094947037852\\
172	9.12095833159634\\
173	9.12096623904342\\
174	9.1209732667386\\
175	9.12097948853235\\
176	9.12098497711168\\
177	9.12098980298217\\
178	9.12099403355254\\
179	9.12099773239796\\
180	9.12100095873449\\
181	9.12100376710435\\
182	9.1210062072508\\
183	9.12100832414992\\
184	9.12101015816365\\
185	9.12101174527944\\
186	9.12101311740633\\
187	9.12101430270251\\
188	9.12101532591509\\
189	9.12101620871769\\
190	9.12101697003584\\
191	9.1210176263537\\
192	9.12101819199816\\
193	9.12101867939847\\
194	9.12101909932093\\
195	9.12101946107928\\
196	9.12101977272181\\
197	9.12102004119698\\
198	9.12102027249912\\
199	9.12102047179616\\
200	9.12102064354134\\
201	9.12102079157037\\
202	9.121020919186\\
203	9.12102102923132\\
204	9.12102112415323\\
205	9.12102120605734\\
206	9.1210212767554\\
207	9.12102133780616\\
208	9.1210213905507\\
209	9.1210214361428\\
210	9.12102147557509\\
211	9.12102150970162\\
212	9.12102153925722\\
213	9.12102156487418\\
214	9.12102158709663\\
215	9.12102160639282\\
216	9.1210216231658\\
217	9.12102163776249\\
218	9.12102165048154\\
219	9.12102166158009\\
220	9.12102167127955\\
221	9.12102167977061\\
222	9.1210216872175\\
223	9.12102169376172\\
224	9.12102169952515\\
225	9.12102170461286\\
226	9.12102170911537\\
227	9.12102171311073\\
228	9.12102171666626\\
229	9.12102171983998\\
230	9.12102172268197\\
231	9.12102172523543\\
232	9.12102172753765\\
233	9.12102172962083\\
234	9.12102173151278\\
235	9.12102173323751\\
236	9.12102173481581\\
237	9.12102173626562\\
238	9.12102173760249\\
239	9.12102173883987\\
240	9.1210217399894\\
241	9.12102174106119\\
242	9.12102174206399\\
243	9.12102174300542\\
244	9.12102174389206\\
245	9.12102174472968\\
246	9.12102174552326\\
247	9.12102174627717\\
248	9.12102174699522\\
249	9.12102174768072\\
250	9.12102174833659\\
251	9.12102174896538\\
252	9.12102174956933\\
253	9.12102175015041\\
254	9.12102175071036\\
255	9.12102175125072\\
256	9.12102175177284\\
257	9.12102175227793\\
258	9.12102175276708\\
259	9.12102175324123\\
260	9.12102175370126\\
261	9.12102175414794\\
262	9.12102175458196\\
263	9.12102175500395\\
264	9.12102175541449\\
265	9.12102175581409\\
266	9.12102175620324\\
267	9.12102175658237\\
268	9.12102175695188\\
269	9.12102175731214\\
270	9.1210217576635\\
271	9.12102175800627\\
272	9.12102175834076\\
273	9.12102175866725\\
274	9.12102175898598\\
275	9.12102175929722\\
276	9.1210217596012\\
277	9.12102175989812\\
278	9.12102176018822\\
279	9.12102176047167\\
280	9.12102176074867\\
281	9.1210217610194\\
282	9.12102176128405\\
283	9.12102176154275\\
284	9.12102176179569\\
285	9.12102176204301\\
286	9.12102176228486\\
287	9.12102176252137\\
288	9.12102176275269\\
289	9.12102176297895\\
290	9.12102176320027\\
291	9.12102176341678\\
292	9.1210217636286\\
293	9.12102176383584\\
294	9.12102176403861\\
295	9.12102176423702\\
296	9.12102176443118\\
297	9.12102176462119\\
298	9.12102176480714\\
299	9.12102176498914\\
300	9.12102176516728\\
301	9.12102176534165\\
302	9.12102176551233\\
303	9.12102176567942\\
304	9.12102176584299\\
305	9.12102176600313\\
306	9.12102176615992\\
307	9.12102176631343\\
308	9.12102176646374\\
309	9.12102176661093\\
310	9.12102176675505\\
311	9.1210217668962\\
312	9.12102176703442\\
313	9.12102176716979\\
314	9.12102176730236\\
315	9.12102176743222\\
316	9.12102176755941\\
317	9.12102176768399\\
318	9.12102176780602\\
319	9.12102176792557\\
320	9.12102176804268\\
321	9.1210217681574\\
322	9.1210217682698\\
323	9.12102176837992\\
324	9.12102176848781\\
325	9.12102176859352\\
326	9.1210217686971\\
327	9.12102176879859\\
328	9.12102176889805\\
329	9.12102176899551\\
330	9.12102176909101\\
331	9.12102176918461\\
332	9.12102176927634\\
333	9.12102176936624\\
334	9.12102176945435\\
335	9.12102176954071\\
336	9.12102176962535\\
337	9.12102176970832\\
338	9.12102176978965\\
339	9.12102176986937\\
340	9.12102176994751\\
341	9.12102177002413\\
342	9.12102177009923\\
343	9.12102177017286\\
344	9.12102177024504\\
345	9.12102177031581\\
346	9.1210217703852\\
347	9.12102177045323\\
348	9.12102177051994\\
349	9.12102177058534\\
350	9.12102177064948\\
351	9.12102177071237\\
352	9.12102177077404\\
353	9.12102177083452\\
354	9.12102177089382\\
355	9.12102177095198\\
356	9.12102177100902\\
357	9.12102177106496\\
358	9.12102177111982\\
359	9.12102177117363\\
360	9.12102177122641\\
361	9.12102177127817\\
362	9.12102177132895\\
363	9.12102177137875\\
364	9.1210217714276\\
365	9.12102177147552\\
366	9.12102177152253\\
367	9.12102177156864\\
368	9.12102177161388\\
369	9.12102177165826\\
370	9.1210217717018\\
371	9.12102177174451\\
372	9.12102177178641\\
373	9.12102177182752\\
374	9.12102177186786\\
375	9.12102177190743\\
376	9.12102177194626\\
377	9.12102177198436\\
378	9.12102177202174\\
379	9.12102177205842\\
380	9.12102177209442\\
381	9.12102177212974\\
382	9.12102177216439\\
383	9.1210217721984\\
384	9.12102177223178\\
385	9.12102177226453\\
386	9.12102177229667\\
387	9.12102177232821\\
388	9.12102177235917\\
389	9.12102177238955\\
390	9.12102177241937\\
391	9.12102177244863\\
392	9.12102177247735\\
393	9.12102177250554\\
394	9.12102177253321\\
395	9.12102177256037\\
396	9.12102177258703\\
397	9.12102177261319\\
398	9.12102177263887\\
399	9.12102177266408\\
400	9.12102177268883\\
401	9.12102177271312\\
402	9.12102177273696\\
403	9.12102177276037\\
404	9.12102177278335\\
405	9.12102177280591\\
406	9.12102177282805\\
407	9.12102177284979\\
408	9.12102177287114\\
409	9.12102177289209\\
410	9.12102177291266\\
411	9.12102177293286\\
412	9.12102177295269\\
413	9.12102177297216\\
414	9.12102177299127\\
415	9.12102177301004\\
416	9.12102177302847\\
417	9.12102177304656\\
418	9.12102177306432\\
419	9.12102177308177\\
420	9.1210217730989\\
421	9.12102177311572\\
422	9.12102177313223\\
423	9.12102177314845\\
424	9.12102177316437\\
425	9.12102177318001\\
426	9.12102177319536\\
427	9.12102177321044\\
428	9.12102177322525\\
429	9.12102177323979\\
430	9.12102177325407\\
431	9.12102177326809\\
432	9.12102177328186\\
433	9.12102177329539\\
434	9.12102177330867\\
435	9.12102177332172\\
436	9.12102177333453\\
437	9.12102177334711\\
438	9.12102177335947\\
439	9.12102177337161\\
440	9.12102177338353\\
441	9.12102177339524\\
442	9.12102177340674\\
443	9.12102177341803\\
444	9.12102177342913\\
445	9.12102177344002\\
446	9.12102177345073\\
447	9.12102177346124\\
448	9.12102177347157\\
449	9.12102177348171\\
450	9.12102177349167\\
451	9.12102177350146\\
452	9.12102177351107\\
453	9.12102177352052\\
454	9.12102177352979\\
455	9.1210217735389\\
456	9.12102177354786\\
457	9.12102177355665\\
458	9.12102177356529\\
459	9.12102177357377\\
460	9.12102177358211\\
461	9.1210217735903\\
462	9.12102177359834\\
463	9.12102177360625\\
464	9.12102177361401\\
465	9.12102177362164\\
466	9.12102177362913\\
467	9.12102177363649\\
468	9.12102177364373\\
469	9.12102177365083\\
470	9.12102177365781\\
471	9.12102177366467\\
472	9.12102177367141\\
473	9.12102177367803\\
474	9.12102177368454\\
475	9.12102177369093\\
476	9.1210217736972\\
477	9.12102177370337\\
478	9.12102177370944\\
479	9.12102177371539\\
480	9.12102177372124\\
481	9.12102177372699\\
482	9.12102177373264\\
483	9.12102177373819\\
484	9.12102177374365\\
485	9.121021773749\\
486	9.12102177375427\\
487	9.12102177375944\\
488	9.12102177376453\\
489	9.12102177376952\\
490	9.12102177377443\\
491	9.12102177377926\\
492	9.121021773784\\
493	9.12102177378865\\
494	9.12102177379323\\
495	9.12102177379773\\
496	9.12102177380215\\
497	9.12102177380649\\
498	9.12102177381076\\
499	9.12102177381495\\
500	9.12102177381907\\
501	9.12102177382312\\
};
\addlegendentry{Fixed $\boldsymbol{\theta}$ and $\mathbf{Q}$};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.24351737402328\\
2	5.08348642376655\\
3	7.03169501266426\\
4	8.08074945868066\\
5	8.55259921747438\\
6	8.75299562226077\\
7	8.84297561855524\\
8	8.89920698519862\\
9	8.93778617679206\\
10	8.9654453762194\\
11	8.98621200453774\\
12	9.00258738952217\\
13	9.01589402686834\\
14	9.02667383929755\\
15	9.03532077413125\\
16	9.04250303169637\\
17	9.04864993515363\\
18	9.05395684662263\\
19	9.05874377408164\\
20	9.06305658009404\\
21	9.06688331778245\\
22	9.07020156543517\\
23	9.07306568933538\\
24	9.07556386905068\\
25	9.0777729688743\\
26	9.0797287291968\\
27	9.08148417843922\\
28	9.08311913721746\\
29	9.08467115774062\\
30	9.08612631940945\\
31	9.08749935840124\\
32	9.08879417749857\\
33	9.09001036870003\\
34	9.0911509800822\\
35	9.09226461100146\\
36	9.09334735962349\\
37	9.09439138554816\\
38	9.09543956621988\\
39	9.09651400918506\\
40	9.09761154656709\\
41	9.09871989956243\\
42	9.09981533675274\\
43	9.10086528828218\\
44	9.1018581436061\\
45	9.10280545694102\\
46	9.10372960854372\\
47	9.10463472948766\\
48	9.10552376647371\\
49	9.10639045119322\\
50	9.10723552194252\\
51	9.10800632150052\\
52	9.10869721633653\\
53	9.109313293375\\
54	9.10985224163875\\
55	9.11032106792262\\
56	9.11078339773222\\
57	9.11122688383558\\
58	9.11162356504618\\
59	9.11197378216601\\
60	9.1122811890386\\
61	9.11255133663797\\
62	9.11278962946296\\
63	9.11300095707201\\
64	9.11318972909702\\
65	9.11335994363422\\
66	9.11351521983962\\
67	9.11365878853145\\
68	9.11379344406165\\
69	9.11392147913841\\
70	9.11404464970323\\
71	9.11416421316532\\
72	9.11428103838937\\
73	9.11439574131388\\
74	9.11450879577246\\
75	9.11462059690117\\
76	9.11473148302747\\
77	9.11484173371479\\
78	9.11495155997537\\
79	9.11506109761409\\
80	9.11517041134133\\
81	9.11527951585958\\
82	9.11538842217291\\
83	9.11549723407389\\
84	9.11560639212741\\
85	9.11571739381671\\
86	9.11583397404661\\
87	9.11595848619774\\
88	9.11608680105954\\
89	9.1162144298761\\
90	9.11633949731718\\
91	9.11646137655814\\
92	9.11657985892341\\
93	9.11669489060879\\
94	9.11680649274623\\
95	9.11691472411831\\
96	9.11701964993288\\
97	9.11712131693896\\
98	9.11721974492629\\
99	9.11731493841596\\
100	9.11740691136875\\
101	9.11749571334202\\
102	9.11758145006252\\
103	9.11766429977367\\
104	9.11774453484713\\
105	9.11782256471411\\
106	9.11789901318562\\
107	9.11797478880096\\
108	9.11805091815877\\
109	9.11812780913288\\
110	9.1182044995378\\
111	9.11827919750868\\
112	9.11835047536749\\
113	9.11841766606002\\
114	9.11848062778173\\
115	9.11853947451677\\
116	9.11859442836765\\
117	9.11864575130594\\
118	9.11869371218459\\
119	9.1187385692475\\
120	9.11878056107971\\
121	9.11881990325874\\
122	9.11885678897867\\
123	9.11889139205671\\
124	9.11892387089333\\
125	9.11895437233389\\
126	9.11898303486394\\
127	9.11900999099282\\
128	9.11903536893592\\
129	9.11905929379079\\
130	9.11908188837682\\
131	9.11910327384476\\
132	9.11912357010941\\
133	9.11914289613329\\
134	9.11916137008258\\
135	9.11917910937944\\
136	9.11919623067427\\
137	9.11921284975675\\
138	9.11922908141845\\
139	9.11924503927875\\
140	9.11926083559926\\
141	9.11927658114862\\
142	9.1192923852468\\
143	9.11930835622018\\
144	9.11932460262927\\
145	9.11934123577422\\
146	9.11935837411019\\
147	9.11937615027898\\
148	9.11939472145074\\
149	9.11941422138677\\
150	9.11943327294373\\
151	9.11945280616246\\
152	9.1194733871508\\
153	9.11949527342708\\
154	9.11951868984483\\
155	9.11954379770648\\
156	9.11957065527214\\
157	9.11959919566917\\
158	9.11962923758875\\
159	9.11966052449055\\
160	9.11969277297738\\
161	9.11972571204127\\
162	9.11975910603256\\
163	9.11979276352398\\
164	9.11982653737816\\
165	9.11986032062049\\
166	9.11989404112327\\
167	9.11992765674827\\
168	9.11996115130295\\
169	9.11999452996853\\
170	9.12002781087221\\
171	9.120061008845\\
172	9.12009411127186\\
173	9.1201270550575\\
174	9.12015972028359\\
175	9.12019194864989\\
176	9.12022357693198\\
177	9.12025446647663\\
178	9.12028451688547\\
179	9.1203136641999\\
180	9.12034187032114\\
181	9.12036911059542\\
182	9.12039536411552\\
183	9.12042060868441\\
184	9.12044482031682\\
185	9.12046797585233\\
186	9.12049005679606\\
187	9.12051105276541\\
188	9.12053096358035\\
189	9.12054979973121\\
190	9.12056758146002\\
191	9.12058433693444\\
192	9.12060010002676\\
193	9.12061490812084\\
194	9.12062880023153\\
195	9.12064181558266\\
196	9.12065399267543\\
197	9.12066536879879\\
198	9.1206759798871\\
199	9.12068586061426\\
200	9.12069504461812\\
201	9.12070356476799\\
202	9.12071145341173\\
203	9.12071874256355\\
204	9.12072546401411\\
205	9.12073164936076\\
206	9.12073732996623\\
207	9.12074253686059\\
208	9.12074730060394\\
209	9.12075165112713\\
210	9.12075561756639\\
211	9.12075922810452\\
212	9.12076250982865\\
213	9.1207654886109\\
214	9.12076818901571\\
215	9.12077063423498\\
216	9.12077284605033\\
217	9.12077484482035\\
218	9.12077664949\\
219	9.12077827761857\\
220	9.12077974542263\\
221	9.12078106783059\\
222	9.12078225854556\\
223	9.12078333011382\\
224	9.12078429399626\\
225	9.12078516064119\\
226	9.12078593955652\\
227	9.12078663938057\\
228	9.12078726795023\\
229	9.12078783236617\\
230	9.12078833905445\\
231	9.12078879382456\\
232	9.12078920192357\\
233	9.12078956808643\\
234	9.12078989658263\\
235	9.12079019125921\\
236	9.12079045558029\\
237	9.12079069266332\\
238	9.12079090531228\\
239	9.12079109604797\\
240	9.12079126713556\\
241	9.12079142060975\\
242	9.1207915582975\\
243	9.12079168183874\\
244	9.12079179270505\\
245	9.12079189221663\\
246	9.12079198155755\\
247	9.12079206178962\\
248	9.12079213386477\\
249	9.12079219863634\\
250	9.12079225686914\\
251	9.12079230924859\\
252	9.12079235638888\\
253	9.12079239884029\\
254	9.12079243709588\\
255	9.12079247159736\\
256	9.12079250274043\\
257	9.12079253087958\\
258	9.12079255633238\\
259	9.1207925793833\\
260	9.12079260028721\\
261	9.12079261927242\\
262	9.1207926365435\\
263	9.12079265228374\\
264	9.12079266665738\\
265	9.12079267981162\\
266	9.12079269187839\\
267	9.12079270297597\\
268	9.12079271321041\\
269	9.12079272267683\\
270	9.12079273146055\\
271	9.12079273963814\\
272	9.12079274727835\\
273	9.1207927544429\\
274	9.12079276118726\\
275	9.12079276756132\\
276	9.12079277360993\\
277	9.12079277937348\\
278	9.12079278488838\\
279	9.12079279018745\\
280	9.12079279530032\\
281	9.12079280025381\\
282	9.12079280507217\\
283	9.12079280977742\\
284	9.12079281438954\\
285	9.12079281892675\\
286	9.12079282340566\\
287	9.12079282784148\\
288	9.12079283224815\\
289	9.12079283663854\\
290	9.1207928410245\\
291	9.12079284541705\\
292	9.12079284982644\\
293	9.12079285426228\\
294	9.12079285873357\\
295	9.12079286324885\\
296	9.12079286781622\\
297	9.12079287244339\\
298	9.12079287713781\\
299	9.12079288190664\\
300	9.12079288675685\\
301	9.12079289169525\\
302	9.1207928967285\\
303	9.12079290186321\\
304	9.12079290710591\\
305	9.12079291246314\\
306	9.12079291794141\\
307	9.1207929235473\\
308	9.12079292928743\\
309	9.12079293516851\\
310	9.12079294119735\\
311	9.12079294738092\\
312	9.12079295372632\\
313	9.1207929602408\\
314	9.12079296693183\\
315	9.12079297380707\\
316	9.12079298087442\\
317	9.12079298814201\\
318	9.12079299561823\\
319	9.12079300331175\\
320	9.12079301123153\\
321	9.12079301938685\\
322	9.12079302778728\\
323	9.12079303644278\\
324	9.12079304536362\\
325	9.12079305456047\\
326	9.12079306404435\\
327	9.12079307382671\\
328	9.12079308391939\\
329	9.12079309433468\\
330	9.12079310508527\\
331	9.12079311618432\\
332	9.12079312764547\\
333	9.12079313948278\\
334	9.12079315171083\\
335	9.12079316434467\\
336	9.12079317739984\\
337	9.1207931908924\\
338	9.12079320483886\\
339	9.12079321925629\\
340	9.12079323416223\\
341	9.1207932495747\\
342	9.12079326551222\\
343	9.1207932819938\\
344	9.12079329903889\\
345	9.1207933166674\\
346	9.12079333489963\\
347	9.12079335375629\\
348	9.12079337325846\\
349	9.12079339342751\\
350	9.12079341428508\\
351	9.12079343585305\\
352	9.12079345815345\\
353	9.12079348120839\\
354	9.12079350503999\\
355	9.12079352967031\\
356	9.12079355512123\\
357	9.12079358141439\\
358	9.120793608571\\
359	9.12079363661181\\
360	9.1207936655569\\
361	9.12079369542558\\
362	9.12079372623621\\
363	9.12079375800609\\
364	9.1207937907512\\
365	9.12079382448609\\
366	9.12079385922368\\
367	9.12079389497505\\
368	9.12079393174923\\
369	9.12079396955302\\
370	9.12079400839077\\
371	9.12079404826417\\
372	9.12079408917205\\
373	9.12079413111017\\
374	9.12079417407103\\
375	9.1207942180437\\
376	9.12079426301362\\
377	9.12079430896245\\
378	9.12079435586795\\
379	9.12079440370384\\
380	9.12079445243974\\
381	9.12079450204108\\
382	9.12079455246909\\
383	9.12079460368078\\
384	9.12079465562903\\
385	9.1207947082626\\
386	9.1207947615263\\
387	9.12079481536114\\
388	9.1207948697045\\
389	9.12079492449042\\
390	9.12079497964981\\
391	9.12079503511082\\
392	9.12079509079917\\
393	9.12079514663853\\
394	9.12079520255091\\
395	9.12079525845713\\
396	9.12079531427722\\
397	9.12079536993092\\
398	9.12079542533813\\
399	9.12079548041938\\
400	9.12079553509631\\
401	9.1207955892921\\
402	9.12079564293195\\
403	9.12079569594343\\
404	9.12079574825698\\
405	9.12079579980617\\
406	9.1207958505281\\
407	9.12079590036367\\
408	9.12079594925783\\
409	9.12079599715981\\
410	9.12079604402328\\
411	9.1207960898065\\
412	9.12079613447237\\
413	9.12079617798851\\
414	9.12079622032727\\
415	9.12079626146565\\
416	9.1207963013853\\
417	9.12079634007238\\
418	9.1207963775174\\
419	9.12079641371515\\
420	9.12079644866442\\
421	9.12079648236789\\
422	9.12079651483182\\
423	9.1207965460659\\
424	9.12079657608297\\
425	9.12079660489877\\
426	9.1207966325317\\
427	9.12079665900258\\
428	9.12079668433436\\
429	9.12079670855192\\
430	9.12079673168177\\
431	9.1207967537519\\
432	9.12079677479145\\
433	9.1207967948306\\
434	9.12079681390028\\
435	9.12079683203202\\
436	9.12079684925777\\
437	9.12079686560971\\
438	9.12079688112013\\
439	9.12079689582124\\
440	9.1207969097451\\
441	9.12079692292345\\
442	9.12079693538763\\
443	9.1207969471685\\
444	9.12079695829632\\
445	9.12079696880073\\
446	9.12079697871065\\
447	9.12079698805425\\
448	9.12079699685888\\
449	9.1207970051511\\
450	9.12079701295656\\
451	9.12079702030007\\
452	9.12079702720555\\
453	9.12079703369599\\
454	9.12079703979353\\
455	9.12079704551937\\
456	9.12079705089384\\
457	9.1207970559364\\
458	9.12079706066563\\
459	9.12079706509927\\
460	9.12079706925425\\
461	9.12079707314665\\
462	9.12079707679179\\
463	9.12079708020423\\
464	9.12079708339778\\
465	9.12079708638553\\
466	9.12079708917993\\
467	9.1207970917927\\
468	9.12079709423497\\
469	9.12079709651724\\
470	9.12079709864945\\
471	9.12079710064096\\
472	9.12079710250061\\
473	9.12079710423672\\
474	9.12079710585714\\
475	9.12079710736925\\
476	9.12079710878001\\
477	9.12079711009595\\
478	9.1207971113232\\
479	9.12079711246754\\
480	9.12079711353439\\
481	9.12079711452881\\
482	9.12079711545559\\
483	9.12079711631919\\
484	9.12079711712381\\
485	9.12079711787336\\
486	9.12079711857153\\
487	9.12079711922175\\
488	9.12079711982724\\
489	9.12079712039102\\
490	9.12079712091591\\
491	9.12079712140453\\
492	9.12079712185936\\
493	9.12079712228268\\
494	9.12079712267666\\
495	9.12079712304329\\
496	9.12079712338445\\
497	9.12079712370188\\
498	9.12079712399723\\
499	9.12079712427201\\
500	9.12079712452763\\
501	9.12079712476543\\
};
\addlegendentry{Fixed $\boldsymbol{\theta}$ and random $\mathbf{Q}$};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	3.57630645413507\\
2	5.69127510061689\\
3	6.82434987298181\\
4	8.38602205233999\\
5	8.73857097619657\\
6	8.91292903179597\\
7	8.97728988559617\\
8	9.01254116737049\\
9	9.03530057151493\\
10	9.05101397845902\\
11	9.0628035031873\\
12	9.07197658666556\\
13	9.07917403521375\\
14	9.08498546276781\\
15	9.08968312026109\\
16	9.09352435776294\\
17	9.09677075183085\\
18	9.09946591889241\\
19	9.10166001336239\\
20	9.10347726641844\\
21	9.10497380345916\\
22	9.10619512521559\\
23	9.10727608835538\\
24	9.10824367610367\\
25	9.10905078658479\\
26	9.10972287736605\\
27	9.11028380143395\\
28	9.11075643742334\\
29	9.11116185155211\\
30	9.11151836189728\\
31	9.11184287959018\\
32	9.11215452311143\\
33	9.11247784107702\\
34	9.11283377412707\\
35	9.11322925137901\\
36	9.11366379052293\\
37	9.11412875491881\\
38	9.11459645512389\\
39	9.11502210845978\\
40	9.11537367243384\\
41	9.11565212798004\\
42	9.11589221790758\\
43	9.11612392703396\\
44	9.11631771246532\\
45	9.11647950692504\\
46	9.11662037599456\\
47	9.11674490799719\\
48	9.11685615376409\\
49	9.11695681599526\\
50	9.1170491432288\\
51	9.11713488327259\\
52	9.11721532418267\\
53	9.11729133372895\\
54	9.11736341091155\\
55	9.11743177228993\\
56	9.11749646680797\\
57	9.11755749018794\\
58	9.11761487105105\\
59	9.11766871771931\\
60	9.11771923094004\\
61	9.11776669491171\\
62	9.11781145817753\\
63	9.11785391205133\\
64	9.11789447087819\\
65	9.1179335568727\\
66	9.11797159199407\\
67	9.11800899870963\\
68	9.11804620881234\\
69	9.11808367423205\\
70	9.11812186854239\\
71	9.11816126842328\\
72	9.11820231402279\\
73	9.11824535632688\\
74	9.11829059539813\\
75	9.11833801270751\\
76	9.1183873310207\\
77	9.11843805775993\\
78	9.11848961592039\\
79	9.11854148736482\\
80	9.11859329308334\\
81	9.11864480078487\\
82	9.11869589458176\\
83	9.11874653974362\\
84	9.11879675678674\\
85	9.11884660510331\\
86	9.11889616779666\\
87	9.11894552227634\\
88	9.11899468303474\\
89	9.11904353301636\\
90	9.11909180306563\\
91	9.11913914010287\\
92	9.11918521751518\\
93	9.11922980540827\\
94	9.11927277210805\\
95	9.11931404400266\\
96	9.1193535617704\\
97	9.11939125626964\\
98	9.11942704860108\\
99	9.11946086555482\\
100	9.11949265757473\\
101	9.11952241008519\\
102	9.11955014540118\\
103	9.11957591714433\\
104	9.11959980087607\\
105	9.11962188436347\\
106	9.11964225970533\\
107	9.11966101825969\\
108	9.11967824830649\\
109	9.11969403477819\\
110	9.11970846017699\\
111	9.11972160586901\\
112	9.11973355317489\\
113	9.11974438394757\\
114	9.11975418056417\\
115	9.11976302542086\\
116	9.11977100010226\\
117	9.11977818441422\\
118	9.11978465544407\\
119	9.11979048676642\\
120	9.11979574786443\\
121	9.11980050379352\\
122	9.119804815085\\
123	9.11980873786842\\
124	9.11981232418491\\
125	9.1198156224654\\
126	9.11981867815618\\
127	9.1198215344885\\
128	9.11982423340797\\
129	9.11982681670622\\
130	9.11982932743333\\
131	9.11983181172303\\
132	9.11983432124488\\
133	9.11983691662935\\
134	9.11983967243044\\
135	9.11984248701655\\
136	9.11984398896046\\
137	9.11984500729237\\
138	9.11984585444102\\
139	9.11984657746214\\
140	9.11984720364281\\
141	9.11984775123149\\
142	9.11984823337351\\
143	9.1198486600467\\
144	9.11984903912918\\
145	9.1198493770295\\
146	9.11984967907928\\
147	9.11984994979054\\
148	9.11985019303263\\
149	9.11985041215978\\
150	9.11985061010692\\
151	9.11985078946469\\
152	9.11985095254034\\
153	9.11985110140887\\
154	9.11985123795742\\
155	9.11985136392517\\
156	9.11985148094045\\
157	9.11985159055652\\
158	9.11985169428729\\
159	9.11985179364438\\
160	9.11985189017677\\
161	9.11985198551437\\
162	9.11985208141722\\
163	9.1198521798317\\
164	9.11985228295575\\
165	9.11985239331463\\
166	9.11985251384911\\
167	9.11985264801709\\
168	9.11985279990914\\
169	9.11985297437643\\
170	9.1198531771668\\
171	9.11985341506\\
172	9.11985369598636\\
173	9.11985402910386\\
174	9.11985442479715\\
175	9.11985489454964\\
176	9.11985545063138\\
177	9.11985610554512\\
178	9.11985687119192\\
179	9.11985775776156\\
180	9.11985877242415\\
181	9.11985991798584\\
182	9.11986119174433\\
183	9.11986258480247\\
184	9.11986408204269\\
185	9.11986566283594\\
186	9.11986730239637\\
187	9.11986897355595\\
188	9.11987064866779\\
189	9.11987230136363\\
190	9.1198739079678\\
191	9.11987544846968\\
192	9.11987690704587\\
193	9.11987827218567\\
194	9.1198795365054\\
195	9.11988069634526\\
196	9.11988175123568\\
197	9.11988270330548\\
198	9.11988355668774\\
199	9.11988431696276\\
200	9.11988499066343\\
201	9.11988558485613\\
202	9.11988610680132\\
203	9.11988656369109\\
204	9.11988696245649\\
205	9.11988730963518\\
206	9.11988761128876\\
207	9.11988787295955\\
208	9.11988809965725\\
209	9.11988829586737\\
210	9.11988846557449\\
211	9.1198886122951\\
212	9.11988873911567\\
213	9.11988884873305\\
214	9.11988894349485\\
215	9.11988902543846\\
216	9.11988909632761\\
217	9.11988915768616\\
218	9.11988921082863\\
219	9.11988925688763\\
220	9.11988929683822\\
221	9.11988933151926\\
222	9.11988936165227\\
223	9.11988938785769\\
224	9.11988941066911\\
225	9.11988943054549\\
226	9.11988944788175\\
227	9.11988946301786\\
228	9.11988947624666\\
229	9.1198894878205\\
230	9.11988949795706\\
231	9.11988950684423\\
232	9.11988951464432\\
233	9.11988952149764\\
234	9.11988952752563\\
235	9.11988953283345\\
236	9.11988953751229\\
237	9.11988954164126\\
238	9.11988954528907\\
239	9.11988954851545\\
240	9.11988955137238\\
241	9.11988955390511\\
242	9.1198895561531\\
243	9.11988955815078\\
244	9.11988955992819\\
245	9.1198895615116\\
246	9.11988956292398\\
247	9.11988956418546\\
248	9.11988956531365\\
249	9.11988956632399\\
250	9.11988956723005\\
251	9.11988956804374\\
252	9.11988956877551\\
253	9.11988956943457\\
254	9.11988957002903\\
255	9.11988957056601\\
256	9.11988957105182\\
257	9.11988957149199\\
258	9.11988957189145\\
259	9.1198895722545\\
260	9.119889572585\\
261	9.11988957288633\\
262	9.11988957316149\\
263	9.11988957341315\\
264	9.11988957364367\\
265	9.11988957385515\\
266	9.11988957404947\\
267	9.11988957422827\\
268	9.11988957439306\\
269	9.11988957454514\\
270	9.11988957468569\\
271	9.11988957481577\\
272	9.11988957493631\\
273	9.11988957504818\\
274	9.11988957515211\\
275	9.1198895752488\\
276	9.11988957533886\\
277	9.11988957542283\\
278	9.11988957550122\\
279	9.11988957557447\\
280	9.11988957564299\\
281	9.11988957570714\\
282	9.11988957576726\\
283	9.11988957582365\\
284	9.11988957587659\\
285	9.11988957592633\\
286	9.11988957597308\\
287	9.11988957601708\\
288	9.1198895760585\\
289	9.11988957609752\\
290	9.11988957613431\\
291	9.11988957616899\\
292	9.11988957620173\\
293	9.11988957623263\\
294	9.11988957626182\\
295	9.11988957628941\\
296	9.11988957631548\\
297	9.11988957634014\\
298	9.11988957636347\\
299	9.11988957638554\\
300	9.11988957640644\\
301	9.11988957642623\\
302	9.11988957644497\\
303	9.11988957646273\\
304	9.11988957647955\\
305	9.1198895764955\\
306	9.11988957651061\\
307	9.11988957652495\\
308	9.11988957653854\\
309	9.11988957655143\\
310	9.11988957656366\\
311	9.11988957657527\\
312	9.11988957658628\\
313	9.11988957659672\\
314	9.11988957660664\\
315	9.11988957661606\\
316	9.11988957662499\\
317	9.11988957663348\\
318	9.11988957664153\\
319	9.11988957664918\\
320	9.11988957665645\\
321	9.11988957666335\\
322	9.11988957666989\\
323	9.11988957667612\\
324	9.11988957668203\\
325	9.11988957668764\\
326	9.11988957669298\\
327	9.11988957669804\\
328	9.11988957670285\\
329	9.11988957670743\\
330	9.11988957671177\\
331	9.1198895767159\\
332	9.11988957671982\\
333	9.11988957672355\\
334	9.11988957672709\\
335	9.11988957673045\\
336	9.11988957673365\\
337	9.11988957673669\\
338	9.11988957673957\\
339	9.11988957674232\\
340	9.11988957674492\\
341	9.1198895767474\\
342	9.11988957674976\\
343	9.119889576752\\
344	9.11988957675412\\
345	9.11988957675614\\
346	9.11988957675806\\
347	9.11988957675989\\
348	9.11988957676162\\
349	9.11988957676327\\
350	9.11988957676484\\
351	9.11988957676632\\
352	9.11988957676774\\
353	9.11988957676908\\
354	9.11988957677037\\
355	9.11988957677158\\
356	9.11988957677273\\
357	9.11988957677383\\
358	9.11988957677488\\
359	9.11988957677587\\
360	9.11988957677681\\
361	9.11988957677771\\
362	9.11988957677855\\
363	9.11988957677936\\
364	9.11988957678013\\
365	9.11988957678087\\
366	9.11988957678156\\
367	9.11988957678222\\
368	9.11988957678285\\
369	9.11988957678345\\
370	9.11988957678401\\
371	9.11988957678455\\
372	9.11988957678506\\
373	9.11988957678555\\
374	9.11988957678601\\
375	9.11988957678646\\
376	9.11988957678687\\
377	9.11988957678727\\
378	9.11988957678765\\
379	9.11988957678801\\
380	9.11988957678835\\
381	9.11988957678867\\
382	9.11988957678898\\
383	9.11988957678927\\
384	9.11988957678955\\
385	9.11988957678982\\
386	9.11988957679007\\
387	9.11988957679031\\
388	9.11988957679054\\
389	9.11988957679075\\
390	9.11988957679096\\
391	9.11988957679115\\
392	9.11988957679134\\
393	9.11988957679151\\
394	9.11988957679169\\
395	9.11988957679184\\
396	9.11988957679199\\
397	9.11988957679214\\
398	9.11988957679227\\
399	9.11988957679241\\
400	9.11988957679253\\
401	9.11988957679265\\
402	9.11988957679276\\
403	9.11988957679286\\
404	9.11988957679297\\
405	9.11988957679306\\
406	9.11988957679315\\
407	9.11988957679324\\
408	9.11988957679332\\
409	9.1198895767934\\
410	9.11988957679347\\
411	9.11988957679355\\
412	9.11988957679362\\
413	9.11988957679368\\
414	9.11988957679374\\
415	9.11988957679379\\
416	9.11988957679385\\
417	9.1198895767939\\
418	9.11988957679395\\
419	9.119889576794\\
420	9.11988957679404\\
421	9.11988957679409\\
422	9.11988957679413\\
423	9.11988957679417\\
424	9.1198895767942\\
425	9.11988957679424\\
426	9.11988957679427\\
427	9.1198895767943\\
428	9.11988957679433\\
429	9.11988957679437\\
430	9.11988957679439\\
431	9.11988957679441\\
432	9.11988957679444\\
433	9.11988957679446\\
434	9.11988957679448\\
435	9.11988957679451\\
436	9.11988957679452\\
437	9.11988957679454\\
438	9.11988957679456\\
439	9.11988957679458\\
440	9.11988957679459\\
441	9.11988957679461\\
442	9.11988957679463\\
443	9.11988957679464\\
444	9.11988957679465\\
445	9.11988957679467\\
446	9.11988957679468\\
447	9.11988957679469\\
448	9.1198895767947\\
449	9.11988957679471\\
450	9.11988957679472\\
451	9.11988957679473\\
452	9.11988957679474\\
453	9.11988957679475\\
454	9.11988957679475\\
455	9.11988957679476\\
456	9.11988957679477\\
457	9.11988957679478\\
458	9.11988957679478\\
459	9.11988957679479\\
460	9.11988957679479\\
461	9.1198895767948\\
462	9.11988957679481\\
463	9.11988957679481\\
464	9.11988957679482\\
465	9.11988957679482\\
466	9.11988957679483\\
467	9.11988957679483\\
468	9.11988957679483\\
469	9.11988957679483\\
470	9.11988957679484\\
471	9.11988957679484\\
472	9.11988957679485\\
473	9.11988957679485\\
474	9.11988957679485\\
475	9.11988957679486\\
476	9.11988957679486\\
477	9.11988957679486\\
478	9.11988957679486\\
479	9.11988957679486\\
480	9.11988957679487\\
481	9.11988957679487\\
482	9.11988957679487\\
483	9.11988957679487\\
484	9.11988957679487\\
485	9.11988957679488\\
486	9.11988957679488\\
487	9.11988957679488\\
488	9.11988957679488\\
489	9.11988957679488\\
490	9.11988957679488\\
491	9.11988957679488\\
492	9.11988957679489\\
493	9.11988957679489\\
494	9.11988957679489\\
495	9.11988957679489\\
496	9.11988957679489\\
497	9.11988957679489\\
498	9.11988957679489\\
499	9.11988957679489\\
500	9.11988957679489\\
501	9.11988957679489\\
};
\addlegendentry{Random $\boldsymbol{\theta}$ and fixed $\mathbf{Q}$};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.06500200166269\\
2	4.66315571366554\\
3	6.343497258087\\
4	7.89192868983721\\
5	8.48311739978598\\
6	8.73507567130545\\
7	8.86075679273481\\
8	8.93540094613622\\
9	8.98088185519646\\
10	9.01023840941622\\
11	9.03043108895351\\
12	9.04534208507626\\
13	9.05683783910652\\
14	9.06601420789011\\
15	9.07337665971784\\
16	9.07937147840318\\
17	9.0842811896504\\
18	9.08824867618259\\
19	9.09151344465193\\
20	9.09423321589045\\
21	9.09646278031381\\
22	9.09830601409436\\
23	9.09986269961113\\
24	9.10121096446996\\
25	9.10238708364867\\
26	9.10335947225263\\
27	9.10419415454972\\
28	9.10491425438686\\
29	9.10553718717138\\
30	9.10607766910909\\
31	9.10654783363185\\
32	9.10695887436028\\
33	9.10732176843251\\
34	9.10764704019079\\
35	9.10794431934292\\
36	9.10822104008651\\
37	9.10848136182787\\
38	9.10872750253738\\
39	9.10896411077605\\
40	9.10919834040989\\
41	9.10942710212495\\
42	9.10964652407294\\
43	9.10985633617502\\
44	9.11005629487172\\
45	9.11024673529997\\
46	9.11043093300319\\
47	9.11061449750529\\
48	9.11079613507099\\
49	9.11097102787734\\
50	9.1111376593579\\
51	9.1112965118569\\
52	9.11144881916799\\
53	9.11159603944491\\
54	9.11173885451637\\
55	9.11187674311862\\
56	9.11200882397803\\
57	9.11213461563617\\
58	9.11225413451475\\
59	9.11236771412415\\
60	9.11247582443509\\
61	9.11257894775596\\
62	9.11267750463436\\
63	9.11277182549427\\
64	9.11286216423309\\
65	9.11294873827847\\
66	9.11303176990697\\
67	9.11311150776667\\
68	9.11318822224648\\
69	9.11326218211133\\
70	9.1133336255372\\
71	9.11340273716759\\
72	9.1134696380325\\
73	9.11353438980823\\
74	9.11359701023254\\
75	9.11365749368617\\
76	9.11371583084371\\
77	9.11377202341093\\
78	9.11382609271624\\
79	9.11387808290117\\
80	9.11392806025213\\
81	9.11397611019225\\
82	9.11402233310476\\
83	9.11406683978645\\
84	9.11410974703193\\
85	9.11415117363589\\
86	9.11419123695919\\
87	9.11423005012303\\
88	9.11426771986098\\
89	9.11430434505228\\
90	9.11434001595902\\
91	9.11437481417045\\
92	9.11440881320327\\
93	9.11444207961683\\
94	9.11447467439505\\
95	9.11450665426154\\
96	9.11453807257801\\
97	9.11456897957254\\
98	9.11459942187083\\
99	9.1146294416171\\
100	9.114659075748\\
101	9.11468835605053\\
102	9.11471731038563\\
103	9.11474596497344\\
104	9.11477434717414\\
105	9.11480248801845\\
106	9.11483042391198\\
107	9.1148581973154\\
108	9.11488585658197\\
109	9.11491345539389\\
110	9.11494105236466\\
111	9.11496871140527\\
112	9.11499650341127\\
113	9.11502450969651\\
114	9.11505282732058\\
115	9.11508157593785\\
116	9.11511090492155\\
117	9.11514099818112\\
118	9.11517207240103\\
119	9.11520436316872\\
120	9.11523809465418\\
121	9.11527343481023\\
122	9.11531044920696\\
123	9.11534907492149\\
124	9.11538913029424\\
125	9.11543035721503\\
126	9.11547247637128\\
127	9.11551523596198\\
128	9.11555844606856\\
129	9.11560200180088\\
130	9.11564590261119\\
131	9.11569027246397\\
132	9.11573537325025\\
133	9.11578157833453\\
134	9.11582925864542\\
135	9.11587860237625\\
136	9.1159295152122\\
137	9.11598170657089\\
138	9.11603486203872\\
139	9.11608875047768\\
140	9.11614324455275\\
141	9.11619831551543\\
142	9.11625403842651\\
143	9.11631060062154\\
144	9.11636829354714\\
145	9.11642747635635\\
146	9.1164885128015\\
147	9.11655169754396\\
148	9.11661719942954\\
149	9.11668504521522\\
150	9.11675514422564\\
151	9.11682733117934\\
152	9.11690140160932\\
153	9.11697712866288\\
154	9.11705426401785\\
155	9.11713253098302\\
156	9.11721161807776\\
157	9.11729118084808\\
158	9.11737085938212\\
159	9.11745032068043\\
160	9.11752934842139\\
161	9.1176080627567\\
162	9.11768755868974\\
163	9.11777116471439\\
164	9.11786184806988\\
165	9.11795616322894\\
166	9.11804945935804\\
167	9.11813980909179\\
168	9.11822676892627\\
169	9.11831040015529\\
170	9.11839092156904\\
171	9.11846858413988\\
172	9.11854361214052\\
173	9.11861616739809\\
174	9.11868633083924\\
175	9.118754105983\\
176	9.11881944480911\\
177	9.11888228682668\\
178	9.11894259806597\\
179	9.11900040141892\\
180	9.11905579864019\\
181	9.11910899293312\\
182	9.11916032811522\\
183	9.1192103599488\\
184	9.11925993206625\\
185	9.11931005919282\\
186	9.11936126274404\\
187	9.11941273813673\\
188	9.11946270711616\\
189	9.11950963250839\\
190	9.11955274058955\\
191	9.1195918266772\\
192	9.11962697418695\\
193	9.11965839439143\\
194	9.11968635357101\\
195	9.11971113950253\\
196	9.11973304391555\\
197	9.11975235201134\\
198	9.1197693357928\\
199	9.11978424988626\\
200	9.11979732917407\\
201	9.11980878777812\\
202	9.11981881903312\\
203	9.11982759615396\\
204	9.11983527335907\\
205	9.11984198726373\\
206	9.11984785840459\\
207	9.11985299279569\\
208	9.1198574834483\\
209	9.11986141181131\\
210	9.11986484910711\\
211	9.11986785755088\\
212	9.1198704914502\\
213	9.11987279818748\\
214	9.11987481909174\\
215	9.11987659020785\\
216	9.11987814297251\\
217	9.11987950480652\\
218	9.11988069963221\\
219	9.11988174832499\\
220	9.11988266910665\\
221	9.11988347788773\\
222	9.11988418856547\\
223	9.11988481328284\\
224	9.1198853626538\\
225	9.11988584595921\\
226	9.11988627131725\\
227	9.1198866458316\\
228	9.11988697572041\\
229	9.11988726642862\\
230	9.11988752272572\\
231	9.11988774879091\\
232	9.11988794828733\\
233	9.11988812442683\\
234	9.11988828002641\\
235	9.11988841755751\\
236	9.119888539189\\
237	9.11988864682481\\
238	9.11988874213674\\
239	9.11988882659313\\
240	9.11988890148403\\
241	9.1198889679431\\
242	9.11988902696683\\
243	9.11988907943141\\
244	9.11988912610738\\
245	9.11988916767263\\
246	9.11988920472362\\
247	9.11988923778534\\
248	9.11988926731999\\
249	9.11988929373459\\
250	9.1198893173877\\
251	9.11988933859521\\
252	9.11988935763558\\
253	9.11988937475431\\
254	9.11988939016791\\
255	9.11988940406737\\
256	9.11988941662127\\
257	9.11988942797844\\
258	9.11988943827029\\
259	9.11988944761297\\
260	9.11988945610912\\
261	9.1198894638495\\
262	9.11988947091442\\
263	9.11988947737495\\
264	9.11988948329406\\
265	9.11988948872753\\
266	9.11988949372482\\
267	9.1198894983298\\
268	9.11988950258145\\
269	9.11988950651438\\
270	9.11988951015935\\
271	9.11988951354377\\
272	9.11988951669203\\
273	9.11988951962587\\
274	9.11988952236468\\
275	9.11988952492582\\
276	9.11988952732477\\
277	9.1198895295754\\
278	9.11988953169014\\
279	9.11988953368016\\
280	9.11988953555548\\
281	9.11988953732512\\
282	9.11988953899721\\
283	9.11988954057908\\
284	9.11988954207736\\
285	9.11988954349805\\
286	9.1198895448466\\
287	9.11988954612794\\
288	9.11988954734656\\
289	9.11988954850658\\
290	9.11988954961172\\
291	9.1198895506654\\
292	9.11988955167076\\
293	9.11988955263069\\
294	9.11988955354782\\
295	9.1198895544246\\
296	9.11988955526328\\
297	9.11988955606593\\
298	9.11988955683449\\
299	9.11988955757075\\
300	9.11988955827638\\
301	9.11988955895291\\
302	9.11988955960181\\
303	9.11988956022443\\
304	9.11988956082201\\
305	9.11988956139576\\
306	9.11988956194679\\
307	9.11988956247614\\
308	9.1198895629848\\
309	9.1198895634737\\
310	9.11988956394371\\
311	9.11988956439566\\
312	9.11988956483034\\
313	9.11988956524848\\
314	9.1198895656508\\
315	9.11988956603795\\
316	9.11988956641057\\
317	9.11988956676927\\
318	9.11988956711461\\
319	9.11988956744715\\
320	9.11988956776739\\
321	9.11988956807585\\
322	9.11988956837298\\
323	9.11988956865925\\
324	9.11988956893507\\
325	9.11988956920087\\
326	9.11988956945704\\
327	9.11988956970395\\
328	9.11988956994195\\
329	9.11988957017141\\
330	9.11988957039264\\
331	9.11988957060597\\
332	9.11988957081169\\
333	9.1198895710101\\
334	9.11988957120146\\
335	9.11988957138606\\
336	9.11988957156414\\
337	9.11988957173595\\
338	9.11988957190173\\
339	9.1198895720617\\
340	9.11988957221608\\
341	9.11988957236508\\
342	9.11988957250889\\
343	9.11988957264771\\
344	9.11988957278172\\
345	9.1198895729111\\
346	9.11988957303603\\
347	9.11988957315665\\
348	9.11988957327314\\
349	9.11988957338564\\
350	9.1198895734943\\
351	9.11988957359925\\
352	9.11988957370064\\
353	9.11988957379858\\
354	9.11988957389321\\
355	9.11988957398465\\
356	9.119889574073\\
357	9.11988957415839\\
358	9.11988957424091\\
359	9.11988957432067\\
360	9.11988957439777\\
361	9.11988957447229\\
362	9.11988957454434\\
363	9.119889574614\\
364	9.11988957468136\\
365	9.11988957474649\\
366	9.11988957480947\\
367	9.11988957487039\\
368	9.11988957492931\\
369	9.1198895749863\\
370	9.11988957504142\\
371	9.11988957509476\\
372	9.11988957514636\\
373	9.11988957519629\\
374	9.1198895752446\\
375	9.11988957529135\\
376	9.1198895753366\\
377	9.11988957538039\\
378	9.11988957542278\\
379	9.11988957546382\\
380	9.11988957550354\\
381	9.119889575542\\
382	9.11988957557924\\
383	9.11988957561529\\
384	9.11988957565021\\
385	9.11988957568402\\
386	9.11988957571677\\
387	9.11988957574849\\
388	9.11988957577922\\
389	9.11988957580899\\
390	9.11988957583782\\
391	9.11988957586576\\
392	9.11988957589283\\
393	9.11988957591906\\
394	9.11988957594448\\
395	9.11988957596911\\
396	9.11988957599299\\
397	9.11988957601613\\
398	9.11988957603856\\
399	9.11988957606031\\
400	9.11988957608139\\
401	9.11988957610183\\
402	9.11988957612166\\
403	9.11988957614087\\
404	9.11988957615951\\
405	9.11988957617758\\
406	9.11988957619511\\
407	9.11988957621211\\
408	9.1198895762286\\
409	9.11988957624459\\
410	9.11988957626011\\
411	9.11988957627517\\
412	9.11988957628978\\
413	9.11988957630395\\
414	9.1198895763177\\
415	9.11988957633105\\
416	9.119889576344\\
417	9.11988957635657\\
418	9.11988957636877\\
419	9.11988957638061\\
420	9.11988957639212\\
421	9.11988957640327\\
422	9.11988957641411\\
423	9.11988957642462\\
424	9.11988957643484\\
425	9.11988957644476\\
426	9.11988957645438\\
427	9.11988957646374\\
428	9.11988957647282\\
429	9.11988957648164\\
430	9.1198895764902\\
431	9.11988957649852\\
432	9.1198895765066\\
433	9.11988957651446\\
434	9.11988957652208\\
435	9.11988957652949\\
436	9.11988957653669\\
437	9.11988957654369\\
438	9.11988957655048\\
439	9.11988957655709\\
440	9.11988957656351\\
441	9.11988957656975\\
442	9.11988957657581\\
443	9.1198895765817\\
444	9.11988957658742\\
445	9.11988957659299\\
446	9.1198895765984\\
447	9.11988957660366\\
448	9.11988957660877\\
449	9.11988957661374\\
450	9.11988957661857\\
451	9.11988957662327\\
452	9.11988957662784\\
453	9.11988957663228\\
454	9.1198895766366\\
455	9.1198895766408\\
456	9.11988957664488\\
457	9.11988957664885\\
458	9.11988957665272\\
459	9.11988957665647\\
460	9.11988957666013\\
461	9.11988957666369\\
462	9.11988957666714\\
463	9.1198895766705\\
464	9.11988957667377\\
465	9.11988957667696\\
466	9.11988957668005\\
467	9.11988957668307\\
468	9.119889576686\\
469	9.11988957668885\\
470	9.11988957669162\\
471	9.11988957669432\\
472	9.11988957669695\\
473	9.1198895766995\\
474	9.11988957670199\\
475	9.11988957670441\\
476	9.11988957670676\\
477	9.11988957670906\\
478	9.11988957671129\\
479	9.11988957671346\\
480	9.11988957671558\\
481	9.11988957671763\\
482	9.11988957671963\\
483	9.11988957672158\\
484	9.11988957672348\\
485	9.11988957672533\\
486	9.11988957672713\\
487	9.11988957672887\\
488	9.11988957673058\\
489	9.11988957673224\\
490	9.11988957673385\\
491	9.11988957673542\\
492	9.11988957673695\\
493	9.11988957673845\\
494	9.1198895767399\\
495	9.11988957674131\\
496	9.11988957674269\\
497	9.11988957674403\\
498	9.11988957674533\\
499	9.1198895767466\\
500	9.11988957674784\\
501	9.11988957674905\\
};
\addlegendentry{Random $\boldsymbol{\theta}$ and $\mathbf{Q}$};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Rate_dis_csi.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.21934881837102\\
2	6.52509487239259\\
3	7.73096299155871\\
4	8.56421805406959\\
5	8.75941722288026\\
6	8.84219719055342\\
7	8.87973538436784\\
8	8.90361127484343\\
9	8.92161448913905\\
10	8.93642042967804\\
11	8.9489317074194\\
12	8.95977514995309\\
13	8.96927492632915\\
14	8.97761432278628\\
15	8.98500908163359\\
16	8.99157008701533\\
17	8.99740538023565\\
18	9.00264058780835\\
19	9.0073357086197\\
20	9.01152091544463\\
21	9.01526449733507\\
22	9.01866227626048\\
23	9.02180108240921\\
24	9.02478598814052\\
25	9.02763487525427\\
26	9.03031900257362\\
27	9.0328018233518\\
28	9.03503592335466\\
29	9.03705490101313\\
30	9.03884686904732\\
31	9.04045378563887\\
32	9.04192882483748\\
33	9.04329855351984\\
34	9.04460630607591\\
35	9.04586670673999\\
36	9.04706489904407\\
37	9.04819709206658\\
38	9.04928447865026\\
39	9.05031241217724\\
40	9.05127961801264\\
41	9.05221443503113\\
42	9.05310022222861\\
43	9.05393503145561\\
44	9.05472029385603\\
45	9.05544858925811\\
46	9.05616174387878\\
47	9.05685966179748\\
48	9.05753220752831\\
49	9.05818729398409\\
50	9.05884924206852\\
51	9.05950923733651\\
52	9.06015454820668\\
53	9.06078969206212\\
54	9.06145342379856\\
55	9.06215223267718\\
56	9.0627818191259\\
57	9.06333057415833\\
58	9.06381995310419\\
59	9.06424449375268\\
60	9.06462417977892\\
61	9.06499274139809\\
62	9.06539744193985\\
63	9.06589107168982\\
64	9.06645093342145\\
65	9.06701412896646\\
66	9.06752118600372\\
67	9.06794555662121\\
68	9.06830597173728\\
69	9.06862624365504\\
70	9.06892085732661\\
71	9.069195613934\\
72	9.0694574633909\\
73	9.06971939101552\\
74	9.06997822853318\\
75	9.07023026519514\\
76	9.07047629105925\\
77	9.07071904950901\\
78	9.07095966261565\\
79	9.07119821668794\\
80	9.07142518150908\\
81	9.07164116733003\\
82	9.07184035925854\\
83	9.07202233429632\\
84	9.07219264650317\\
85	9.07235676878829\\
86	9.07251497033928\\
87	9.0726685399492\\
88	9.07281805093819\\
89	9.0729627807175\\
90	9.07310465636431\\
91	9.07324523359369\\
92	9.07338408417116\\
93	9.07351855705837\\
94	9.07364778999678\\
95	9.0737699616611\\
96	9.0738848868087\\
97	9.07399559138045\\
98	9.07409826728891\\
99	9.07419142769805\\
100	9.07427579188956\\
101	9.0743525750692\\
102	9.07442433272107\\
103	9.07449347960675\\
104	9.07455801246913\\
105	9.07461722533514\\
106	9.07467224612837\\
107	9.07472419477292\\
108	9.07477471567116\\
109	9.0748246104322\\
110	9.07487418697815\\
111	9.07492470943627\\
112	9.07497828025944\\
113	9.07503856610586\\
114	9.07510734233334\\
115	9.07518094854241\\
116	9.07525699482129\\
117	9.07533567823132\\
118	9.07541910184685\\
119	9.07552179977691\\
120	9.0756421437412\\
121	9.07577166539921\\
122	9.0759061870289\\
123	9.07604543357733\\
124	9.07618293712575\\
125	9.07630955149007\\
126	9.07642153677231\\
127	9.07651985991311\\
128	9.0766081862395\\
129	9.07669232082489\\
130	9.0767735823185\\
131	9.07684652820779\\
132	9.07691106672843\\
133	9.07696962519651\\
134	9.07702416863722\\
135	9.07707220811159\\
136	9.07710737472583\\
137	9.07713579148447\\
138	9.07715996597006\\
139	9.07718095127799\\
140	9.07719933569789\\
141	9.07721555355982\\
142	9.07723013906404\\
143	9.07724389943048\\
144	9.07725705219539\\
145	9.07726904353063\\
146	9.07727973310442\\
147	9.07728924722394\\
148	9.07729772648759\\
149	9.07730529391924\\
150	9.07731205957139\\
151	9.07731812461828\\
152	9.07732358304013\\
153	9.0773285223056\\
154	9.07733302391225\\
155	9.07733716415678\\
156	9.07734101524052\\
157	9.07734464664829\\
158	9.07734812651801\\
159	9.0773515223314\\
160	9.07735489981915\\
161	9.07735831920023\\
162	9.07736182971031\\
163	9.07736546583716\\
164	9.07736924821565\\
165	9.077373188048\\
166	9.07737729114036\\
167	9.07738155910821\\
168	9.07738598814361\\
169	9.077390567013\\
170	9.07739527568332\\
171	9.07740008525235\\
172	9.07740495930455\\
173	9.07740985650132\\
174	9.07741473403266\\
175	9.07741955140995\\
176	9.07742427396461\\
177	9.07742887539749\\
178	9.07743333885713\\
179	9.07743765632195\\
180	9.0774418264704\\
181	9.07744585164805\\
182	9.07744973483936\\
183	9.07745347756177\\
184	9.07745707922529\\
185	9.07746053785348\\
186	9.07746385148017\\
187	9.07746701936374\\
188	9.07747004246722\\
189	9.0774729231788\\
190	9.07747566464776\\
191	9.07747827020292\\
192	9.07748074314604\\
193	9.07748308693829\\
194	9.07748530559347\\
195	9.0774874040424\\
196	9.07748938831324\\
197	9.0774912655008\\
198	9.07749304359456\\
199	9.07749473126924\\
200	9.07749633772105\\
201	9.07749787257799\\
202	9.07749934584067\\
203	9.07750076773287\\
204	9.07750214828327\\
205	9.07750349648019\\
206	9.07750481901353\\
207	9.07750611893583\\
208	9.0775073948416\\
209	9.07750864109277\\
210	9.07750984916049\\
211	9.07751100962368\\
212	9.07751211413158\\
213	9.07751315678259\\
214	9.0775141347116\\
215	9.07751504798386\\
216	9.07751589905015\\
217	9.07751669202846\\
218	9.07751743200735\\
219	9.07751812447525\\
220	9.07751877490814\\
221	9.07751938850445\\
222	9.07751997003638\\
223	9.07752052378432\\
224	9.07752105352525\\
225	9.07752156255299\\
226	9.07752205371539\\
227	9.07752252945868\\
228	9.07752299187304\\
229	9.07752344273651\\
230	9.07752388355535\\
231	9.0775243156004\\
232	9.07752473993947\\
233	9.07752515746579\\
234	9.07752556892294\\
235	9.07752597492668\\
236	9.07752637598407\\
237	9.0775267725101\\
238	9.07752716484232\\
239	9.0775275532538\\
240	9.07752793796457\\
241	9.07752831915187\\
242	9.07752869695964\\
243	9.07752907150723\\
244	9.07752944289783\\
245	9.07752981122682\\
246	9.0775301765904\\
247	9.07753053909479\\
248	9.07753089886651\\
249	9.0775312560643\\
250	9.0775316108931\\
251	9.07753196362124\\
252	9.07753231460143\\
253	9.07753266429682\\
254	9.07753301331337\\
255	9.0775333624394\\
256	9.0775337126931\\
257	9.07753406537687\\
258	9.07753442213489\\
259	9.07753478500453\\
260	9.07753515644403\\
261	9.07753553930664\\
262	9.07753593671995\\
263	9.07753635182512\\
264	9.07753678735062\\
265	9.07753724505116\\
266	9.07753772513162\\
267	9.07753822585142\\
268	9.07753874349812\\
269	9.07753927279382\\
270	9.07753980761641\\
271	9.07754034179923\\
272	9.07754086978685\\
273	9.07754138703335\\
274	9.07754189014506\\
275	9.07754237683693\\
276	9.07754284578466\\
277	9.07754329643956\\
278	9.07754372884798\\
279	9.07754414349681\\
280	9.07754454119224\\
281	9.07754492297152\\
282	9.07754529004355\\
283	9.07754564375381\\
284	9.07754598556968\\
285	9.07754631708294\\
286	9.07754664002847\\
287	9.07754695631871\\
288	9.07754726809563\\
289	9.0775475778027\\
290	9.07754788828087\\
291	9.07754820289348\\
292	9.07754852568471\\
293	9.07754886157452\\
294	9.07754921658628\\
295	9.07754959808995\\
296	9.07755001501598\\
297	9.07755047795104\\
298	9.07755099896323\\
299	9.07755159094231\\
300	9.07755226622827\\
301	9.07755303442717\\
302	9.07755389964636\\
303	9.07755485785992\\
304	9.07755589545617\\
305	9.07755698985826\\
306	9.07755811235928\\
307	9.07755923237216\\
308	9.07756032175655\\
309	9.07756135803437\\
310	9.07756232593216\\
311	9.07756321735539\\
312	9.07756403029443\\
313	9.07756476724028\\
314	9.07756543408476\\
315	9.07756603883343\\
316	9.07756659052998\\
317	9.07756709890819\\
318	9.07756757452866\\
319	9.07756802944526\\
320	9.07756847850932\\
321	9.07756894152894\\
322	9.07756944666916\\
323	9.07757003573894\\
324	9.07757077241751\\
325	9.07757175511795\\
326	9.07757313716004\\
327	9.07757515811488\\
328	9.07757819029531\\
329	9.07758279840715\\
330	9.07758978924355\\
331	9.07760020331564\\
332	9.07761523905106\\
333	9.07763617774234\\
334	9.07766431836492\\
335	9.07770107873819\\
336	9.07774846660422\\
337	9.07780721195902\\
338	9.07787321830552\\
339	9.07794045615272\\
340	9.07800435970054\\
341	9.07806316102138\\
342	9.07811769891656\\
343	9.07817030707391\\
344	9.07825221840715\\
345	9.07836525551035\\
346	9.07847003318241\\
347	9.07856220109995\\
348	9.07864213898268\\
349	9.0787165678159\\
350	9.07878429810776\\
351	9.07884024763401\\
352	9.07888737697221\\
353	9.07892784270123\\
354	9.07896334410153\\
355	9.07899518360738\\
356	9.07902426215808\\
357	9.07905101558147\\
358	9.07907525020102\\
359	9.0790964600243\\
360	9.07911445718644\\
361	9.07912945623765\\
362	9.07914186441339\\
363	9.07915212419092\\
364	9.0791606414803\\
365	9.07916776311206\\
366	9.07917377747642\\
367	9.07917892474074\\
368	9.07918341004915\\
369	9.07918741528814\\
370	9.07919110326975\\
371	9.07919460679638\\
372	9.07919800570547\\
373	9.07920131631906\\
374	9.07920451116909\\
375	9.07920755063066\\
376	9.07921040190181\\
377	9.07921304278645\\
378	9.07921545906571\\
379	9.07921764239\\
380	9.07921959041043\\
381	9.07922130750976\\
382	9.07922280450231\\
383	9.07922409717016\\
384	9.0792252043441\\
385	9.07922614615224\\
386	9.07922694269443\\
387	9.07922761315262\\
388	9.07922817525455\\
389	9.07922864499736\\
390	9.07922903655233\\
391	9.07922936229057\\
392	9.07922963288479\\
393	9.07922985745452\\
394	9.0792300437315\\
395	9.07923019822935\\
396	9.07923032640742\\
397	9.07923043282251\\
398	9.07923052126561\\
399	9.07923059488229\\
400	9.07923065627728\\
401	9.07923070760399\\
402	9.07923075064058\\
403	9.07923078685397\\
404	9.07923081745353\\
405	9.07923084343582\\
406	9.07923086562181\\
407	9.0792308846877\\
408	9.07923090119044\\
409	9.07923091558878\\
410	9.07923092826068\\
411	9.07923093951762\\
412	9.07923094961641\\
413	9.07923095876889\\
414	9.07923096714996\\
415	9.07923097490412\\
416	9.0792309821509\\
417	9.07923098898934\\
418	9.07923099550161\\
419	9.07923100175604\\
420	9.07923100780962\\
421	9.07923101371001\\
422	9.07923101949724\\
423	9.07923102520507\\
424	9.07923103086215\\
425	9.07923103649294\\
426	9.07923104211849\\
427	9.07923104775707\\
428	9.07923105342472\\
429	9.07923105913562\\
430	9.07923106490254\\
431	9.07923107073703\\
432	9.07923107664976\\
433	9.07923108265067\\
434	9.07923108874912\\
435	9.07923109495409\\
436	9.07923110127426\\
437	9.0792311077181\\
438	9.07923111429397\\
439	9.07923112101015\\
440	9.07923112787497\\
441	9.07923113489675\\
442	9.07923114208393\\
443	9.07923114944507\\
444	9.07923115698883\\
445	9.07923116472406\\
446	9.07923117265975\\
447	9.07923118080507\\
448	9.07923118916936\\
449	9.07923119776212\\
450	9.079231206593\\
451	9.07923121567179\\
452	9.07923122500837\\
453	9.07923123461271\\
454	9.07923124449478\\
455	9.07923125466454\\
456	9.07923126513188\\
457	9.07923127590648\\
458	9.07923128699781\\
459	9.07923129841497\\
460	9.07923131016658\\
461	9.07923132226066\\
462	9.07923133470448\\
463	9.07923134750441\\
464	9.07923136066568\\
465	9.07923137419224\\
466	9.07923138808653\\
467	9.07923140234922\\
468	9.07923141697899\\
469	9.07923143197228\\
470	9.07923144732304\\
471	9.07923146302242\\
472	9.07923147905858\\
473	9.07923149541647\\
474	9.07923151207753\\
475	9.07923152901962\\
476	9.07923154621682\\
477	9.07923156363939\\
478	9.07923158125378\\
479	9.07923159902266\\
480	9.07923161690514\\
481	9.07923163485697\\
482	9.07923165283093\\
483	9.07923167077728\\
484	9.07923168864426\\
485	9.07923170637878\\
486	9.07923172392709\\
487	9.07923174123551\\
488	9.07923175825124\\
489	9.07923177492313\\
490	9.07923179120249\\
491	9.0792318070438\\
492	9.07923182240534\\
493	9.07923183724983\\
494	9.07923185154485\\
495	9.0792318652632\\
496	9.07923187838315\\
497	9.0792318908885\\
498	9.07923190276854\\
499	9.07923191401797\\
500	9.07923192463657\\
501	9.07923193462892\\
};
\addlegendentry{Perf. CSI, cont. RIS};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.21934881837102\\
2	5.69521515499686\\
3	6.77942323442136\\
4	7.41641427987629\\
5	7.60105484488962\\
6	7.65921259973504\\
7	7.69824406606361\\
8	7.72335609498887\\
9	7.74660777379314\\
10	7.76499033874809\\
11	7.78257480895609\\
12	7.79878045313547\\
13	7.81253019408283\\
14	7.82410878662044\\
15	7.83537708079749\\
16	7.84509359817126\\
17	7.8536868478539\\
18	7.86100129502983\\
19	7.86769526676407\\
20	7.87424623876232\\
21	7.87979869347451\\
22	7.88437410772142\\
23	7.88836797734221\\
24	7.89317058802769\\
25	7.89743625243531\\
26	7.9013393204071\\
27	7.90463810363372\\
28	7.9074860810682\\
29	7.91028762593124\\
30	7.9126359788539\\
31	7.91447376522429\\
32	7.91692176204524\\
33	7.91850576414543\\
34	7.92045998470499\\
35	7.92226569480235\\
36	7.92336434654428\\
37	7.92491411224101\\
38	7.92641137503847\\
39	7.92701889397838\\
40	7.92770792524224\\
41	7.92855421456999\\
42	7.92948547150423\\
43	7.93054511580563\\
44	7.93117397537225\\
45	7.93184293426879\\
46	7.93219571109772\\
47	7.93261051666078\\
48	7.93315092962344\\
49	7.93372057387334\\
50	7.93465510889279\\
51	7.93540041239785\\
52	7.93638741012611\\
53	7.93728105288966\\
54	7.93777259923333\\
55	7.93843365270179\\
56	7.93943174882701\\
57	7.94015920548778\\
58	7.94046970274542\\
59	7.94067307701254\\
60	7.94106159058865\\
61	7.94175742862217\\
62	7.94198552166834\\
63	7.94238301864728\\
64	7.94309340008021\\
65	7.94363829879477\\
66	7.94395859235753\\
67	7.94448432217319\\
68	7.9450164094723\\
69	7.9452469075292\\
70	7.9455489053902\\
71	7.94601548297886\\
72	7.9461202441913\\
73	7.94632667307107\\
74	7.94661664520299\\
75	7.94674594354667\\
76	7.94678357888199\\
77	7.94679249924687\\
78	7.94696604451752\\
79	7.94708044280988\\
80	7.94719774284056\\
81	7.94720911770071\\
82	7.9471806068189\\
83	7.94711947627882\\
84	7.94719764290184\\
85	7.94719405449969\\
86	7.94732822467991\\
87	7.94749181813445\\
88	7.94747818419095\\
89	7.94750680118284\\
90	7.947606904881\\
91	7.94753597418456\\
92	7.94726548616952\\
93	7.94717146526892\\
94	7.94725677187167\\
95	7.94734930168505\\
96	7.94736080382612\\
97	7.94732543976157\\
98	7.94721229004074\\
99	7.94706764004427\\
100	7.94681825804621\\
101	7.94657618573102\\
102	7.94649652831827\\
103	7.94643135406509\\
104	7.94631494928276\\
105	7.94633175971749\\
106	7.94636490702237\\
107	7.94643341949012\\
108	7.94647549050818\\
109	7.94648556992665\\
110	7.94640264295303\\
111	7.94652729345142\\
112	7.94651614689204\\
113	7.94646665953482\\
114	7.94672123311703\\
115	7.94678514168812\\
116	7.94690161208867\\
117	7.94681214037923\\
118	7.94683139338559\\
119	7.94687034945817\\
120	7.94693290063517\\
121	7.94700763573669\\
122	7.94713379949066\\
123	7.94736158203661\\
124	7.94754409115664\\
125	7.94761882896914\\
126	7.94768685004528\\
127	7.9476935828612\\
128	7.94774491985478\\
129	7.94778057252974\\
130	7.94771307626809\\
131	7.94776878584011\\
132	7.94774244215127\\
133	7.94777542382253\\
134	7.94775053351443\\
135	7.94772266904679\\
136	7.94774057176783\\
137	7.94756731905402\\
138	7.94745893221123\\
139	7.94749948989544\\
140	7.94741946058176\\
141	7.94736852064637\\
142	7.94739344769607\\
143	7.94740083282243\\
144	7.94743694836724\\
145	7.94742579260533\\
146	7.94745333232265\\
147	7.94740779419334\\
148	7.94735603133241\\
149	7.94732266236458\\
150	7.94731634165071\\
151	7.94737960251962\\
152	7.94739918677478\\
153	7.94738482554773\\
154	7.94740214302893\\
155	7.9473199911044\\
156	7.94731744498957\\
157	7.94728327051513\\
158	7.9473354331577\\
159	7.94736019749001\\
160	7.94737901844083\\
161	7.94740322223919\\
162	7.94737563081818\\
163	7.94737287197924\\
164	7.9473396467008\\
165	7.94733221436445\\
166	7.94731677704891\\
167	7.94733302099107\\
168	7.94731807403705\\
169	7.94733764874297\\
170	7.94724920339758\\
171	7.94723603440445\\
172	7.94720344237242\\
173	7.94720594577706\\
174	7.94729823897936\\
175	7.94728098221575\\
176	7.9472464257953\\
177	7.94722922526507\\
178	7.94723507973759\\
179	7.94720874510976\\
180	7.9471854861908\\
181	7.94715991286723\\
182	7.94716242440719\\
183	7.94713338440514\\
184	7.9471864308686\\
185	7.94726418609148\\
186	7.94725130943806\\
187	7.94725334915219\\
188	7.94725469587268\\
189	7.94723272703077\\
190	7.94720904610047\\
191	7.94718945246276\\
192	7.94720463925338\\
193	7.94717972093921\\
194	7.9471899901035\\
195	7.94719134036262\\
196	7.94719713201234\\
197	7.94724394298162\\
198	7.94722262842787\\
199	7.94722239661639\\
200	7.9471989203466\\
201	7.9472013277037\\
202	7.9472247535509\\
203	7.94721732099652\\
204	7.94723901125954\\
205	7.9472424165713\\
206	7.94724396278968\\
207	7.94721131317028\\
208	7.94721267922587\\
209	7.94720507240877\\
210	7.94715071926251\\
211	7.94715163772547\\
212	7.94713612296536\\
213	7.94713723664935\\
214	7.94713319042089\\
215	7.94713341443597\\
216	7.94711261874981\\
217	7.94709080091994\\
218	7.94702156551119\\
219	7.94702256386155\\
220	7.94700146581278\\
221	7.94695612611409\\
222	7.9469569084652\\
223	7.94695761558949\\
224	7.94697856405338\\
225	7.94697270209031\\
226	7.94693017675928\\
227	7.94692220018046\\
228	7.94696287494436\\
229	7.94696404703394\\
230	7.94696516944339\\
231	7.94696624538629\\
232	7.94702482750388\\
233	7.94702587019769\\
234	7.94702687329116\\
235	7.9470278383284\\
236	7.9470287666229\\
237	7.94710332838539\\
238	7.94708769954129\\
239	7.94708688836065\\
240	7.94711272926558\\
241	7.94711207934808\\
242	7.94711307235543\\
243	7.94716325965411\\
244	7.94716468118745\\
245	7.94716607299841\\
246	7.94716743658681\\
247	7.94716877367111\\
248	7.94717128287325\\
249	7.94715966211405\\
250	7.94716117733514\\
251	7.94715501769256\\
252	7.94715613958239\\
253	7.94715770597534\\
254	7.94712581865136\\
255	7.94712770326252\\
256	7.9471677471073\\
257	7.94716965853988\\
258	7.94717158505128\\
259	7.94719058736123\\
260	7.94719262520017\\
261	7.94719470122029\\
262	7.94721342007224\\
263	7.94721583540163\\
264	7.94721832127069\\
265	7.94724626672019\\
266	7.94728146516288\\
267	7.94728424173457\\
268	7.94724760227177\\
269	7.94728601682026\\
270	7.94729761083399\\
271	7.94730446889323\\
272	7.9473070818768\\
273	7.94727407141066\\
274	7.94725568966306\\
275	7.94725817230053\\
276	7.94726049831919\\
277	7.94726267338362\\
278	7.94726470537138\\
279	7.94726660329254\\
280	7.9472683765124\\
281	7.94727003423886\\
282	7.94727253876947\\
283	7.94730561272422\\
284	7.94731460201127\\
285	7.94731626677151\\
286	7.94731784465332\\
287	7.94733717208789\\
288	7.9473386123732\\
289	7.94733997432353\\
290	7.94734125780889\\
291	7.9473424604962\\
292	7.94736211343688\\
293	7.94736329984925\\
294	7.94736437480154\\
295	7.9473653188623\\
296	7.94736610495556\\
297	7.94737233172744\\
298	7.94736938927621\\
299	7.94734332240879\\
300	7.94732387945708\\
301	7.94734817379484\\
302	7.9473490137283\\
303	7.94732713566973\\
304	7.94731786558447\\
305	7.94731751877087\\
306	7.94731660924441\\
307	7.94730745189689\\
308	7.9473067370461\\
309	7.94732015304162\\
310	7.947319263428\\
311	7.94731815072279\\
312	7.94731145773221\\
313	7.94731022841851\\
314	7.94727950974921\\
315	7.94727913524346\\
316	7.94727854142938\\
317	7.94727536098251\\
318	7.94727521480214\\
319	7.94727909611623\\
320	7.94728581557937\\
321	7.94728615166065\\
322	7.94728740911442\\
323	7.94732249297315\\
324	7.94731592623828\\
325	7.94731765551526\\
326	7.947322320764\\
327	7.94728846876681\\
328	7.94729016773966\\
329	7.94732002707335\\
330	7.94733808736881\\
331	7.94739062567134\\
332	7.94739386931919\\
333	7.94744175407592\\
334	7.94746952179984\\
335	7.94747977541782\\
336	7.94755703732278\\
337	7.94766777618224\\
338	7.94782359658326\\
339	7.94788755806947\\
340	7.94801112525441\\
341	7.9482716756213\\
342	7.94843363128452\\
343	7.9485523049732\\
344	7.94876369721897\\
345	7.94898525711758\\
346	7.94907194707032\\
347	7.9492584875499\\
348	7.94931621337144\\
349	7.94941973456663\\
350	7.94956161091501\\
351	7.94960864379911\\
352	7.94962395469734\\
353	7.94966563073917\\
354	7.94970562721536\\
355	7.94971040068755\\
356	7.94972520079985\\
357	7.94971407186592\\
358	7.94977914001376\\
359	7.94975796322714\\
360	7.94976303786233\\
361	7.94978424871578\\
362	7.94981223656951\\
363	7.94982921260821\\
364	7.94981954451894\\
365	7.94983159551264\\
366	7.94987982086494\\
367	7.94984427713158\\
368	7.94987224803838\\
369	7.94989465377572\\
370	7.94990223542958\\
371	7.94990240177633\\
372	7.94997747233947\\
373	7.94997647665887\\
374	7.94997495291053\\
375	7.94997299796305\\
376	7.94998833773213\\
377	7.9499868724027\\
378	7.94996506951172\\
379	7.94996299634132\\
380	7.94996157343683\\
381	7.94995817563483\\
382	7.94995697759184\\
383	7.94998657126947\\
384	7.94998511824912\\
385	7.94996036486864\\
386	7.9499869721409\\
387	7.94998653420902\\
388	7.94996295846633\\
389	7.94996234257316\\
390	7.94996170571117\\
391	7.94996106654465\\
392	7.94996043893438\\
393	7.94992823162781\\
394	7.94992769781021\\
395	7.94992930199464\\
396	7.94992889438943\\
397	7.94991006368757\\
398	7.94990974091942\\
399	7.94990944220756\\
400	7.94990916742833\\
401	7.94990891597755\\
402	7.94990868691215\\
403	7.94990847905964\\
404	7.94990829110192\\
405	7.94990940052686\\
406	7.94990926105755\\
407	7.94990913604922\\
408	7.94990902418464\\
409	7.94990892419782\\
410	7.949908834865\\
411	7.94990875501077\\
412	7.94990868352632\\
413	7.94990861936604\\
414	7.94990856154778\\
415	7.949908509152\\
416	7.94990846132004\\
417	7.94990090532017\\
418	7.94990087158941\\
419	7.94990083952037\\
420	7.94990080853033\\
421	7.94990077807701\\
422	7.94990074765579\\
423	7.9499007167969\\
424	7.94990068506269\\
425	7.94990065204503\\
426	7.9499006173665\\
427	7.94990058067249\\
428	7.94990054162248\\
429	7.94990049990224\\
430	7.94990045521562\\
431	7.94990040728268\\
432	7.94990035583786\\
433	7.94992742230706\\
434	7.94992736686786\\
435	7.94992730718897\\
436	7.94992724304913\\
437	7.94992717423247\\
438	7.94992710052744\\
439	7.94992702173085\\
440	7.94992693764333\\
441	7.94992684806818\\
442	7.94992675281138\\
443	7.94992665168092\\
444	7.94992654448622\\
445	7.94992643103763\\
446	7.94992631114604\\
447	7.94992618462254\\
448	7.94992605127288\\
449	7.94992591091472\\
450	7.94992576335791\\
451	7.94992560841284\\
452	7.94992544589005\\
453	7.94992527560049\\
454	7.94992509735592\\
455	7.94992491096064\\
456	7.94992471623893\\
457	7.94992451300902\\
458	7.94992430109314\\
459	7.9499240803188\\
460	7.94992385052022\\
461	7.94992361153998\\
462	7.9499233632309\\
463	7.94992310545813\\
464	7.94992283810147\\
465	7.94992256105797\\
466	7.94992227424466\\
467	7.9499219775953\\
468	7.94992167108315\\
469	7.94992135470419\\
470	7.94992102848765\\
471	7.94992069249966\\
472	7.94992034684693\\
473	7.94995590503962\\
474	7.94995557030309\\
475	7.94995522647058\\
476	7.94995487381001\\
477	7.94995451264409\\
478	7.94995414335253\\
479	7.94995376637374\\
480	7.94995338220248\\
481	7.94995299140079\\
482	7.94995259458422\\
483	7.94995219242624\\
484	7.9499517856542\\
485	7.94995137503978\\
486	7.94995096141077\\
487	7.94995054562777\\
488	7.94995012858283\\
489	7.94994971119142\\
490	7.94994929438094\\
491	7.94994887909044\\
492	7.94994846625234\\
493	7.94994805678602\\
494	7.9499476515887\\
495	7.94994725152661\\
496	7.94994685742686\\
497	7.94994647005348\\
498	7.94994609015128\\
499	7.94994571838975\\
500	7.94994535537588\\
501	7.94994500165105\\
};
\addlegendentry{Perf. CSI, dis. 1-bit RIS};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.21934881837102\\
2	6.34240434916248\\
3	7.51782360519595\\
4	8.29630771922419\\
5	8.48460150918742\\
6	8.55909309322817\\
7	8.59289273039183\\
8	8.61474132373786\\
9	8.6324082271603\\
10	8.64689975839489\\
11	8.65917101646191\\
12	8.67061507356601\\
13	8.68003976674596\\
14	8.6888056316782\\
15	8.69647349151925\\
16	8.70294965178132\\
17	8.70893551087805\\
18	8.71400831239165\\
19	8.71906225533033\\
20	8.72305461488514\\
21	8.72710011094733\\
22	8.73065284333007\\
23	8.73372383243625\\
24	8.73687545218741\\
25	8.73965661775485\\
26	8.74239228798255\\
27	8.74475086801874\\
28	8.7470401506015\\
29	8.74917656052178\\
30	8.75090665314115\\
31	8.7524501107936\\
32	8.75404251749641\\
33	8.75539940391971\\
34	8.75671598534383\\
35	8.75811806819443\\
36	8.75940250366746\\
37	8.76060260470355\\
38	8.76163330650292\\
39	8.76274835199131\\
40	8.76366735361299\\
41	8.76463882367909\\
42	8.7657207901876\\
43	8.76647990028503\\
44	8.76729607838492\\
45	8.76819899630519\\
46	8.76896062111565\\
47	8.76971712579866\\
48	8.77042616392692\\
49	8.77098010807141\\
50	8.77155499385999\\
51	8.77230887075995\\
52	8.77284495097381\\
53	8.77342858479869\\
54	8.77412463579497\\
55	8.77489378316396\\
56	8.77562315223455\\
57	8.77618089614877\\
58	8.77666170637631\\
59	8.77713557024234\\
60	8.77758705303541\\
61	8.77795944922379\\
62	8.77836997470673\\
63	8.77877726677486\\
64	8.77919341790849\\
65	8.77962933532259\\
66	8.78012281755509\\
67	8.78052654068519\\
68	8.78083454937059\\
69	8.7812452975915\\
70	8.78154796002032\\
71	8.78183756194946\\
72	8.78212850924355\\
73	8.78248489816246\\
74	8.78276038261703\\
75	8.7830050816571\\
76	8.78334798564491\\
77	8.78357634638959\\
78	8.78381649463355\\
79	8.78403342036767\\
80	8.78420900896415\\
81	8.78439888403563\\
82	8.78457781144253\\
83	8.78468534082447\\
84	8.78480126569783\\
85	8.78496878922856\\
86	8.78511566752257\\
87	8.7851673700463\\
88	8.78522422933237\\
89	8.78532774113377\\
90	8.78538916921069\\
91	8.78554956108149\\
92	8.78569157971894\\
93	8.78582339612474\\
94	8.78592594086934\\
95	8.78596986031846\\
96	8.78603239058432\\
97	8.78610572372826\\
98	8.7861452782955\\
99	8.78617925150399\\
100	8.7862057604399\\
101	8.78622180712332\\
102	8.78623652662979\\
103	8.78627876332775\\
104	8.78629955684668\\
105	8.7863058461175\\
106	8.78636058429924\\
107	8.78642247415669\\
108	8.7864725606112\\
109	8.78655202266363\\
110	8.7866219502792\\
111	8.78664670103762\\
112	8.78665389009124\\
113	8.78671093765562\\
114	8.78679925617568\\
115	8.78686118324697\\
116	8.78696347471929\\
117	8.78703715342389\\
118	8.78706629114628\\
119	8.78711995396205\\
120	8.78714052907524\\
121	8.78723333224571\\
122	8.78727878153459\\
123	8.78733533463085\\
124	8.78748067875409\\
125	8.78761318338078\\
126	8.78771932329012\\
127	8.7877718546264\\
128	8.78789931415016\\
129	8.78798573334312\\
130	8.78807157655782\\
131	8.7881051231612\\
132	8.7881727909051\\
133	8.78822814890847\\
134	8.78830236689726\\
135	8.78835242869338\\
136	8.78839960678796\\
137	8.78844701247585\\
138	8.78852091347823\\
139	8.78852871616188\\
140	8.78855824817897\\
141	8.78855163782262\\
142	8.78857597529575\\
143	8.78858539963187\\
144	8.78861869106818\\
145	8.78864143745576\\
146	8.78865244123477\\
147	8.78865259995245\\
148	8.7886615165667\\
149	8.7886545767636\\
150	8.78865283248981\\
151	8.78865529769693\\
152	8.78867037985908\\
153	8.78864316780648\\
154	8.78863009049587\\
155	8.78862288990798\\
156	8.78862256115692\\
157	8.78862646970183\\
158	8.78860808570605\\
159	8.78863058146254\\
160	8.78861446254623\\
161	8.78859738806363\\
162	8.78859088083225\\
163	8.78857672996278\\
164	8.78858775423424\\
165	8.78858119430468\\
166	8.78858407175352\\
167	8.78856651011403\\
168	8.78854749091455\\
169	8.78855464329494\\
170	8.78855447614411\\
171	8.78854614327087\\
172	8.78854305363318\\
173	8.78853723621105\\
174	8.78851739753032\\
175	8.7885107859208\\
176	8.78851638925389\\
177	8.78850083271462\\
178	8.78850419966037\\
179	8.78849121732527\\
180	8.78850441871383\\
181	8.78849087253677\\
182	8.7884866512012\\
183	8.7884883957053\\
184	8.78849760234529\\
185	8.78849258497014\\
186	8.7884934812472\\
187	8.78849688069345\\
188	8.78850310510962\\
189	8.78848998873984\\
190	8.78849894829404\\
191	8.78849342031638\\
192	8.78850706925043\\
193	8.78850793556968\\
194	8.78850738257987\\
195	8.78851575156311\\
196	8.78851148694927\\
197	8.78851378587029\\
198	8.78851611690239\\
199	8.78851914309613\\
200	8.78852310141492\\
201	8.78852397276915\\
202	8.78855299994998\\
203	8.78855646008831\\
204	8.78856581095766\\
205	8.78856809783105\\
206	8.78856904846691\\
207	8.78857350285944\\
208	8.78859929994345\\
209	8.7886059970028\\
210	8.78860730219827\\
211	8.78860078722193\\
212	8.78859342047849\\
213	8.78860008097575\\
214	8.78858941271825\\
215	8.78857935495067\\
216	8.7885850689829\\
217	8.7885774014924\\
218	8.78856387400273\\
219	8.78856507596144\\
220	8.78855074614517\\
221	8.78856742001948\\
222	8.78856919912111\\
223	8.78857042653939\\
224	8.78857365078536\\
225	8.78858082280128\\
226	8.78858985767371\\
227	8.78859746761871\\
228	8.78859602259691\\
229	8.78859311619374\\
230	8.78859409006687\\
231	8.78859502654045\\
232	8.78860113801218\\
233	8.78860680316346\\
234	8.7886026438838\\
235	8.7886080798655\\
236	8.78860635341707\\
237	8.78860621899584\\
238	8.78860532713816\\
239	8.78860752907854\\
240	8.788624212799\\
241	8.78862285699886\\
242	8.78864182616881\\
243	8.78864295410333\\
244	8.7886447248068\\
245	8.7886292428583\\
246	8.78861771558175\\
247	8.78861733772915\\
248	8.78861764020284\\
249	8.78862648491795\\
250	8.78862943940168\\
251	8.78862716817388\\
252	8.7886458841664\\
253	8.78865260874348\\
254	8.7886515247236\\
255	8.78864899256273\\
256	8.78865521657474\\
257	8.78867846948932\\
258	8.78867874113927\\
259	8.78867214978591\\
260	8.78867227327019\\
261	8.78866138224575\\
262	8.78866996824054\\
263	8.78866795562534\\
264	8.78867085884174\\
265	8.78868103070859\\
266	8.78868145539768\\
267	8.78868123944865\\
268	8.78869122642779\\
269	8.78868585070069\\
270	8.78868466663466\\
271	8.78868450356163\\
272	8.78867477872084\\
273	8.78867174254497\\
274	8.7886714854164\\
275	8.78862757758039\\
276	8.7886339819834\\
277	8.78863916460663\\
278	8.78863937753845\\
279	8.78864479259009\\
280	8.78863123508127\\
281	8.78863887879738\\
282	8.78864043660727\\
283	8.78863421632275\\
284	8.78863444026319\\
285	8.78863797985845\\
286	8.78863428225656\\
287	8.78863444265856\\
288	8.78863457665423\\
289	8.78862804936419\\
290	8.78862716725316\\
291	8.78862620309197\\
292	8.78862654245369\\
293	8.78863259261458\\
294	8.78863174574343\\
295	8.78863213175717\\
296	8.78864279434515\\
297	8.78864139082727\\
298	8.78864193545264\\
299	8.78864528270657\\
300	8.78864383296363\\
301	8.78864989030604\\
302	8.78864482109698\\
303	8.78864540411195\\
304	8.78864599078069\\
305	8.7886521749109\\
306	8.78865751744421\\
307	8.78865850958713\\
308	8.78866977676\\
309	8.78867087475655\\
310	8.78866800396373\\
311	8.78864783135853\\
312	8.78864493630097\\
313	8.78864501959671\\
314	8.78864817874524\\
315	8.78864784270223\\
316	8.78863513510026\\
317	8.78862891083795\\
318	8.78862061980967\\
319	8.78861809139657\\
320	8.78862428538918\\
321	8.78862452368472\\
322	8.78862464971112\\
323	8.78862399526999\\
324	8.78862555237597\\
325	8.78862142155214\\
326	8.78863725522578\\
327	8.78864183013713\\
328	8.78864146130164\\
329	8.78863827114902\\
330	8.78863884937144\\
331	8.78865162356071\\
332	8.78867679357223\\
333	8.788697477754\\
334	8.7887409759316\\
335	8.78880585069022\\
336	8.78889728933675\\
337	8.78895432273867\\
338	8.78902769043524\\
339	8.78907663977761\\
340	8.78917467415725\\
341	8.78926455697574\\
342	8.78930430871407\\
343	8.78942748311795\\
344	8.78948726963137\\
345	8.78959807378014\\
346	8.78966936328781\\
347	8.78972838450474\\
348	8.78985990550589\\
349	8.78991319141447\\
350	8.78997790087959\\
351	8.79001061083679\\
352	8.79008395841115\\
353	8.79015058565984\\
354	8.79030917939066\\
355	8.79040632746306\\
356	8.79047067163563\\
357	8.79054147527769\\
358	8.7906093999377\\
359	8.79062841103033\\
360	8.79064797579373\\
361	8.79064832022738\\
362	8.79065294894597\\
363	8.79066861774191\\
364	8.7906790238083\\
365	8.79069470381828\\
366	8.79069601461453\\
367	8.79070125168817\\
368	8.79070784857867\\
369	8.79071387674787\\
370	8.79071837444253\\
371	8.79072362661472\\
372	8.79072320356047\\
373	8.79072467450488\\
374	8.79072438615673\\
375	8.79072334439277\\
376	8.79072287010607\\
377	8.79072187756974\\
378	8.79071443366679\\
379	8.79071957485736\\
380	8.79071850102278\\
381	8.79070944567987\\
382	8.79070879103962\\
383	8.79070886579402\\
384	8.79070590801581\\
385	8.79070102022173\\
386	8.79070077015657\\
387	8.79069944529255\\
388	8.7906990180897\\
389	8.79069386997138\\
390	8.79069003898365\\
391	8.79068920128982\\
392	8.79069199184034\\
393	8.79069196802305\\
394	8.79068727806783\\
395	8.79068719183874\\
396	8.79068707814014\\
397	8.79068694363508\\
398	8.79068592400794\\
399	8.79068316849808\\
400	8.79068302832767\\
401	8.79068288069312\\
402	8.79068272769911\\
403	8.79068257096542\\
404	8.79068656562396\\
405	8.79068640709444\\
406	8.79068402574768\\
407	8.79068385913039\\
408	8.79068369299057\\
409	8.79068352744885\\
410	8.7906844247654\\
411	8.79068426195017\\
412	8.79068409949361\\
413	8.79068393728831\\
414	8.7906837751971\\
415	8.7906836130612\\
416	8.79068345070689\\
417	8.79068328795045\\
418	8.79068312460212\\
419	8.79068296046905\\
420	8.79068279535747\\
421	8.79068262907434\\
422	8.7906824614285\\
423	8.79068229223134\\
424	8.79068212129737\\
425	8.79068194844436\\
426	8.79068206133865\\
427	8.79068188794042\\
428	8.79068171203791\\
429	8.79068153346211\\
430	8.79068135204652\\
431	8.7906811676268\\
432	8.79068098004037\\
433	8.79068078912838\\
434	8.79068059472828\\
435	8.79068039668056\\
436	8.79068019482616\\
437	8.79067998900586\\
438	8.79067977905996\\
439	8.79067956482827\\
440	8.79067934614972\\
441	8.79067912286205\\
442	8.7906788948017\\
443	8.79067866180369\\
444	8.79067842370144\\
445	8.79067818032686\\
446	8.79067793151024\\
447	8.79067767708041\\
448	8.7906774168656\\
449	8.79067715069116\\
450	8.79067687838286\\
451	8.79067659976585\\
452	8.79067065993689\\
453	8.79067039860669\\
454	8.79067013093398\\
455	8.79066985675586\\
456	8.79066957591015\\
457	8.79066928823943\\
458	8.79066899359128\\
459	8.79066869181969\\
460	8.79066838278663\\
461	8.79066806636385\\
462	8.79066774243486\\
463	8.79066741089712\\
464	8.79066707166449\\
465	8.79066672466978\\
466	8.7906620579102\\
467	8.79066172862665\\
468	8.79066139150593\\
469	8.79066104655826\\
470	8.79066069382649\\
471	8.79066033338965\\
472	8.79065996536644\\
473	8.79065958991866\\
474	8.7906592072545\\
475	8.79065881763167\\
476	8.79065842136005\\
477	8.79065801880397\\
478	8.7906576103839\\
479	8.79065774810896\\
480	8.79065736195109\\
481	8.79065697168251\\
482	8.7906521865167\\
483	8.79065181242185\\
484	8.79065316508119\\
485	8.79065279227495\\
486	8.79065191584661\\
487	8.79065163446267\\
488	8.79065135287521\\
489	8.79065107169211\\
490	8.79065079153379\\
491	8.79065051301371\\
492	8.79065023674471\\
493	8.7906499633278\\
494	8.79064969334566\\
495	8.79064523822275\\
496	8.79064498033517\\
497	8.79064472747736\\
498	8.79064448009468\\
499	8.79064423858804\\
500	8.79064400331277\\
501	8.79064377457706\\
};
\addlegendentry{Perf. CSI, dis. 2-bit RIS};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.21934881837102\\
2	6.24380982564254\\
3	7.45259269297021\\
4	7.87682436283991\\
5	8.01652383977212\\
6	8.04203292421207\\
7	8.05626986103578\\
8	8.06599998524264\\
9	8.07327049216935\\
10	8.07965970308097\\
11	8.0849705270755\\
12	8.08949099743194\\
13	8.0933173831679\\
14	8.09662626363947\\
15	8.0996845289386\\
16	8.10251650631457\\
17	8.10496334600301\\
18	8.1070339488173\\
19	8.10878995869388\\
20	8.11032420825583\\
21	8.11170489569628\\
22	8.11287472032312\\
23	8.11391558274239\\
24	8.11485654362833\\
25	8.11574238776045\\
26	8.1165569193287\\
27	8.11733651836393\\
28	8.11805198219528\\
29	8.11873343032496\\
30	8.11934365938664\\
31	8.12003665621706\\
32	8.12063371863723\\
33	8.1211635033114\\
34	8.12163787840474\\
35	8.12204720598315\\
36	8.12238844627925\\
37	8.12267968759124\\
38	8.12294076735114\\
39	8.12317475433388\\
40	8.12338375655169\\
41	8.12357383783495\\
42	8.1238455808407\\
43	8.12397382906068\\
44	8.1240622485756\\
45	8.12413648789823\\
46	8.12420391323055\\
47	8.12426577654707\\
48	8.12432325828924\\
49	8.12437683609965\\
50	8.12442725278502\\
51	8.12447438632525\\
52	8.12451821356565\\
53	8.12455885679188\\
54	8.12459693571275\\
55	8.12463295430494\\
56	8.12466734896892\\
57	8.12469982305622\\
58	8.12472992761335\\
59	8.12475818539922\\
60	8.12478439524076\\
61	8.12480839811543\\
62	8.12483039722154\\
63	8.12485044376761\\
64	8.1248686503735\\
65	8.12488520768846\\
66	8.12490022158011\\
67	8.12491382239426\\
68	8.1249262000606\\
69	8.12493777721457\\
70	8.12494862098803\\
71	8.12495879640836\\
72	8.12496835645086\\
73	8.12497735377064\\
74	8.12498583084747\\
75	8.12499382975101\\
76	8.12500138662175\\
77	8.12500853489023\\
78	8.12501530516488\\
79	8.1250217256816\\
80	8.1250278207548\\
81	8.12503361321788\\
82	8.12503912378972\\
83	8.12504437141635\\
84	8.12504937340163\\
85	8.12505416019813\\
86	8.12505877371466\\
87	8.12506322461519\\
88	8.1250675231257\\
89	8.1250716783477\\
90	8.1250756987187\\
91	8.12507959208033\\
92	8.1250833655446\\
93	8.12508702579049\\
94	8.12509057883498\\
95	8.12509403029909\\
96	8.12509738538289\\
97	8.1251006489068\\
98	8.12510382534641\\
99	8.12510691886422\\
100	8.12510993335351\\
101	8.12511287241405\\
102	8.1251157394206\\
103	8.12511853752904\\
104	8.12512126969579\\
105	8.12512393869421\\
106	8.12512654713007\\
107	8.12512909746017\\
108	8.1251315919924\\
109	8.12513403290853\\
110	8.12513642227152\\
111	8.12513876203521\\
112	8.12514105405331\\
113	8.12514330008748\\
114	8.12514550182114\\
115	8.12514766085344\\
116	8.12514977871154\\
117	8.1251518568575\\
118	8.12515389669381\\
119	8.1251558995684\\
120	8.1251578667794\\
121	8.12515979957964\\
122	8.12516169918104\\
123	8.12516356675783\\
124	8.12516540345096\\
125	8.12516721037139\\
126	8.12516898860359\\
127	8.12517073920876\\
128	8.12517246322795\\
129	8.12517416168524\\
130	8.12517583559075\\
131	8.12517748594347\\
132	8.12517911373438\\
133	8.12518071994939\\
134	8.12518230557235\\
135	8.12518387158805\\
136	8.12518541898541\\
137	8.12518694876067\\
138	8.12518846192072\\
139	8.12518995948658\\
140	8.1251914424971\\
141	8.12519291201284\\
142	8.12519436912017\\
143	8.12519581499691\\
144	8.12519725080425\\
145	8.12519867773303\\
146	8.12520009702052\\
147	8.12520150995416\\
148	8.12520291787908\\
149	8.1252043222049\\
150	8.12520572441338\\
151	8.12520712606645\\
152	8.12520852881526\\
153	8.12520993440981\\
154	8.12521134470968\\
155	8.12521276169543\\
156	8.12521418748132\\
157	8.12521562432885\\
158	8.12521707466171\\
159	8.12521854108165\\
160	8.1252200263858\\
161	8.12522153358514\\
162	8.12522306592405\\
163	8.12522462690095\\
164	8.12522622028984\\
165	8.12522785016209\\
166	8.12522952090839\\
167	8.12523123725972\\
168	8.12523300430644\\
169	8.12523483019862\\
170	8.12523671910029\\
171	8.1252386772203\\
172	8.12524071114597\\
173	8.12524282781627\\
174	8.12524503522576\\
175	8.12524734037104\\
176	8.12524975081075\\
177	8.12525227402939\\
178	8.12525491719648\\
179	8.12525768703988\\
180	8.12526058890632\\
181	8.12526362665332\\
182	8.12526680185553\\
183	8.12527011299106\\
184	8.12527355454646\\
185	8.1252771158445\\
186	8.1252807800686\\
187	8.12528452321947\\
188	8.12528831332154\\
189	8.12529211006018\\
190	8.12529586502183\\
191	8.12529952284492\\
192	8.12530302333865\\
193	8.12530630460862\\
194	8.12530930698724\\
195	8.12531197736244\\
196	8.12531427331178\\
197	8.12531616644053\\
198	8.12531764436872\\
199	8.12531871108908\\
200	8.12531938571597\\
201	8.12531969993043\\
202	8.1253200075046\\
203	8.12532015167663\\
204	8.12532030493469\\
205	8.12532039156637\\
206	8.12532042342583\\
207	8.12532047869627\\
208	8.12532051222072\\
209	8.12532054942786\\
210	8.12532057838859\\
211	8.12532060004191\\
212	8.12532062238237\\
213	8.12532064130686\\
214	8.12532065859167\\
215	8.12532067375262\\
216	8.12532068685775\\
217	8.12532069797114\\
218	8.12532070766877\\
219	8.12532071575693\\
220	8.12532072227762\\
221	8.12532072739203\\
222	8.12532073109265\\
223	8.12532073341586\\
224	8.125320734397\\
225	8.12532073410629\\
226	8.1253207325606\\
227	8.12532072979221\\
228	8.12532072584064\\
229	8.12532072073333\\
230	8.12532071449998\\
231	8.12532070716953\\
232	8.12532069877249\\
233	8.12532068933513\\
234	8.1253206788841\\
235	8.12532066744589\\
236	8.12532065504551\\
237	8.12532064170752\\
238	8.12532062745595\\
239	8.12532061231405\\
240	8.12532059630442\\
241	8.12532057944916\\
242	8.12532056176972\\
243	8.12532054328699\\
244	8.12532052402129\\
245	8.1253205039924\\
246	8.12532048321959\\
247	8.1253204617216\\
248	8.12532043951667\\
249	8.12532041662258\\
250	8.12532039305661\\
251	8.12532036883558\\
252	8.12532034397589\\
253	8.12532031849348\\
254	8.12532029240388\\
255	8.12532026572219\\
256	8.12532023846315\\
257	8.12532021064106\\
258	8.12532018226989\\
259	8.1253201533632\\
260	8.12532012393421\\
261	8.1253200939958\\
262	8.12532006356051\\
263	8.1253200326405\\
264	8.1253200012477\\
265	8.12531996939365\\
266	8.12531993708961\\
267	8.12531990434655\\
268	8.12531987117515\\
269	8.12531983758582\\
270	8.12531980358866\\
271	8.12531976919354\\
272	8.12531973441008\\
273	8.12531969924761\\
274	8.12531966371524\\
275	8.12531962782183\\
276	8.12531959157603\\
277	8.12531955498623\\
278	8.12531951806064\\
279	8.12531948080724\\
280	8.12531944323378\\
281	8.12531940534784\\
282	8.12531936715679\\
283	8.1253193286678\\
284	8.12531928988788\\
285	8.12531925082383\\
286	8.12531921148228\\
287	8.1253191718697\\
288	8.12531913199238\\
289	8.12531909185646\\
290	8.12531905146791\\
291	8.12531901083255\\
292	8.12531896995604\\
293	8.12531892884392\\
294	8.12531888750154\\
295	8.12531884593419\\
296	8.12531880414694\\
297	8.12531876214478\\
298	8.12531871993255\\
299	8.12531867751498\\
300	8.12531863489667\\
301	8.1253185920821\\
302	8.12531854907565\\
303	8.12531850588157\\
304	8.12531846250401\\
305	8.12531841894701\\
306	8.12531837521452\\
307	8.12531833131037\\
308	8.1253182872383\\
309	8.12531824300195\\
310	8.1253181986049\\
311	8.12531815405058\\
312	8.12531810934239\\
313	8.1253180644836\\
314	8.12531801947743\\
315	8.125317974327\\
316	8.12531792903535\\
317	8.12531788360544\\
318	8.12531783804019\\
319	8.1253177923424\\
320	8.12531774651481\\
321	8.12531770056012\\
322	8.12531765448093\\
323	8.12531760827979\\
324	8.12531756195917\\
325	8.12531751552151\\
326	8.12531746896915\\
327	8.1253174223044\\
328	8.12531737552949\\
329	8.12531732864661\\
330	8.12531728165789\\
331	8.12531723456542\\
332	8.1253171873712\\
333	8.12531714007721\\
334	8.12531709268539\\
335	8.1253170451976\\
336	8.12531699761568\\
337	8.12531694994141\\
338	8.12531690217653\\
339	8.12531685432272\\
340	8.12531680638165\\
341	8.12531675835493\\
342	8.12531671024412\\
343	8.12531666205078\\
344	8.12531661377637\\
345	8.12531656542237\\
346	8.12531651699019\\
347	8.12531646848122\\
348	8.12531641989682\\
349	8.12531637123829\\
350	8.12531632250692\\
351	8.12531627370397\\
352	8.12531622483065\\
353	8.12531617588816\\
354	8.12531612687766\\
355	8.12531607780027\\
356	8.12531602865712\\
357	8.12531597944927\\
358	8.12531593017776\\
359	8.12531588084362\\
360	8.12531583144787\\
361	8.12531578199145\\
362	8.12531573247534\\
363	8.12531568290044\\
364	8.12531563326767\\
365	8.12531558357791\\
366	8.125315533832\\
367	8.12531548403079\\
368	8.12531543417511\\
369	8.12531538426572\\
370	8.12531533430342\\
371	8.12531528428896\\
372	8.12531523422307\\
373	8.12531518410649\\
374	8.12531513393989\\
375	8.12531508372397\\
376	8.12531503345941\\
377	8.12531498314683\\
378	8.12531493278687\\
379	8.12531488238015\\
380	8.12531483192728\\
381	8.12531478142884\\
382	8.12531473088539\\
383	8.1253146802975\\
384	8.12531462966569\\
385	8.12531457899051\\
386	8.12531452827246\\
387	8.12531447751206\\
388	8.12531442670979\\
389	8.1253143758661\\
390	8.12531432498149\\
391	8.12531427405638\\
392	8.12531422309124\\
393	8.12531417208647\\
394	8.12531412104251\\
395	8.12531406995975\\
396	8.12531401883859\\
397	8.12531396767941\\
398	8.12531391648257\\
399	8.12531386524847\\
400	8.12531381397744\\
401	8.12531376266983\\
402	8.12531371132597\\
403	8.12531365994618\\
404	8.1253136085308\\
405	8.12531355708013\\
406	8.12531350559445\\
407	8.12531345407406\\
408	8.12531340251926\\
409	8.12531335093031\\
410	8.12531329930749\\
411	8.12531324765103\\
412	8.12531319596121\\
413	8.12531314423825\\
414	8.12531309248243\\
415	8.12531304069393\\
416	8.12531298887301\\
417	8.12531293701986\\
418	8.1253128851347\\
419	8.12531283321774\\
420	8.12531278126916\\
421	8.12531272928918\\
422	8.12531267727796\\
423	8.12531262523567\\
424	8.12531257316252\\
425	8.12531252105864\\
426	8.12531246892421\\
427	8.12531241675938\\
428	8.1253123645643\\
429	8.12531231233912\\
430	8.12531226008399\\
431	8.12531220779901\\
432	8.12531215548434\\
433	8.12531210314009\\
434	8.12531205076639\\
435	8.12531199836335\\
436	8.12531194593109\\
437	8.1253118934697\\
438	8.12531184097929\\
439	8.12531178845997\\
440	8.12531173591181\\
441	8.12531168333491\\
442	8.12531163072935\\
443	8.12531157809522\\
444	8.12531152543259\\
445	8.12531147274153\\
446	8.12531142002212\\
447	8.12531136727441\\
448	8.12531131449847\\
449	8.12531126169436\\
450	8.12531120886214\\
451	8.12531115600184\\
452	8.12531110311352\\
453	8.12531105019723\\
454	8.125310997253\\
455	8.12531094428087\\
456	8.12531089128087\\
457	8.12531083825303\\
458	8.12531078519739\\
459	8.12531073211397\\
460	8.12531067900278\\
461	8.12531062586385\\
462	8.12531057269718\\
463	8.12531051950281\\
464	8.12531046628073\\
465	8.12531041303095\\
466	8.12531035975348\\
467	8.12531030644831\\
468	8.12531025311545\\
469	8.12531019975489\\
470	8.12531014636662\\
471	8.12531009295064\\
472	8.12531003950693\\
473	8.12530998603549\\
474	8.12530993253629\\
475	8.12530987900931\\
476	8.12530982545453\\
477	8.12530977187194\\
478	8.1253097182615\\
479	8.12530966462318\\
480	8.12530961095696\\
481	8.12530955726279\\
482	8.12530950354066\\
483	8.12530944979051\\
484	8.12530939601232\\
485	8.12530934220603\\
486	8.12530928837161\\
487	8.125309234509\\
488	8.12530918061817\\
489	8.12530912669905\\
490	8.12530907275161\\
491	8.12530901877579\\
492	8.12530896477152\\
493	8.12530891073876\\
494	8.12530885667744\\
495	8.1253088025875\\
496	8.12530874846888\\
497	8.12530869432152\\
498	8.12530864014534\\
499	8.12530858594027\\
500	8.12530853170626\\
501	8.12530847744322\\
};
\addlegendentry{Imp. CSI, cont. RIS};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Rate_freq.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.916\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$f$ [GHz]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=20,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.5	18.6221470430128\\
0.75	15.0186919886644\\
1	12.0817445875778\\
1.5	9.85248018923962\\
2	8.48863818401708\\
2.5	7.48341380064985\\
3	7.15725429491102\\
3.5	6.70035421108014\\
4	6.43831917430061\\
4.5	6.35555294665537\\
5	6.18655841659722\\
6	6.11500840249647\\
7	6.01535774546552\\
8	5.97992475838002\\
9	6.03661803720054\\
10	5.96468933161729\\
};
\addlegendentry{Dir. link present};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.5	5.68733279993619\\
0.75	6.03381357734611\\
1	5.32262098221186\\
1.5	5.93597575548584\\
2	5.83796793476625\\
2.5	5.6952290777771\\
3	5.93076593412646\\
3.5	5.86409286601684\\
4	5.79190506051436\\
4.5	5.92633073823717\\
5	5.8655892980245\\
6	5.93130407324907\\
7	5.85519874083091\\
8	5.89788335966849\\
9	5.92797005007707\\
10	5.8882938407796\\
};
\addlegendentry{Dir. link blocked};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/Rate_time.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.925\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={Time [ms]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
14.81192	6.53223253198792\\
15.723979	6.54250565459146\\
16.504944	6.55524598601194\\
17.2517955	6.56627644384163\\
17.987278	6.5780585752412\\
18.7464735	6.58911849174278\\
19.4860725	6.60011368215132\\
20.2235	6.61086386924383\\
20.959913	6.62235332804146\\
21.692773	6.63431115964064\\
22.4195435	6.64519772438723\\
23.1472355	6.65513997073945\\
23.8753905	6.66615085854351\\
24.604351	6.67707713141523\\
25.335259	6.68877187932535\\
26.0633835	6.69897990737036\\
26.7899615	6.70981400868861\\
27.516546	6.72107375522056\\
28.2375445	6.73171340883969\\
28.9632365	6.74235891737341\\
29.6913465	6.7535146780115\\
30.4173745	6.7640491230574\\
31.1391395	6.7746278240042\\
31.8628495	6.78534021281447\\
32.5860025	6.79624049041131\\
33.3130265	6.80760734086882\\
34.03449	6.81935078757078\\
34.756294	6.83087739843409\\
35.4764415	6.84120841807076\\
36.1947855	6.85232982984515\\
36.909125	6.86354136382771\\
37.619241	6.87343238390034\\
38.335639	6.88485785295517\\
39.050303	6.89603508925567\\
39.7612385	6.90677535701217\\
40.470204	6.91709538514062\\
41.180651	6.92791255950464\\
41.8885625	6.93871397856688\\
42.597901	6.94820735521527\\
43.3005625	6.95785214191959\\
43.999425	6.96894074539453\\
44.704121	6.97858215049684\\
45.415017	6.98861406476035\\
46.120389	6.99984794701956\\
46.819352	7.01039943103581\\
47.5166405	7.02154738615572\\
48.2068705	7.03069941743892\\
48.901926	7.04100169434809\\
49.595298	7.05078646653271\\
50.293502	7.06130827636764\\
50.994452	7.07249774596022\\
51.709722	7.08171382162114\\
52.4147015	7.09216262190731\\
53.113305	7.10298566853165\\
53.810443	7.11337715573088\\
54.5086525	7.1226208664314\\
55.208175	7.13190390224696\\
55.9082540000001	7.14316166656279\\
56.6092015	7.15335984362576\\
57.3158555	7.16201259703182\\
58.0265295	7.17287196095093\\
58.737721	7.18246753650301\\
59.454971	7.19346666643722\\
60.1715015	7.20319332053023\\
60.894811	7.21449005563524\\
61.6114049999999	7.22383992523294\\
62.324025	7.23429850301405\\
63.042601	7.24419450165619\\
63.7614525	7.25344923543731\\
64.4759735	7.26264201011857\\
65.1876925	7.27372421673789\\
65.89778	7.28374515429416\\
66.6130155	7.2935599669783\\
67.3283845	7.30208390380988\\
68.0468135	7.31171142619674\\
68.762788	7.32230733512405\\
69.4780365	7.33390721564856\\
70.2019025	7.34458443234059\\
70.9204195	7.35516817135088\\
71.6381365	7.36550675367885\\
72.3551905	7.37605580007698\\
73.074486	7.38602587244243\\
73.799576	7.39600131595773\\
74.514326	7.40547772919078\\
75.2319615	7.41596465517747\\
75.946391	7.42491054712236\\
76.660766	7.43424096631349\\
77.37255	7.44299453742646\\
78.0835545	7.45294723404194\\
78.7927235	7.46243356773642\\
79.497708	7.47161492074753\\
80.198881	7.48173964666396\\
80.907782	7.49061549585412\\
81.6162300000001	7.50074190631023\\
82.3294625	7.51040240245197\\
83.0445225	7.52009769275594\\
83.754885	7.5298805116163\\
84.466405	7.53959526438092\\
85.173128	7.54811801822818\\
85.879059	7.55876690043948\\
86.5829595	7.56810458402146\\
87.2879075000001	7.57631106516064\\
87.9924320000001	7.58727074187048\\
88.69991	7.5971432843657\\
89.405732	7.60618205191282\\
90.1179015	7.61473409172184\\
90.828844	7.62463802292139\\
91.543902	7.63407012842628\\
92.2521375	7.64373948819269\\
92.9666015	7.6529210324683\\
93.6843690000001	7.66242970306361\\
94.4014360000001	7.6725420224621\\
95.1129775	7.68204239551324\\
95.826411	7.69101321387993\\
96.535908	7.69998201352153\\
97.2453525	7.70818105146988\\
97.953622	7.71731789169031\\
98.661148	7.72593471379386\\
99.370159	7.73509441958784\\
100.0782805	7.74527291645333\\
100.7837635	7.75337891437355\\
101.485574	7.76248529204369\\
102.1870385	7.77330680979246\\
102.891365	7.78293915039503\\
103.5948785	7.79255899810069\\
104.2978985	7.80169849418637\\
105.0027825	7.81171004488064\\
105.7037565	7.82223395462111\\
106.409407	7.83163931922118\\
107.1128035	7.84122030570236\\
107.815438	7.85015714242511\\
108.520001	7.86083084583848\\
109.2260075	7.87079055572441\\
109.9413865	7.87996785472005\\
110.659593	7.89020152465234\\
111.378865	7.89930730457928\\
112.0957445	7.90884965837641\\
112.8138095	7.91925389962323\\
113.5363155	7.92945319281095\\
114.257752	7.93783601299854\\
114.975602	7.94708594065058\\
115.6962485	7.95753036498312\\
116.4188815	7.96769304986981\\
117.1396885	7.97745587555268\\
117.8639025	7.98689802756838\\
118.587831	7.99602514682389\\
119.307392	8.00510423364081\\
120.027788	8.01483447154903\\
120.74893	8.02400770349981\\
121.467476	8.03367389715329\\
122.186964	8.04260637232686\\
122.9063265	8.0522462910937\\
123.624963	8.06120290544125\\
124.3445315	8.07056833180406\\
125.061252	8.07891018006551\\
125.7847045	8.08796496033039\\
126.505855	8.09681266551825\\
127.2225435	8.10545990584814\\
127.932929	8.11447256951447\\
128.644829	8.12349202004329\\
129.3570465	8.13265932049389\\
130.072259	8.14196638786915\\
130.786719	8.15089598840033\\
131.501457	8.15835806572322\\
132.215798	8.16698904238979\\
132.928843	8.17660639483871\\
133.6465	8.18544059553696\\
134.3571245	8.19422232715991\\
135.064129	8.2029873482933\\
135.76924	8.21075833294181\\
136.473534	8.22007355280252\\
137.178057	8.22933442421695\\
137.882722	8.23817553577477\\
138.5846825	8.24785105882292\\
139.2895015	8.25694411478893\\
139.997326	8.26577462822755\\
140.7040505	8.27578840050656\\
141.414435	8.28438712981025\\
142.1264075	8.29481856767958\\
142.837796	8.30467797781015\\
143.547302	8.31373487601959\\
144.2592765	8.32249510808601\\
144.9739425	8.33088256421824\\
145.6859045	8.33952204379595\\
146.398304	8.34806420953771\\
147.106819	8.35636991053876\\
147.8183825	8.3642904527742\\
148.531734	8.37218122438953\\
149.243678	8.38208494504011\\
149.953498	8.39028842572023\\
150.676441	8.39887229639099\\
151.3994645	8.40770753504298\\
152.1175785	8.41743467166732\\
152.83485	8.42631381196828\\
153.5484015	8.43541894836011\\
154.2561575	8.44334243986385\\
154.9616485	8.4514493217477\\
155.6689705	8.46038549663809\\
156.3734435	8.46856061744684\\
157.0856505	8.4772286116466\\
157.794309	8.48645818963486\\
158.5035265	8.4947322041293\\
159.2134685	8.50340014120574\\
159.92297	8.51127935743678\\
160.63113	8.52031418538977\\
161.3417705	8.52928845517001\\
162.0507685	8.53790945716069\\
162.760127	8.54696101368829\\
163.468931	8.55536314976244\\
164.1764835	8.56370467389801\\
164.8847415	8.57252240747579\\
165.6002245	8.58121766174666\\
166.3103365	8.58889764491551\\
167.0135355	8.59664989339068\\
167.72163	8.60494273452553\\
168.426723	8.61456911016885\\
169.1358745	8.62286013052464\\
169.8452075	8.63027972533956\\
170.5613575	8.63896977377911\\
171.28223	8.64781646962405\\
172.0000745	8.65530388426595\\
172.713898	8.6646012950988\\
173.423862	8.67351413714084\\
174.132344	8.68242011035279\\
174.841115	8.69156186283349\\
175.555101	8.70035527281948\\
175.7571925	9.00400706841315\\
176.487148	9.00455854919726\\
177.2017845	9.00514002601814\\
177.9159435	9.00579321219466\\
178.6299955	9.00634564392192\\
179.3445195	9.00706222340392\\
180.057102	9.00759237098514\\
180.763921	9.00814671663477\\
181.470769	9.00871337088549\\
182.1825815	9.00925997894371\\
182.8999	9.00984607263092\\
183.6181855	9.01043236284484\\
184.3234615	9.01095529935851\\
185.0285275	9.01149635207596\\
185.7344245	9.01192118826085\\
186.4433755	9.01259302124024\\
187.1556635	9.01325270304215\\
187.8645225	9.01392433014041\\
188.576187	9.01444700403485\\
189.2884705	9.01504397778996\\
190.000913	9.01553146626499\\
190.711727	9.01624698767504\\
191.4227925	9.0166986446222\\
192.1324495	9.01725010120697\\
192.842809	9.01780362065966\\
193.5526105	9.01833737253084\\
194.261382	9.01888945272083\\
194.967912	9.01940322207646\\
195.6757555	9.01991078752664\\
196.3779965	9.02038332255112\\
197.08231	9.02084535430404\\
197.791802	9.02137414965132\\
198.4980325	9.02187476831256\\
199.2026735	9.02224523664418\\
199.9074025	9.0226750771305\\
200.6070575	9.02326102860715\\
201.31141	9.02374613005919\\
202.014084	9.02419163285046\\
202.714582	9.02472993523874\\
203.4170715	9.02520953544767\\
204.1188115	9.02568932599255\\
204.8199445	9.02618262108227\\
205.520859	9.02668662333124\\
206.222282	9.02720244562756\\
206.9212975	9.02758965555387\\
207.621509	9.02818050867914\\
208.324119	9.02860493018934\\
209.030774	9.0290570655525\\
209.7428465	9.02947068380768\\
210.4547645	9.02994890474199\\
211.161988	9.03049955484112\\
211.8694015	9.03109268116758\\
212.5795205	9.03159644482493\\
213.286896	9.03205982022252\\
213.996706	9.0325434648348\\
214.7091025	9.03307317176924\\
215.418039	9.03357215685963\\
216.1220615	9.03413874469495\\
216.827114	9.0346040834292\\
217.5330495	9.0350708707131\\
218.2413235	9.03543624313587\\
218.949484	9.03586946717519\\
219.661078	9.03626695624916\\
220.3663955	9.03680373519959\\
221.0674705	9.03721196471802\\
221.7722505	9.03763510925571\\
222.4713535	9.03835605047984\\
223.1741995	9.0388358353547\\
223.8778895	9.03931678214756\\
224.578887	9.03973378008705\\
225.280784	9.04006202396618\\
225.981324	9.04051737426229\\
226.6874425	9.04100372477829\\
227.389861	9.04152004764765\\
228.093294	9.04196919123459\\
228.7947945	9.04248388466501\\
229.500182	9.04279693840339\\
230.21152	9.04323394322945\\
230.9255965	9.04362508595734\\
231.636006	9.04407204251907\\
232.343987	9.0444315920196\\
233.0533365	9.04488320944423\\
233.76271	9.04535114985079\\
234.47513	9.04575004441526\\
235.1882695	9.04621746985822\\
235.8962955	9.04662800008006\\
236.6063005	9.04699700595826\\
237.316633	9.0475297552878\\
238.030574	9.04803244502836\\
238.7458865	9.04848689821893\\
239.45993	9.04891907996284\\
240.1724165	9.04929512574711\\
240.884948	9.04973892699039\\
241.6022135	9.05011060433163\\
242.3186995	9.05071373319898\\
243.03499	9.05108738778382\\
243.7487355	9.05146743712133\\
244.460714	9.05197153717459\\
245.178246	9.05239883860566\\
245.892684	9.05280222882951\\
246.604847	9.05315581573309\\
247.3214365	9.05358653986841\\
248.0351575	9.05405875334406\\
248.751836	9.05450841448968\\
249.4765305	9.05497324223838\\
250.201317	9.05546447250018\\
250.9161985	9.05599049590486\\
251.632058	9.05645309049948\\
252.347868	9.05693412052257\\
253.067618	9.05746080360363\\
253.778509	9.05783978912065\\
254.4900455	9.05825996914564\\
255.2054965	9.05862511404801\\
255.9174675	9.05893577438599\\
256.6265655	9.05935489788793\\
257.3400285	9.05977404587556\\
258.0483295	9.06013217099576\\
258.7572815	9.06058284082932\\
259.468481	9.06101527020305\\
260.1761345	9.06147665768579\\
260.881869	9.061948287037\\
261.5856755	9.06236015559947\\
262.29708	9.06284368885873\\
263.0062675	9.0633277277547\\
263.7115985	9.06381567348456\\
264.4194375	9.06430528497391\\
265.1265705	9.06479973948024\\
265.829448	9.06537162106654\\
266.534266	9.06585904107458\\
267.241426	9.06621040074932\\
267.9504115	9.06658358267196\\
268.656123	9.06695281949304\\
269.3602895	9.06729994874438\\
270.0679425	9.0677523415\\
270.770672	9.06810840419655\\
271.474451	9.06844417864841\\
272.1751625	9.06881161199276\\
272.876903	9.06927239998389\\
273.577347	9.06970115883056\\
274.281667	9.07007381637363\\
274.984628	9.07046170838079\\
275.68385	9.07093377481017\\
276.392392	9.07137224375571\\
277.1018255	9.07179749980189\\
277.813889	9.07223741235974\\
278.5191515	9.07266536866226\\
279.224559	9.07299542114142\\
279.9318455	9.07358037747501\\
280.637885	9.07391477668195\\
281.347089	9.074271729595\\
282.047874	9.07467194494436\\
282.7480985	9.07523052461915\\
283.453734	9.07566462480573\\
284.1568575	9.0760890635818\\
284.8618625	9.0764747917238\\
285.5649705	9.07680562903528\\
286.2672135	9.07716812364916\\
286.976618	9.07758046465644\\
287.6851115	9.07793439140274\\
288.3895525	9.07838093038231\\
289.0926375	9.07877644358481\\
289.79791	9.07923925907513\\
290.5071205	9.07971812360173\\
291.217799	9.08013619520579\\
291.9286225	9.08055073829599\\
292.6369465	9.08093067772461\\
293.347937	9.08164408211667\\
294.061451	9.0820807420986\\
294.77282	9.08260913437453\\
295.4819455	9.08312622774301\\
296.1923795	9.08348180014624\\
296.904079	9.08390600898818\\
297.6162075	9.08424173476695\\
298.3276605	9.08468521352492\\
299.0381945	9.08515824071117\\
299.7500295	9.08562180653081\\
300.4619525	9.08597078852007\\
301.1767645	9.08629811260202\\
301.8839275	9.08673830484276\\
302.5905	9.08714992368748\\
303.2913565	9.08767738770794\\
303.998606	9.08819064786275\\
304.7020315	9.08873377378471\\
305.404563	9.08919527768035\\
306.1135245	9.08976388386925\\
306.819745	9.09024776270005\\
307.522956	9.0906461938633\\
308.22146	9.09114406099331\\
308.9243525	9.0915756365008\\
309.6264315	9.09200559502824\\
310.3294705	9.09252222012319\\
311.0357475	9.09284995695084\\
311.7392135	9.0932301489838\\
312.4393815	9.09369078528825\\
313.1407435	9.09406178226431\\
313.8432995	9.09450250866404\\
314.5438455	9.09483006275474\\
315.247287	9.09524678322426\\
315.9560175	9.09571781817484\\
316.6589875	9.09618018772021\\
317.358377	9.09658544431129\\
318.05808	9.09702710425768\\
318.7621335	9.09750105276005\\
319.460806	9.09791473820378\\
320.15541	9.09837886395973\\
320.853431	9.09881889648094\\
321.5525585	9.09928279972334\\
322.252353	9.09971321452702\\
322.9549505	9.10015947449619\\
323.654714	9.10062273369483\\
324.3556985	9.10113330247946\\
325.056611	9.1014669697077\\
325.7511205	9.10192640703753\\
326.444349	9.10240474661023\\
327.1409285	9.10273169062152\\
327.8363285	9.1031180417822\\
328.5340935	9.10361124021116\\
329.225771	9.10400591160265\\
329.9194365	9.10437568493908\\
330.6143955	9.10477124063934\\
331.31064	9.1052406011311\\
332.0137545	9.10567671444539\\
332.715721	9.10608401350405\\
333.42062	9.10653000137972\\
334.1253635	9.10688618479769\\
334.838341	9.10722690307365\\
335.0363305	9.13904334886962\\
335.76985	9.13916068563682\\
336.4903935	9.13926682124014\\
337.21035	9.13942495077821\\
337.926018	9.13960859459961\\
338.643058	9.13976926616055\\
339.3565205	9.13992036748926\\
340.0695255	9.14004993851212\\
340.775293	9.14019495239623\\
341.4854555	9.14031168724067\\
342.192226	9.14044400077512\\
342.903866	9.14056616404958\\
343.6149355	9.14068317464163\\
344.325837	9.1407870382308\\
345.0370525	9.14086822157505\\
345.7442115	9.14101427566479\\
346.446549	9.14113633978577\\
347.146914	9.1413162411747\\
347.8452705	9.14143325170086\\
348.542196	9.14154987884161\\
349.234432	9.14168057592836\\
349.928351	9.14182003569135\\
350.624108	9.14196462018381\\
351.320206	9.14207343200985\\
352.0153925	9.14218293260036\\
352.708956	9.14238401894493\\
353.404432	9.14246236875882\\
354.107276	9.14259739062614\\
354.8162075	9.14277454783778\\
355.524548	9.14291224924545\\
356.226248	9.1430810522771\\
356.9248675	9.1432374725862\\
357.6251495	9.14334059697847\\
358.321911	9.14347628277763\\
359.0290255	9.14360896863671\\
359.729476	9.14373067285369\\
360.4326175	9.14387007631136\\
361.131348	9.14402881954688\\
361.827936	9.14415375621922\\
362.5237785	9.14426197206592\\
363.21565	9.14436753905167\\
363.9114115	9.1444879915318\\
364.604669	9.14461470036489\\
365.2973425	9.14470175778162\\
365.996571	9.14479349352496\\
366.697393	9.14490905956712\\
367.3981475	9.14504949532093\\
368.102288	9.14516000673274\\
368.8045965	9.14531519905993\\
369.508787	9.14544420894868\\
370.2159345	9.14558910424383\\
370.9221825	9.14569943368929\\
371.6253445	9.14581290223517\\
372.333192	9.14595253939801\\
373.035548	9.14609713207147\\
373.73978	9.14621091101585\\
374.4440955	9.1463945521046\\
375.146044	9.14653191483081\\
375.847078	9.14665556083003\\
376.5488075	9.14680980124309\\
377.2543245	9.14691189899156\\
377.9619095	9.14707143006476\\
378.6702675	9.14714531833322\\
379.3755095	9.14724970256588\\
380.0752245	9.1473425236804\\
380.7750225	9.14744649492429\\
381.4755075	9.14764668849497\\
382.1726135	9.14773830536666\\
382.8747845	9.14782024454244\\
383.578096	9.14794358748042\\
384.279484	9.14805373233215\\
384.980148	9.14817394817342\\
385.675632	9.14830283109285\\
386.378295	9.148418069256\\
387.081669	9.14858471242149\\
387.7793665	9.1487540030414\\
388.475904	9.14885815787573\\
389.177276	9.14893651894813\\
389.8805485	9.14902162350918\\
390.5806225	9.14915311316317\\
391.278788	9.14926672606039\\
391.978697	9.14935818733196\\
392.6753335	9.14944414153595\\
393.368386	9.14956732152874\\
394.065796	9.14969309543545\\
394.769833	9.14977005637779\\
395.470016	9.14988145500623\\
396.1698495	9.15000961367963\\
396.8654855	9.15011868441179\\
397.559176	9.15024529382942\\
398.2552055	9.15035084589577\\
398.950139	9.15045772074975\\
399.6465645	9.15058472622556\\
400.350964	9.150682548009\\
401.0498445	9.15079072571057\\
401.751373	9.15089933543289\\
402.453847	9.15109587955522\\
403.153656	9.1512121297189\\
403.854614	9.15130924622958\\
404.5538835	9.15142135732381\\
405.255388	9.15151272035185\\
405.962037	9.15160377229402\\
406.665412	9.15175862092988\\
407.3683025	9.15186703650079\\
408.077975	9.15200835514859\\
408.7859615	9.1521094184096\\
409.4962165	9.15221246703333\\
410.2073205	9.15231510115897\\
410.92002	9.15241753693521\\
411.638872	9.15252794234847\\
412.361472	9.15269061442475\\
413.079847	9.15279035211882\\
413.79973	9.1529147611935\\
414.5185145	9.15300799519128\\
415.238844	9.15311517462442\\
415.959537	9.15324873242841\\
416.676889	9.15334218401309\\
417.3934285	9.15344357880345\\
418.113034	9.1535606102856\\
418.8303615	9.15368925277584\\
419.5485245	9.15382917895906\\
420.2681895	9.15392813065656\\
420.9861625	9.15407730933354\\
421.7039815	9.15417587114835\\
422.4177375	9.15429929144896\\
423.1327265	9.1544265526124\\
423.8504155	9.15457747646989\\
424.5774265	9.15465485641053\\
425.3000345	9.15475131323868\\
426.019991	9.15485034458461\\
426.73461	9.15493109793949\\
427.451898	9.15507604300632\\
428.1674975	9.15520830089557\\
428.878869	9.15532133121298\\
429.592005	9.15541190738641\\
430.304841	9.15549952531826\\
431.0188665	9.15556813943005\\
431.7366675	9.15568633947231\\
432.4515795	9.15578207256584\\
433.1641295	9.15585119402734\\
433.8791725	9.15594619751757\\
434.5930915	9.15604905410518\\
435.307923	9.15615882427979\\
436.0241815	9.15628435638658\\
436.738674500001	9.15637413518875\\
437.4496995	9.15648277599431\\
438.16134	9.15655753216857\\
438.870011	9.15668474508995\\
439.5803995	9.15677735366418\\
440.295192	9.15686994868363\\
441.0118835	9.15697178237608\\
441.728958	9.15708595746379\\
442.4409255	9.15717771523111\\
443.152873	9.15731641860429\\
443.862841	9.15740530603801\\
444.5708075	9.15747651420664\\
445.2772915	9.15759935907915\\
445.9808145	9.15768875724329\\
446.686201	9.15779518170902\\
447.3909555	9.15788275839658\\
448.0978985	9.15797401234728\\
448.8035675	9.15806706334188\\
449.508725	9.15814686830723\\
450.217983	9.15825799647279\\
450.9212705	9.15841082100904\\
451.624072	9.15850862931767\\
452.327994	9.15866133897391\\
453.032133	9.15875301532221\\
453.741386	9.15884378489108\\
454.453554	9.15891896812134\\
455.160093	9.15902357511483\\
455.855937499999	9.15912348015001\\
456.5524315	9.15920303202017\\
457.2492965	9.15931264128558\\
457.9479785	9.15941458221139\\
458.6389685	9.15950788392824\\
459.3372935	9.15961934977734\\
460.037761	9.15972574014023\\
460.736955	9.15981088748699\\
461.4341235	9.15990015158353\\
462.12916	9.16003432016931\\
462.8244045	9.16012838488491\\
463.519886	9.16022208816067\\
464.21832	9.16035513774861\\
464.913829	9.16048121784461\\
465.608056	9.16059030734426\\
466.303396	9.16073107297996\\
466.996786	9.1608247060268\\
467.688241	9.16094807010285\\
468.382726	9.16102374689689\\
469.0812845	9.16110844615618\\
469.7797165	9.16118084578481\\
470.480351	9.16128916812518\\
471.1778215	9.16139176783742\\
471.8791725	9.16146609775087\\
472.5902195	9.16158949536928\\
473.3008785	9.16166758543488\\
474.0020855	9.16176577440397\\
474.7069555	9.16187797092311\\
475.4107405	9.16196597315813\\
476.106457	9.16208936692786\\
476.798769	9.16219803771703\\
477.4970655	9.16233948751811\\
478.199917	9.16244692473514\\
478.898848	9.16254585250213\\
479.59963	9.16267323844202\\
480.2999335	9.16278571015999\\
481.0012495	9.1629045149096\\
481.6986585	9.16305521258246\\
482.4041235	9.16312596057614\\
483.111436	9.16321245616932\\
483.812171	9.16328832505597\\
484.512656	9.16337504429701\\
485.2156565	9.16346978816889\\
485.919764	9.16357660307071\\
486.619882	9.16366587163177\\
487.318249	9.16373319559288\\
488.015347	9.16383006179256\\
488.7160775	9.16389997293109\\
489.414309	9.16400568011923\\
490.114053	9.16407874228968\\
490.818419	9.16416048907279\\
491.5257935	9.16423973036872\\
492.233726	9.16434266744893\\
492.94367	9.1644294516929\\
493.650813	9.16452194283132\\
493.84304	9.17409123393187\\
494.5599085	9.17415861770746\\
495.2720655	9.17420052212266\\
495.981009	9.17427989538362\\
496.6870385	9.1743632704477\\
497.3915195	9.17442249162164\\
498.0977245	9.17449222911068\\
498.8056015	9.17459117560318\\
499.5132845	9.17464023904652\\
500.2161685	9.17470029712713\\
500.926836	9.17476937930098\\
501.639261	9.17483772294859\\
502.350868	9.17488616404037\\
503.0654485	9.17495513678343\\
503.7776095	9.17499204501332\\
504.4812005	9.17505740319133\\
505.188198	9.17512153105532\\
505.8964195	9.17517442139513\\
506.6066485	9.17526430859207\\
507.314193	9.17532946901366\\
508.025468	9.17536703055466\\
508.738251	9.1754375094061\\
509.450838	9.17549462394818\\
510.159124	9.17554267406912\\
510.8646175	9.17559356818411\\
511.5718905	9.17568184322484\\
512.281149	9.17571917281243\\
512.989742	9.17576839146257\\
513.698224	9.17582381107716\\
514.413542	9.17589065152775\\
515.121984	9.17595052505101\\
515.8428765	9.17602051896382\\
516.5494145	9.17606848969972\\
517.2576005	9.17611488724955\\
517.969174	9.17617742576754\\
518.6770025	9.17625030934608\\
519.3841845	9.17633448792472\\
520.0881195	9.17640963307116\\
520.795383	9.17647686307932\\
521.5041145	9.17653439662448\\
522.2137245	9.17659345957998\\
522.919614	9.17663946721344\\
523.627247	9.17669597150677\\
524.3362585	9.17674226474971\\
525.0456695	9.17678918839818\\
525.749369	9.17684707822633\\
526.4515915	9.17690187567504\\
527.158551	9.17696426520612\\
527.86599	9.17700716333299\\
528.570627	9.17706621221626\\
529.2729945	9.17713694529215\\
529.9798385	9.17717888593942\\
530.6845505	9.17723328516279\\
531.390173999999	9.17729711242061\\
532.0905345	9.17737996691703\\
532.790978	9.1774214374034\\
533.4880005	9.17747537381256\\
534.184507	9.17755143800903\\
534.879992	9.17760233857897\\
535.5824735	9.17765459059035\\
536.2907585	9.17770896849023\\
536.9991	9.17776376309753\\
537.706853	9.17779944847765\\
538.4114985	9.17784839498274\\
539.1186485	9.17789803298145\\
539.8278145	9.17794648486388\\
540.53582	9.17800991634373\\
541.239655	9.17804620844986\\
541.9448995	9.178098171891\\
542.647679	9.17814640525695\\
543.345789	9.17818183914242\\
544.0449565	9.17824817555955\\
544.7466865	9.17828451499858\\
545.4492555	9.17832703750156\\
546.150089	9.1783798720976\\
546.8551685	9.17844200978693\\
547.5578955	9.17848604804364\\
548.257362	9.1785216061227\\
548.960881	9.17855279155262\\
549.6591145	9.17860413517286\\
550.3498445	9.1786664017556\\
551.041518	9.17871352119648\\
551.734628	9.17876652489796\\
552.426498	9.17883192878971\\
553.1199695	9.1788763150995\\
553.813852	9.17891194959528\\
554.5059565	9.17896266982878\\
555.2024995	9.17900101257482\\
555.903583	9.17905443771303\\
556.5960265	9.17911440019931\\
557.287309	9.17916265617985\\
557.983529	9.17921766181763\\
558.676504	9.17928138591776\\
559.3711055	9.17933867592189\\
560.071313	9.1793921661765\\
560.7667485	9.17943044773108\\
561.4629975	9.17948245627493\\
562.1588815	9.17953614895783\\
562.8617565	9.1796109410541\\
563.5662765	9.17965330289051\\
564.268118	9.17969649994237\\
564.966682	9.17974166039439\\
565.6684895	9.17978475820029\\
566.3712405	9.17983455453344\\
567.073338	9.17992760075442\\
567.7788865	9.17997955795821\\
568.4802975	9.18002035871509\\
569.1824605	9.1800559098809\\
569.8855615	9.18009169782193\\
570.588954	9.18014030067355\\
571.295895	9.18018241123995\\
572.0039995	9.18023405074345\\
572.7121975	9.18026483210647\\
573.4176995	9.1803072680533\\
574.1227065	9.18035415982159\\
574.8354755	9.1803980670726\\
575.5414165	9.18044541582783\\
576.246745	9.18048703510065\\
576.9486555	9.18054668538797\\
577.652287	9.18060686416908\\
578.356406	9.18065975698309\\
579.0589545	9.18070519957426\\
579.7576105	9.18074889144915\\
580.455297	9.18078631712747\\
581.1561075	9.18083128668537\\
581.8596955	9.18088092150227\\
582.560641	9.18095377440397\\
583.2652325	9.18098164095166\\
583.9703895	9.18103132932463\\
584.674143	9.18106726744806\\
585.3800765	9.18111543579766\\
586.087925	9.18115714064884\\
586.792736	9.18119378142932\\
587.499432	9.18123794213276\\
588.2021405	9.18128647323472\\
588.9033905	9.18135130549835\\
589.6068105	9.18141836433791\\
590.3087165	9.18145753149246\\
591.0100875	9.18149219174454\\
591.7142795	9.18152213720976\\
592.418243	9.18155283994951\\
593.121929	9.18159860211889\\
593.8248245	9.18163704912146\\
594.5286235	9.18168206596029\\
595.2310215	9.18173032393273\\
595.9355225	9.18178162317652\\
596.639347	9.18183161018804\\
597.3452735	9.18189466392749\\
598.048893	9.1819352527864\\
598.7508735	9.18197660217645\\
599.4527405	9.18201272247177\\
600.151399	9.18204865387452\\
600.854801	9.18211547126904\\
601.554239	9.18215969228569\\
602.259316	9.18218466749421\\
602.9623405	9.18222524518013\\
603.661342	9.18227240183366\\
604.360844	9.18231023913695\\
605.063434	9.18235641236187\\
605.7681015	9.18241446527271\\
606.4745915	9.18246764910727\\
607.1828945	9.18250055249986\\
607.8913485	9.18253457550662\\
608.5986925	9.18259581456217\\
609.305189	9.18264895299815\\
610.0107875	9.18271037066127\\
610.7137935	9.18277909878745\\
611.4171905	9.18282699444538\\
612.1193705	9.18286768166472\\
612.8250715	9.18290429474959\\
613.532243	9.18294374299577\\
614.23309	9.18297503492089\\
614.932228	9.18302364319299\\
615.6383655	9.18307396849148\\
616.3411425	9.18311142334607\\
617.0457025	9.18315696350558\\
617.7557425	9.18320579938596\\
618.466307499999	9.18327252513191\\
619.1817575	9.18332151109489\\
619.89697	9.18335703813891\\
620.6138685	9.18340156850209\\
621.325176	9.18346814446215\\
622.0359675	9.18351488182523\\
622.7466355	9.1835813730738\\
623.4532795	9.18362739186071\\
624.1643035	9.18366531967745\\
624.8686835	9.18370544817012\\
625.5725645	9.18374096840238\\
626.27391	9.18378898536881\\
626.976702	9.18382614074238\\
627.680539	9.18385813057095\\
628.388459	9.183890801803\\
629.096954	9.18395908350051\\
629.801749	9.18399131425579\\
630.504883	9.18402245883956\\
631.205934	9.184077983367\\
631.9133915	9.18411423173075\\
632.6130115	9.18418942019662\\
633.313279	9.18423567370686\\
634.0129885	9.18427092790092\\
634.719477	9.18431654010307\\
635.426586	9.18434876907103\\
636.1313855	9.18438927755643\\
636.838132	9.18442890269727\\
637.543103	9.18447095825457\\
638.244335	9.18451238290257\\
638.9520775	9.18454879305413\\
639.660121	9.18458518016714\\
640.371355	9.18464579848393\\
641.077342	9.18467736059033\\
641.7822135	9.18471421463534\\
642.4842385	9.18475799499341\\
643.1871525	9.18479697185166\\
643.888631	9.18482918597743\\
644.5952995	9.1848747124633\\
645.304022	9.1849170212728\\
646.01238	9.18495556852194\\
646.7259165	9.18499542988646\\
647.439366	9.18503108664031\\
648.1484175	9.18506884903537\\
648.857837	9.18509820209603\\
649.5726215	9.18513445914555\\
650.2870885	9.18518122664861\\
651.003095	9.18522424881479\\
651.720858000001	9.18526333740596\\
652.438865	9.18530573746806\\
652.633647	9.18949979695553\\
653.3675745	9.18952328178715\\
654.081609	9.18954421478852\\
654.7988015	9.18957295864589\\
655.513252	9.18963210213368\\
656.2288955	9.18965625344112\\
656.942553	9.18968360286237\\
657.6657415	9.18971235636791\\
658.3865625	9.18973859193693\\
659.101758	9.18976801056671\\
659.814549	9.18980749737054\\
660.532378499999	9.18986495331511\\
661.2464795	9.18989110727985\\
661.9605315	9.18992683947003\\
662.677854500001	9.18994585316116\\
663.3898685	9.18998408261743\\
664.1097865	9.19001059391838\\
664.8276445	9.19003689146776\\
665.5432165	9.19006271386904\\
666.254096	9.19009013232475\\
666.965379	9.19011033541376\\
667.6809135	9.19014477397166\\
668.3954195	9.1902008113841\\
669.106977	9.19023607314686\\
669.8193305	9.19025926651498\\
670.528235500001	9.19029679879473\\
671.2396675	9.19031197967719\\
671.9522445	9.19033774279215\\
672.664887	9.19035809388899\\
673.37863	9.19039272872742\\
674.0952095	9.19041579695396\\
674.809055	9.19045299746858\\
675.525924	9.19048138371946\\
676.237018	9.19050041262939\\
676.9470065	9.19053022780079\\
677.657075	9.19055680262672\\
678.365284	9.19059325633103\\
679.070409	9.19062113512916\\
679.7784395	9.19064586253413\\
680.486194	9.19068684734997\\
681.1890785	9.19071698079812\\
681.8903255	9.19073668492317\\
682.592645	9.19076077074585\\
683.2974035	9.19078896220024\\
684.0120065	9.19081037194137\\
684.7225695	9.19083827518848\\
685.429126	9.19088204546492\\
686.133538	9.19091519618585\\
686.8379535	9.19094163229014\\
687.540708000001	9.19096893415564\\
688.249778	9.1910058903819\\
688.9588845	9.19102620048413\\
689.666265	9.1910559082922\\
690.3808635	9.19108514845286\\
691.0947675	9.1911320929425\\
691.802402	9.19115622445706\\
692.5143245	9.19118267971826\\
693.226523	9.19121088969885\\
693.938739000001	9.19123085921332\\
694.6510775	9.19125502159264\\
695.3634255	9.19127842832104\\
696.0804035	9.19130494946915\\
696.794561	9.19132648663399\\
697.505943	9.19135265349371\\
698.213805	9.19137685105185\\
698.921724	9.1913980238031\\
699.634927	9.19142945793541\\
700.352177	9.19145883790027\\
701.061137999999	9.19148022864204\\
701.769952	9.19151209132182\\
702.479888	9.19153061949438\\
703.188688	9.19154778747844\\
703.9093575	9.19156337554403\\
704.625783	9.19158600755152\\
705.341317	9.19162701659186\\
706.050731	9.19166493529235\\
706.7633875	9.19169051468854\\
707.4757435	9.19170907565323\\
708.188744	9.19173085376449\\
708.9094735	9.19175147491595\\
709.6243815	9.19177393562612\\
710.340598	9.19179830757703\\
711.0575015	9.19182341327493\\
711.77424	9.19184632693897\\
712.4886115	9.19186414433029\\
713.200610999999	9.19188775979043\\
713.911259	9.19191388636924\\
714.6184885	9.1919371430539\\
715.330287	9.19196036937865\\
716.035405	9.19199107821802\\
716.7416245	9.19202659151697\\
717.447904	9.1920587774189\\
718.160469	9.19210269836811\\
718.87509	9.19212380390385\\
719.587582499999	9.19215386756273\\
720.296116	9.19217330178874\\
721.0013265	9.1922049706168\\
};
\addlegendentry{AO};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0813535	4.32166408409172\\
0.5839595	6.52931082651664\\
2.3434545	7.78311897837993\\
2.834281	8.65276737742987\\
3.3073495	8.8592578328756\\
3.774744	8.95702694856025\\
4.2415445	8.99878166829633\\
4.707429	9.02676776962942\\
5.1737555	9.04619364975601\\
5.6418595	9.06229907780128\\
6.110572	9.07590492614629\\
6.577721	9.08788384388716\\
7.045181	9.09812807520169\\
7.511444	9.10693165822186\\
7.9795725	9.1147524279611\\
8.4497445	9.12184005722229\\
8.919207	9.12820218347843\\
9.387752	9.13390915743433\\
9.85495949999999	9.13910254625726\\
10.323551	9.14389710236556\\
10.795188	9.14830089238656\\
11.265862	9.15234009016444\\
11.7365225	9.15603799423012\\
12.209395	9.15941063506027\\
12.6879315	9.16250114800704\\
13.1601895	9.16539595470617\\
13.63359	9.16815706916878\\
14.105363	9.17084343214173\\
14.578215	9.17342192202093\\
15.0488445	9.17583376418583\\
15.52034	9.17804246655348\\
15.9915015	9.18006380367519\\
16.463034	9.18189447089007\\
16.932947	9.18354929183604\\
17.403701	9.18506706845969\\
17.873879	9.18645295628023\\
18.3455925	9.18772207970806\\
18.817326	9.18888162202395\\
19.28875	9.18995295863071\\
19.76104	9.19094793849743\\
20.2309775	9.19188741590822\\
20.704509	9.19282794227296\\
21.1778665	9.19386756766735\\
21.6484625	9.19505635818566\\
22.1197435	9.19629213591523\\
22.5889245	9.19733910098085\\
23.0590975	9.19820987773979\\
23.531662	9.19892240121818\\
24.0026245	9.19953488487299\\
24.4756755	9.20007887735503\\
24.9458155	9.20056872960166\\
25.4142925	9.20101521052119\\
25.8811705	9.2014286328868\\
26.3477955	9.20181759055435\\
26.8140295	9.2021772242953\\
27.282814	9.20251652100711\\
27.750772	9.20283953562992\\
28.2180055	9.20315122611665\\
28.6872405	9.20345434073867\\
29.1552025	9.20374405483141\\
29.6217495	9.20402491630434\\
30.0882885	9.20429912865169\\
30.5534415	9.2045681361458\\
31.018969	9.20483973345467\\
31.4837585	9.20511131653497\\
31.946674	9.20537575107422\\
32.4106775	9.20562434794935\\
32.8739505	9.20585095888749\\
33.3403065	9.20605675122231\\
33.80604	9.20624520470659\\
34.270668	9.20642067208665\\
34.737278	9.20657397503832\\
35.2053445	9.20670676932091\\
35.672596	9.2068243933348\\
36.140465	9.20692777846844\\
36.6070485	9.20701732643703\\
37.074411	9.20709481355782\\
37.593455	9.20716262355402\\
38.066708	9.20722337437244\\
38.535199	9.20727953652433\\
39.003374	9.2073321150876\\
39.473211	9.20738110945891\\
39.941557	9.20742658930644\\
40.4123695	9.20746865525862\\
40.940709	9.20750738860813\\
41.4132315	9.20754288120585\\
41.890311	9.20757528079209\\
42.493564	9.20760483115505\\
43.0119815	9.20763186970358\\
43.5278405	9.20765679379168\\
44.0020955	9.20768001119724\\
44.4860005	9.20770185860625\\
44.9977605	9.2077225170943\\
45.4715075	9.20774203212327\\
45.988144	9.20776043475293\\
46.528666	9.20777784797795\\
47.0737855	9.2077946195946\\
47.5849965	9.20781134778333\\
48.065781	9.20782874772142\\
48.584957	9.20784714520904\\
49.061407	9.20786584096883\\
49.587697	9.20788472961069\\
50.1309665	9.20790566119578\\
50.6521685	9.20792807278771\\
51.22049	9.20794841498079\\
51.745768	9.20796531136274\\
52.273448	9.20797773967918\\
52.8295915	9.20798700185327\\
53.4038785	9.20800694040946\\
53.878556	9.20802802337919\\
54.4357235	9.20804465377323\\
54.994279	9.20805790508132\\
55.4777145	9.20806958249182\\
55.9605645	9.20808031580805\\
56.6081745	9.20809037677701\\
57.142158	9.20809992875019\\
57.7652215	9.20810909211539\\
58.342618	9.20811799116579\\
58.8700545	9.20812684775149\\
59.3467645	9.2081362931564\\
59.923424	9.20814741609819\\
60.401325	9.20815995820997\\
60.882194	9.20817285421839\\
61.5363645	9.20818573808049\\
62.0381725	9.20819858724954\\
62.5860485	9.20821146658797\\
63.1436935	9.20822447216684\\
63.699389	9.20823772031925\\
64.4494795	9.20825134867567\\
65.0013695	9.20826552079559\\
65.797541	9.2082804238733\\
66.4224155000001	9.20829623843094\\
66.948759	9.20831305410583\\
67.4551955	9.20833079446104\\
68.071916	9.20834931773505\\
68.6545115	9.20836866776622\\
69.2108165	9.20838898501531\\
69.7535655	9.20841006512384\\
70.2879905	9.20843164029123\\
70.7676905	9.20845372968082\\
71.2597205	9.20847651513623\\
71.781016	9.2085001226791\\
72.31627	9.20852444177177\\
72.8406254999999	9.20854908835557\\
73.3186655	9.20857356394371\\
73.807749	9.2085975441052\\
74.348156	9.20862295547011\\
74.944059	9.20865150278506\\
75.4623754999999	9.20867888854868\\
76.004568	9.20870383759729\\
76.600607	9.20872650427957\\
77.1613305	9.20874711310697\\
77.7350305000001	9.20876593965209\\
78.214471	9.2087832665349\\
78.709569	9.20879935175414\\
79.232884	9.20881440154375\\
79.804373	9.20882855578272\\
80.2989085	9.20884189285132\\
80.831254	9.20885445198481\\
81.332482	9.20886626040519\\
81.8557175	9.20887735584951\\
82.50866	9.20888781446839\\
83.0425025	9.20889830870259\\
83.6310005	9.20890917612145\\
84.109196	9.20891952269913\\
84.649113	9.208929190561\\
85.149248	9.20893816287216\\
85.7206355	9.20894643118237\\
86.331681	9.20895401299664\\
86.989692	9.20896095167765\\
87.549121	9.20896730732214\\
88.1091075	9.20897314802964\\
88.6427785	9.2089785441686\\
89.178696	9.20898356471551\\
89.6593575	9.20898827437059\\
90.1548255	9.20899273064009\\
90.6902254999999	9.20899698081926\\
91.224072	9.20900105967234\\
91.758056	9.20900498913596\\
92.3451795	9.20900878093124\\
93.0458595	9.20901244160274\\
93.6570465	9.20901597831492\\
94.1850575	9.20901940379737\\
94.7940615	9.20902273993235\\
95.318651	9.20902602054128\\
95.920954	9.20902929416214\\
96.456553	9.20903262675106\\
96.996289	9.20903610208548\\
97.578313	9.20903981457372\\
98.0580965	9.20904384877441\\
98.539782	9.20904824909058\\
99.0183950000001	9.20905299881088\\
99.4975625	9.20905802747949\\
100.029544	9.20906324144251\\
100.575417	9.20906855430884\\
101.083999	9.20907390193279\\
101.615981	9.20907924311894\\
102.209339	9.20908455407017\\
102.688316	9.20908982252653\\
103.163215	9.2090950438044\\
103.6763565	9.20910021873812\\
104.165713	9.20910535276718\\
104.6886545	9.20911045537684\\
105.164799	9.20911553933963\\
105.65013	9.20912061952932\\
106.185918	9.2091257114064\\
106.669042	9.20913082954292\\
107.1507865	9.20913598668188\\
107.648384	9.20914119374087\\
108.177846	9.2091464608926\\
108.6796975	9.20915179953423\\
109.2223605	9.20915722479365\\
109.762783	9.20916275831542\\
110.299275	9.20916843136377\\
110.8258615	9.20917428858072\\
111.3087615	9.20918039269996\\
111.842773	9.20918682940309\\
112.3241285	9.20919370795363\\
112.8574495	9.20920114687451\\
113.3361485	9.20920923239474\\
113.82098	9.20921795952807\\
114.304677	9.20922720389362\\
114.799368	9.20923676090226\\
115.346631	9.20924642038027\\
115.9338785	9.20925602033064\\
116.422541	9.20926546307796\\
116.935204	9.20927470805482\\
117.501498	9.20928375566289\\
118.045574	9.20929262865456\\
118.599562	9.20930135436392\\
119.136957	9.20930995034183\\
119.678064	9.20931841434025\\
120.1600915	9.20932671991139\\
120.646298	9.20933482058898\\
121.183553	9.20934266297967\\
121.6699555	9.20935020321382\\
122.1586895	9.2093574195026\\
122.644608	9.20936431750568\\
123.136244	9.20937092959465\\
123.659973	9.20937731032441\\
124.1447835	9.20938352898927\\
124.679305	9.20938965798422\\
125.165913	9.20939575544845\\
125.6925015	9.2094018455766\\
126.300927	9.20940790770627\\
126.783137	9.20941388370132\\
127.341753	9.2094196991308\\
127.8531865	9.20942528440486\\
128.3660075	9.20943058678303\\
128.844187	9.2094355731562\\
129.38201	9.20944022761669\\
129.862355	9.20944454737005\\
130.340498	9.20944853883651\\
130.8186195	9.20945221455248\\
131.298873	9.20945559090009\\
131.824275	9.20945868649991\\
132.3037935	9.20946152108184\\
132.840342	9.2094641146855\\
133.3245325	9.20946648708783\\
133.8044415	9.20946865739288\\
134.293452	9.20947064374392\\
134.785508	9.20947246313286\\
135.2637975	9.2094741312891\\
135.7436495	9.2094756626332\\
136.2219115	9.20947707028206\\
136.7656425	9.20947836609272\\
137.275591	9.2094795607335\\
137.753027	9.20948066377187\\
138.2287165	9.20948168377078\\
138.7047935	9.20948262838681\\
139.182142	9.20948350446533\\
139.6601085	9.20948431812985\\
140.137133	9.20948507486363\\
140.629417	9.20948577958306\\
141.2516135	9.20948643670275\\
141.7302655	9.20948705019283\\
142.258473	9.20948762362923\\
142.7361405	9.20948816023758\\
143.3246795	9.20948866293169\\
143.82234	9.20948913434728\\
144.3247355	9.20948957687157\\
144.8238435	9.20948999266948\\
145.3665075	9.20949038370671\\
145.8969845	9.20949075177023\\
146.3761075	9.20949109848662\\
146.854441	9.20949142533834\\
147.3321085	9.20949173367827\\
147.8084945	9.20949202474286\\
148.28379	9.20949229966378\\
148.760022	9.20949255947847\\
149.238356	9.2094928051396\\
149.715963	9.20949303752348\\
150.1937005	9.20949325743774\\
150.6861115	9.2094934656281\\
151.2075425	9.2094936627845\\
151.684316	9.20949384954652\\
152.160665	9.20949402650827\\
152.637095	9.20949419422274\\
153.1102825	9.20949435320569\\
153.584878	9.20949450393903\\
154.0586385	9.20949464687391\\
154.5331795	9.20949478243343\\
155.0704815	9.20949491101503\\
155.5458275	9.20949503299265\\
156.020959	9.20949514871854\\
156.497139	9.20949525852502\\
156.974052	9.20949536272592\\
157.4532235	9.20949546161789\\
157.928842	9.2094955554816\\
158.404536	9.20949564458276\\
158.8784015	9.20949572917313\\
159.3600245	9.20949580949127\\
159.9040745	9.20949588576338\\
160.425144	9.20949595820398\\
160.8998525	9.20949602701655\\
161.3806555	9.2094960923941\\
161.8648155	9.20949615451971\\
162.392022	9.20949621356707\\
162.890093	9.20949626970092\\
163.3918555	9.20949632307749\\
163.8688225	9.20949637384491\\
164.3474325	9.20949642214363\\
164.825901	9.20949646810676\\
165.3026025	9.20949651186044\\
165.7792925	9.20949655352418\\
166.2558865	9.20949659321117\\
166.7333285	9.2094966310286\\
167.2118115	9.20949666707794\\
167.6886755	9.20949670145523\\
168.1673455	9.20949673425136\\
168.644949	9.20949676555231\\
169.1241615	9.20949679543942\\
169.6027115	9.20949682398962\\
170.0812805	9.20949685127562\\
170.5613235	9.2094968773662\\
171.0436905	9.20949690232637\\
171.5265195	9.20949692621757\\
172.00529	9.20949694909788\\
172.4857095	9.20949697102218\\
172.965476	9.20949699204235\\
173.5003955	9.20949701220741\\
173.9861845	9.2094970315637\\
174.467717	9.20949705015499\\
174.9509125	9.20949706802267\\
175.473054	9.20949708520586\\
175.9566515	9.20949710174155\\
176.4384405	9.20949711766469\\
176.9225	9.20949713300838\\
177.4631625	9.20949714780386\\
177.9431855	9.20949716208075\\
178.4231675	9.20949717586703\\
178.904597	9.20949718918924\\
179.38592	9.20949720207246\\
179.871538	9.20949721454047\\
180.3515495	9.20949722661583\\
180.833642	9.2094972383199\\
181.317119	9.20949724967294\\
181.8544	9.20949726069421\\
182.3355175	9.20949727140197\\
182.815267	9.2094972818136\\
183.295416	9.20949729194561\\
183.773743	9.20949730181372\\
184.2537585	9.20949731143291\\
184.799104	9.20949732081745\\
185.278197	9.20949732998096\\
185.7566755	9.20949733893647\\
186.2360025	9.20949734769641\\
186.7138155	9.20949735627273\\
187.1918525	9.20949736467683\\
187.672837	9.20949737291971\\
188.157346	9.20949738101192\\
188.6399915	9.20949738896362\\
189.1220955	9.20949739678462\\
189.604925	9.20949740448442\\
190.0862115	9.2094974120722\\
190.5685335	9.20949741955687\\
191.0517015	9.20949742694712\\
191.535587	9.20949743425141\\
192.0187535	9.209497441478\\
192.50129	9.20949744863499\\
192.9822075	9.20949745573038\\
193.4620445	9.20949746277199\\
193.943325	9.20949746976761\\
194.424	9.20949747672492\\
194.9067365	9.20949748365158\\
195.387326	9.20949749055525\\
195.8701075	9.20949749744357\\
196.3549015	9.20949750432424\\
196.8386285	9.20949751120502\\
197.3216425	9.20949751809374\\
197.801582	9.20949752499838\\
198.281885	9.20949753192704\\
198.761223	9.20949753888803\\
199.2418585	9.20949754588985\\
199.7435035	9.20949755294127\\
200.240934	9.20949756005131\\
200.7228395	9.20949756722935\\
201.2025695	9.20949757448511\\
201.681706	9.20949758182874\\
202.1630045	9.20949758927082\\
202.644629	9.20949759682248\\
203.124023	9.20949760449537\\
203.6008175	9.20949761230179\\
204.0772375	9.20949762025472\\
204.554959	9.2094976283679\\
205.031291	9.20949763665591\\
205.562708	9.20949764513424\\
206.0404195	9.20949765381939\\
206.5178045	9.20949766272894\\
206.998684	9.20949767188171\\
207.4769755	9.20949768129783\\
207.957256	9.20949769099886\\
208.436868	9.20949770100794\\
208.9175085	9.20949771134993\\
209.3958435	9.20949772205158\\
209.8751305	9.20949773314165\\
210.3556885	9.20949774465114\\
210.8348355	9.20949775661343\\
211.3142885	9.20949776906453\\
211.795878	9.20949778204323\\
212.2761785	9.20949779559135\\
212.755546	9.20949780975397\\
213.238099	9.20949782457963\\
213.718739	9.20949784012055\\
214.2009435	9.20949785643284\\
214.6834965	9.20949787357671\\
215.1660645	9.20949789161658\\
215.6475195	9.20949791062125\\
216.1283765	9.20949793066392\\
216.6064375	9.20949795182216\\
217.08636	9.20949797417777\\
217.5652495	9.20949799781648\\
218.043948	9.20949802282755\\
218.524104	9.209498049303\\
219.004554	9.20949807733679\\
219.4857725	9.20949810702349\\
219.9655195	9.20949813845678\\
220.449154	9.20949817172747\\
220.9307225	9.20949820692116\\
221.410581	9.20949824411543\\
221.893993	9.20949828337675\\
222.377125	9.2094983247569\\
222.860649	9.20949836828923\\
223.3405205	9.20949841398476\\
223.8250795	9.20949846182837\\
224.3547605	9.20949851177523\\
224.8363575	9.20949856374787\\
225.3200795	9.20949861763403\\
225.8025205	9.20949867328565\\
226.284677	9.20949873051925\\
226.76494	9.20949878911775\\
227.2458515	9.20949884883395\\
227.7278735	9.20949890939538\\
228.2051025	9.2094989705106\\
228.6836205	9.20949903187632\\
229.1629485	9.20949909318514\\
229.6444045	9.2094991541334\\
230.1268335	9.20949921442857\\
230.612687	9.20949927379595\\
231.095985	9.20949933198415\\
231.578581	9.20949938876937\\
232.061056	9.2094994439581\\
232.547016	9.20949949738858\\
233.085125	9.20949954893092\\
233.5689725	9.20949959848615\\
234.0481275	9.20949964598439\\
234.5265625	9.20949969138246\\
235.004592	9.20949973466103\\
235.486538	9.20949977582164\\
235.9660185	9.20949981488366\\
236.444857	9.20949985188135\\
236.922447	9.20949988686113\\
237.4006245	9.20949991987904\\
237.879461	9.20949995099859\\
238.3590615	9.20949998028878\\
238.8366515	9.20950000782244\\
239.314903	9.20950003367484\\
239.794058	9.20950005792252\\
240.271745	9.20950008064234\\
240.747193	9.20950010191069\\
241.2326295	9.20950012180289\\
241.747397	9.2095001403927\\
242.225051	9.20950015775193\\
242.705613	9.20950017395015\\
243.1849845	9.20950018905453\\
243.7180675	9.20950020312964\\
244.200157	9.20950021623739\\
244.679205	9.20950022843697\\
245.158731	9.20950023978482\\
245.638505	9.20950025033465\\
246.1280045	9.20950026013748\\
246.642895	9.20950026924166\\
247.120468	9.20950027769297\\
247.5968255	9.20950028553463\\
248.0760825	9.20950029280746\\
248.557633	9.20950029954991\\
249.0388395	9.20950030579817\\
249.5180495	9.20950031158625\\
249.996787	9.20950031694608\\
250.47681	9.20950032190764\\
250.9569885	9.20950032649898\\
251.4375815	9.2095003307464\\
251.916738	9.20950033467447\\
252.396162	9.20950033830615\\
252.8739655	9.2095003416629\\
253.3522945	9.20950034476473\\
253.8318755	9.2095003476303\\
254.311738	9.20950035027699\\
254.7897365	9.20950035272098\\
255.2707505	9.20950035497734\\
255.7511055	9.20950035706006\\
256.233877	9.20950035898217\\
256.7190995	9.20950036075575\\
257.2040175	9.20950036239203\\
257.687732	9.20950036390141\\
258.17018	9.20950036529356\\
258.6544595	9.20950036657742\\
259.138432	9.2095003677613\\
259.622477	9.20950036885289\\
260.105991	9.20950036985928\\
260.591018	9.20950037078707\\
261.0722545	9.20950037164234\\
261.5512935	9.20950037243074\\
262.0310805	9.20950037315746\\
262.5112115	9.20950037382732\\
262.9925105	9.20950037444477\\
263.47356	9.20950037501391\\
263.9569195	9.20950037553854\\
264.4400365	9.20950037602216\\
264.922912	9.20950037646799\\
265.404782	9.20950037687903\\
265.885458	9.20950037725802\\
266.3674245	9.2095003776075\\
266.8503075	9.20950037792981\\
267.3328425	9.2095003782271\\
267.8217475	9.20950037850136\\
268.3651705	9.20950037875442\\
268.8485155	9.20950037898798\\
269.3319285	9.20950037920357\\
269.820056	9.20950037940265\\
270.3115545	9.20950037958652\\
270.8504825	9.20950037975639\\
271.3378745	9.2095003799134\\
271.825958	9.20950038005855\\
272.310429	9.20950038019282\\
272.7929825	9.20950038031705\\
273.2765655	9.20950038043207\\
273.758881	9.20950038053859\\
274.2414975	9.20950038063732\\
274.7214945	9.20950038072886\\
275.203578	9.20950038081379\\
275.6869255	9.20950038089264\\
276.168019	9.20950038096591\\
276.6511655	9.20950038103402\\
277.1330725	9.20950038109741\\
277.614209	9.20950038115643\\
278.094619	9.20950038121145\\
278.5726855	9.20950038126278\\
279.051035	9.20950038131071\\
279.536091	9.20950038135551\\
280.0184975	9.20950038139744\\
280.49993	9.20950038143672\\
280.9791195	9.20950038147356\\
281.4586145	9.20950038150815\\
281.9411985	9.20950038154067\\
282.42105	9.20950038157128\\
282.9009475	9.20950038160014\\
283.381223	9.20950038162737\\
283.8602945	9.20950038165312\\
284.337787	9.20950038167748\\
284.815907	9.20950038170058\\
285.2965805	9.2095003817225\\
285.7764555	9.20950038174335\\
286.25576	9.20950038176319\\
286.735264	9.20950038178211\\
287.2187015	9.20950038180018\\
287.6971465	9.20950038181745\\
288.1760535	9.209500381834\\
288.6542965	9.20950038184988\\
289.13292	9.20950038186513\\
289.6113655	9.2095003818798\\
290.08914	9.20950038189394\\
290.567741	9.20950038190757\\
291.0473055	9.20950038192075\\
291.5250355	9.20950038193349\\
292.0036235	9.20950038194584\\
292.4817405	9.20950038195782\\
292.9621115	9.20950038196946\\
293.440268	9.20950038198077\\
293.9170235	9.20950038199178\\
294.400272	9.20950038200251\\
294.906626	9.20950038201298\\
295.4161495	9.20950038202321\\
295.9672155	9.20950038203321\\
296.482037	9.20950038204298\\
296.961195	9.20950038205257\\
297.438249	9.20950038206196\\
297.914722	9.20950038207117\\
298.3893995	9.20950038208022\\
298.8653485	9.20950038208911\\
299.340361	9.20950038209785\\
299.818908	9.20950038210644\\
300.2986365	9.20950038211491\\
300.777131	9.20950038212325\\
301.255555	9.20950038213146\\
301.7333675	9.20950038213957\\
302.2099285	9.20950038214756\\
302.6877305	9.20950038215545\\
303.1662155	9.20950038216325\\
303.642827	9.20950038217095\\
304.118779	9.20950038217855\\
304.5938545	9.20950038218608\\
305.0699785	9.20950038219351\\
305.546583	9.20950038220087\\
306.0232135	9.20950038220815\\
306.5019285	9.20950038221536\\
306.978352	9.20950038222249\\
307.4529175	9.20950038222956\\
307.9266715	9.20950038223656\\
308.4015935	9.20950038224349\\
308.8776495	9.20950038225036\\
309.356058	9.20950038225717\\
309.8333955	9.20950038226393\\
310.309917	9.20950038227062\\
310.7868555	9.20950038227726\\
311.266408	9.20950038228384\\
311.745437	9.20950038229037\\
312.224113	9.20950038229685\\
312.701778	9.20950038230328\\
313.17871	9.20950038230965\\
313.6585245	9.20950038231598\\
314.136974	9.20950038232227\\
314.615132	9.2095003823285\\
315.093009	9.20950038233469\\
315.5704775	9.20950038234083\\
316.048898	9.20950038234693\\
316.525874	9.20950038235299\\
317.0028745	9.20950038235901\\
317.4783835	9.20950038236498\\
317.955393	9.20950038237091\\
318.4330635	9.2095003823768\\
318.9111175	9.20950038238265\\
319.390687	9.20950038238846\\
319.8733285	9.20950038239424\\
320.3511375	9.20950038239997\\
320.833644	9.20950038240567\\
321.3158475	9.20950038241133\\
321.794488	9.20950038241696\\
322.2724905	9.20950038242255\\
322.7511655	9.2095003824281\\
323.232522	9.20950038243362\\
323.7159825	9.2095003824391\\
324.203152	9.20950038244455\\
324.684153	9.20950038244996\\
325.164807	9.20950038245534\\
325.6443665	9.20950038246069\\
326.1243585	9.20950038246601\\
326.6029895	9.20950038247129\\
327.082915	9.20950038247654\\
327.5645645	9.20950038248176\\
328.0458395	9.20950038248695\\
328.527079	9.2095003824921\\
329.0073455	9.20950038249723\\
329.4877895	9.20950038250233\\
329.9696975	9.20950038250739\\
330.4506115	9.20950038251243\\
330.9372525	9.20950038251744\\
331.4211165	9.20950038252242\\
331.9050755	9.20950038252737\\
332.387731	9.20950038253229\\
332.8713415	9.20950038253718\\
333.356653	9.20950038254205\\
333.8408565	9.20950038254688\\
334.327567	9.20950038255169\\
334.8145385	9.20950038255648\\
335.297392	9.20950038256123\\
335.779935	9.20950038256596\\
336.262396	9.20950038257067\\
336.743791	9.20950038257534\\
337.2265395	9.20950038257999\\
337.7116505	9.20950038258462\\
338.1929615	9.20950038258922\\
338.6751795	9.2095003825938\\
339.160575	9.20950038259834\\
339.6457305	9.20950038260287\\
340.130117	9.20950038260737\\
340.6112055	9.20950038261185\\
341.091869	9.2095003826163\\
341.5717805	9.20950038262073\\
342.049966	9.20950038262514\\
342.5290755	9.20950038262952\\
343.0063825	9.20950038263388\\
343.4842415	9.20950038263821\\
343.964296	9.20950038264252\\
344.442704	9.20950038264682\\
344.9192155	9.20950038265108\\
345.394856	9.20950038265533\\
345.8715255	9.20950038265955\\
346.3477295	9.20950038266375\\
346.823898	9.20950038266793\\
347.3002515	9.20950038267209\\
347.776371	9.20950038267623\\
348.252116	9.20950038268035\\
348.7297025	9.20950038268444\\
349.210574	9.20950038268852\\
349.687894	9.20950038269257\\
350.165722	9.2095003826966\\
350.642854	9.20950038270062\\
351.1192565	9.20950038270461\\
351.5961555	9.20950038270858\\
352.072914	9.20950038271254\\
352.547518	9.20950038271647\\
353.0216025	9.20950038272039\\
353.4941965	9.20950038272428\\
353.9697295	9.20950038272816\\
354.446418	9.20950038273201\\
354.9205915	9.20950038273585\\
355.3992905	9.20950038273967\\
355.87721	9.20950038274347\\
356.3527005	9.20950038274725\\
356.8277495	9.20950038275102\\
357.300281	9.20950038275476\\
357.7733035	9.20950038275849\\
358.248237	9.2095003827622\\
358.7237995	9.2095003827659\\
359.195381	9.20950038276957\\
359.666562	9.20950038277323\\
360.136734	9.20950038277687\\
360.6086495	9.20950038278049\\
361.07946	9.2095003827841\\
361.5529235	9.20950038278769\\
362.026833	9.20950038279126\\
362.501533	9.20950038279482\\
362.9747205	9.20950038279836\\
363.4492885	9.20950038280188\\
363.921837	9.20950038280539\\
364.441318	9.20950038280888\\
364.914855	9.20950038281235\\
365.3878315	9.20950038281581\\
365.861037	9.20950038281925\\
366.334769	9.20950038282268\\
366.810361	9.20950038282609\\
367.283359	9.20950038282949\\
367.756593	9.20950038283287\\
368.229953	9.20950038283624\\
368.705353	9.20950038283959\\
369.181011	9.20950038284292\\
369.6533055	9.20950038284624\\
370.1277	9.20950038284955\\
370.60264	9.20950038285284\\
371.0767215	9.20950038285612\\
371.550475	9.20950038285938\\
372.0278705	9.20950038286263\\
372.503873	9.20950038286586\\
372.9783935	9.20950038286908\\
373.4544355	9.20950038287229\\
373.9309195	9.20950038287548\\
374.4081675	9.20950038287866\\
374.88526	9.20950038288182\\
375.3623655	9.20950038288497\\
375.840611	9.20950038288811\\
376.31866	9.20950038289123\\
376.797923	9.20950038289434\\
377.2787595	9.20950038289743\\
377.757047	9.20950038290052\\
378.2362465	9.20950038290359\\
378.713571	9.20950038290665\\
379.1916675	9.20950038290969\\
379.669514	9.20950038291272\\
380.1469105	9.20950038291574\\
380.623971	9.20950038291875\\
381.1006105	9.20950038292174\\
381.5804605	9.20950038292472\\
382.0606785	9.20950038292769\\
382.543471	9.20950038293064\\
383.0253865	9.20950038293359\\
383.5077755	9.20950038293652\\
383.9890495	9.20950038293944\\
384.4699225	9.20950038294234\\
384.94886	9.20950038294524\\
385.42927	9.20950038294813\\
385.9104865	9.209500382951\\
386.389977	9.20950038295385\\
386.8710015	9.2095003829567\\
387.350822	9.20950038295954\\
387.8291155	9.20950038296237\\
388.3086785	9.20950038296518\\
388.7891085	9.20950038296798\\
389.2703545	9.20950038297078\\
389.7514515	9.20950038297356\\
390.2367925	9.20950038297632\\
390.7173835	9.20950038297908\\
391.194934	9.20950038298183\\
391.6726525	9.20950038298457\\
392.150873	9.20950038298729\\
392.6329045	9.20950038299\\
393.114829	9.20950038299271\\
393.59789	9.2095003829954\\
394.0778915	9.20950038299808\\
394.559708	9.20950038300076\\
395.044102	9.20950038300342\\
395.5267685	9.20950038300607\\
396.0060715	9.20950038300871\\
396.485605	9.20950038301134\\
396.9672405	9.20950038301396\\
397.4470155	9.20950038301657\\
397.9263425	9.20950038301917\\
398.40476	9.20950038302176\\
398.882679	9.20950038302434\\
399.362209	9.20950038302691\\
399.8436095	9.20950038302948\\
400.323677	9.20950038303203\\
400.806272	9.20950038303457\\
401.2875455	9.2095003830371\\
401.7740015	9.20950038303962\\
402.255191	9.20950038304213\\
402.7349805	9.20950038304464\\
403.2141205	9.20950038304713\\
403.692753	9.20950038304962\\
404.1704295	9.2095003830521\\
404.647463	9.20950038305456\\
405.1239955	9.20950038305701\\
405.5997335	9.20950038305946\\
406.0747875	9.2095003830619\\
406.551037	9.20950038306433\\
407.0282075	9.20950038306675\\
407.5049645	9.20950038306916\\
407.9821345	9.20950038307157\\
408.459975	9.20950038307396\\
408.9375015	9.20950038307634\\
409.4171245	9.20950038307872\\
409.895928	9.20950038308109\\
410.37339	9.20950038308345\\
410.849709	9.2095003830858\\
411.329518	9.20950038308814\\
411.809339	9.20950038309048\\
412.287949	9.2095003830928\\
412.7647865	9.20950038309512\\
413.2409035	9.20950038309743\\
413.7196445	9.20950038309973\\
414.199646	9.20950038310202\\
414.67876	9.20950038310431\\
415.160401	9.20950038310658\\
415.642101	9.20950038310885\\
416.1200105	9.20950038311111\\
416.5980305	9.20950038311336\\
417.079589	9.20950038311561\\
417.560356	9.20950038311784\\
418.040710000001	9.20950038312007\\
418.5209275	9.20950038312229\\
418.999758	9.2095003831245\\
419.4773245	9.20950038312671\\
419.9563905	9.2095003831289\\
420.4405325	9.20950038313109\\
420.922256	9.20950038313328\\
421.40526	9.20950038313545\\
421.8871095	9.20950038313762\\
422.3707465	9.20950038313978\\
422.853284	9.20950038314193\\
423.332654	9.20950038314407\\
423.8117505	9.20950038314621\\
424.291235	9.20950038314834\\
424.7713965	9.20950038315046\\
425.2500045	9.20950038315258\\
425.727989	9.20950038315469\\
426.2064805	9.20950038315679\\
426.684697	9.20950038315888\\
427.161714	9.20950038316097\\
427.639112	9.20950038316305\\
428.1192215	9.20950038316512\\
428.597554	9.20950038316719\\
429.072898	9.20950038316925\\
429.5529535	9.2095003831713\\
430.030909000001	9.20950038317335\\
430.5092315	9.20950038317539\\
430.986672	9.20950038317742\\
431.465243	9.20950038317944\\
431.9439475	9.20950038318146\\
432.422347	9.20950038318347\\
432.900362	9.20950038318548\\
433.380933	9.20950038318748\\
433.862515	9.20950038318947\\
434.3395065	9.20950038319145\\
434.816515	9.20950038319344\\
435.2918095	9.20950038319541\\
435.768624	9.20950038319737\\
436.2451465	9.20950038319933\\
436.7196425	9.20950038320129\\
437.1942365	9.20950038320323\\
437.6703645	9.20950038320517\\
438.148574	9.20950038320711\\
438.6421455	9.20950038320904\\
439.1193795	9.20950038321096\\
439.5954405	9.20950038321288\\
440.072689	9.20950038321478\\
440.549059	9.20950038321669\\
441.0264245	9.20950038321859\\
441.5007775	9.20950038322048\\
441.975744	9.20950038322236\\
442.4512585	9.20950038322424\\
442.926629	9.20950038322612\\
443.405152	9.20950038322798\\
443.8822055	9.20950038322985\\
444.358233	9.2095003832317\\
444.834087000001	9.20950038323355\\
445.3100775	9.2095003832354\\
445.785872	9.20950038323724\\
446.2602205	9.20950038323907\\
446.737407	9.2095003832409\\
447.213301	9.20950038324272\\
447.691315	9.20950038324454\\
448.1691685	9.20950038324635\\
448.64804	9.20950038324815\\
449.1245195	9.20950038324995\\
449.602052	9.20950038325174\\
450.077629	9.20950038325353\\
450.5522055	9.20950038325531\\
451.028403	9.20950038325709\\
451.5051805	9.20950038325886\\
451.982561	9.20950038326063\\
452.463772	9.20950038326239\\
452.9444875	9.20950038326415\\
453.42391	9.2095003832659\\
453.9028055	9.20950038326765\\
454.3821505	9.20950038326938\\
454.8610325	9.20950038327112\\
455.3390535	9.20950038327285\\
455.8158575	9.20950038327457\\
456.293593	9.20950038327629\\
456.7733695	9.20950038327801\\
457.252924	9.20950038327971\\
457.73091	9.20950038328142\\
458.2111435	9.20950038328312\\
458.693997	9.20950038328481\\
459.1765295	9.2095003832865\\
459.655498	9.20950038328818\\
460.133286	9.20950038328986\\
460.611953	9.20950038329153\\
461.091894	9.20950038329321\\
461.5723925	9.20950038329487\\
462.0537415	9.20950038329653\\
462.5339055	9.20950038329818\\
463.012187	9.20950038329983\\
463.489047	9.20950038330148\\
463.965064	9.20950038330312\\
464.4399435	9.20950038330475\\
464.914146	9.20950038330638\\
465.38808	9.20950038330801\\
465.86151	9.20950038330963\\
466.335368	9.20950038331125\\
466.808023	9.20950038331286\\
467.281068	9.20950038331446\\
467.754925	9.20950038331607\\
468.227749	9.20950038331766\\
468.70245	9.20950038331926\\
469.17661	9.20950038332085\\
469.651509	9.20950038332243\\
470.1261425	9.20950038332401\\
470.602704	9.20950038332559\\
471.080259	9.20950038332716\\
471.556386	9.20950038332872\\
472.0328515	9.20950038333029\\
472.5119575	9.20950038333185\\
472.991391	9.2095003833334\\
473.4694115	9.20950038333495\\
473.950205	9.20950038333649\\
474.4278055	9.20950038333803\\
474.904897	9.20950038333957\\
475.3789665	9.2095003833411\\
475.8549125	9.20950038334263\\
476.3323345	9.20950038334415\\
476.8102205	9.20950038334567\\
477.2857015	9.20950038334718\\
477.7624385	9.2095003833487\\
478.24103	9.2095003833502\\
478.718472	9.20950038335171\\
479.1932265	9.2095003833532\\
479.670191	9.2095003833547\\
480.1469975	9.20950038335619\\
480.623611	9.20950038335767\\
481.100606	9.20950038335916\\
481.579922	9.20950038336064\\
482.0589765	9.20950038336211\\
482.5369215	9.20950038336358\\
483.016621	9.20950038336505\\
483.495386	9.20950038336651\\
483.9732335	9.20950038336797\\
484.451476	9.20950038336942\\
484.9276655	9.20950038337087\\
485.405511	9.20950038337232\\
485.8833305	9.20950038337376\\
486.36159	9.2095003833752\\
486.840011	9.20950038337664\\
487.316746	9.20950038337807\\
487.7949425	9.2095003833795\\
488.2739315	9.20950038338092\\
488.749836	9.20950038338234\\
489.224427	9.20950038338376\\
489.699804	9.20950038338517\\
490.1749695	9.20950038338658\\
490.650292	9.20950038338798\\
491.125927	9.20950038338938\\
491.6022455	9.20950038339078\\
492.0777415	9.20950038339218\\
492.555332	9.20950038339357\\
493.0325	9.20950038339496\\
493.510978	9.20950038339634\\
493.989409	9.20950038339772\\
494.468261	9.2095003833991\\
494.948778	9.20950038340047\\
495.4302745	9.20950038340184\\
495.907809499999	9.2095003834032\\
496.3849295	9.20950038340457\\
496.8613785	9.20950038340593\\
497.337545	9.20950038340728\\
497.814283	9.20950038340863\\
498.291488	9.20950038340998\\
498.766531	9.20950038341133\\
499.240743	9.20950038341267\\
499.71861	9.20950038341401\\
500.194907	9.20950038341535\\
500.6706845	9.20950038341667\\
501.1451205	9.209500383418\\
501.6191145	9.20950038341933\\
502.1002735	9.20950038342065\\
502.5836565	9.20950038342197\\
503.061188	9.20950038342328\\
503.540352	9.2095003834246\\
504.0202035	9.20950038342591\\
504.499791	9.20950038342721\\
504.979676	9.20950038342851\\
505.458355	9.20950038342981\\
505.93594	9.20950038343111\\
506.4160165	9.2095003834324\\
506.8952805	9.20950038343369\\
507.375043	9.20950038343498\\
507.8547945	9.20950038343626\\
508.3354475	9.20950038343754\\
508.8157735	9.20950038343882\\
509.2998265	9.20950038344009\\
509.7825705	9.20950038344136\\
510.2627615	9.20950038344263\\
510.7426445	9.20950038344389\\
511.220821	9.20950038344515\\
511.7010365	9.20950038344641\\
512.181759	9.20950038344767\\
512.664166	9.20950038344892\\
513.1462045	9.20950038345017\\
513.6275795	9.20950038345142\\
514.108778	9.20950038345266\\
514.5912435	9.2095003834539\\
515.073458	9.20950038345513\\
515.554111	9.20950038345637\\
516.036274500001	9.2095003834576\\
516.519585	9.20950038345883\\
517.0020195	9.20950038346006\\
517.483172	9.20950038346128\\
517.9639115	9.2095003834625\\
518.444234	9.20950038346372\\
518.9250365	9.20950038346493\\
519.4046135	9.20950038346614\\
519.8830285	9.20950038346735\\
520.361054	9.20950038346856\\
520.842937	9.20950038346976\\
521.321888	9.20950038347096\\
521.802488	9.20950038347216\\
522.2842085	9.20950038347335\\
522.765203	9.20950038347454\\
523.246998	9.20950038347573\\
523.7294555	9.20950038347692\\
524.2136015	9.2095003834781\\
524.6950255	9.20950038347929\\
525.1754405	9.20950038348046\\
525.6551895	9.20950038348164\\
526.1369425	9.20950038348281\\
526.617762	9.20950038348398\\
527.1019365	9.20950038348515\\
527.585852	9.20950038348631\\
528.06846	9.20950038348748\\
528.5504435	9.20950038348864\\
529.0324395	9.20950038348979\\
529.5134485	9.20950038349095\\
529.994713	9.2095003834921\\
530.4746995	9.20950038349325\\
530.955722	9.2095003834944\\
531.436088	9.20950038349554\\
531.9204035	9.20950038349668\\
532.403228	9.20950038349782\\
532.8844455	9.20950038349896\\
533.3643175	9.20950038350009\\
533.8481795	9.20950038350122\\
534.3298965	9.20950038350235\\
534.8100135	9.20950038350348\\
535.292955	9.20950038350461\\
535.773773499999	9.20950038350573\\
536.2530085	9.20950038350684\\
536.733221	9.20950038350796\\
537.214654	9.20950038350908\\
537.69539	9.20950038351019\\
538.174997	9.2095003835113\\
538.6549885	9.20950038351241\\
539.13537	9.20950038351351\\
539.615802	9.20950038351461\\
540.095104	9.20950038351571\\
540.5754035	9.20950038351681\\
541.053778	9.2095003835179\\
541.531053	9.209500383519\\
542.0089235	9.20950038352009\\
542.4844805	9.20950038352118\\
542.9614705	9.20950038352226\\
543.437352	9.20950038352334\\
543.9137065	9.20950038352443\\
544.394173	9.20950038352551\\
544.8735245	9.20950038352658\\
545.351701	9.20950038352766\\
545.8322065	9.20950038352873\\
546.314168	9.2095003835298\\
546.796513	9.20950038353087\\
547.2748985	9.20950038353193\\
547.753658	9.209500383533\\
548.2345755	9.20950038353406\\
548.7142865	9.20950038353512\\
549.1916815	9.20950038353617\\
549.6720655	9.20950038353723\\
550.152318	9.20950038353828\\
550.6323005	9.20950038353933\\
551.1103005	9.20950038354037\\
551.5885325	9.20950038354142\\
552.066252	9.20950038354246\\
552.5438165	9.20950038354351\\
553.02288	9.20950038354455\\
553.5035785	9.20950038354558\\
553.9806995	9.20950038354662\\
554.4577835	9.20950038354765\\
554.936492	9.20950038354868\\
555.4144465	9.20950038354971\\
555.892658	9.20950038355074\\
556.3691505	9.20950038355176\\
556.8481155	9.20950038355278\\
557.3283585	9.2095003835538\\
557.8079225	9.20950038355482\\
558.2884585	9.20950038355584\\
558.7692635	9.20950038355685\\
559.249849	9.20950038355786\\
559.7312275	9.20950038355888\\
560.210737	9.20950038355988\\
560.689665	9.20950038356089\\
561.168497	9.20950038356189\\
561.6466125	9.20950038356289\\
562.1254245	9.20950038356389\\
562.6032015	9.20950038356489\\
563.08069	9.20950038356589\\
563.558687	9.20950038356688\\
564.03602	9.20950038356788\\
564.51297	9.20950038356887\\
564.9925035	9.20950038356985\\
565.4712325	9.20950038357084\\
565.948925	9.20950038357183\\
566.426714	9.20950038357281\\
566.9035545	9.20950038357379\\
567.380017	9.20950038357477\\
567.858599	9.20950038357575\\
568.336024	9.20950038357672\\
568.8127755	9.2095003835777\\
569.2895505	9.20950038357867\\
569.7638715	9.20950038357963\\
570.2367455	9.2095003835806\\
570.71103	9.20950038358157\\
571.183475	9.20950038358253\\
571.6562795	9.2095003835835\\
572.1288875	9.20950038358446\\
572.604566	9.20950038358541\\
573.079261	9.20950038358637\\
573.5535335	9.20950038358732\\
574.0263285	9.20950038358828\\
574.4999845	9.20950038358923\\
574.973097	9.20950038359018\\
575.505554	9.20950038359113\\
575.9804835	9.20950038359207\\
576.454205	9.20950038359301\\
576.9260355	9.20950038359396\\
577.399301	9.2095003835949\\
577.8740905	9.20950038359584\\
578.3504285	9.20950038359677\\
578.8259235	9.20950038359771\\
579.3011295	9.20950038359864\\
579.7780065	9.20950038359958\\
580.254037	9.2095003836005\\
580.7319485	9.20950038360144\\
581.20888	9.20950038360236\\
581.6850095	9.20950038360328\\
582.161377999999	9.20950038360421\\
582.6388965	9.20950038360513\\
583.1168225	9.20950038360605\\
583.5937555	9.20950038360697\\
584.0714525	9.20950038360789\\
584.550543	9.2095003836088\\
585.02995	9.20950038360971\\
585.509268	9.20950038361063\\
585.990121	9.20950038361154\\
586.472595	9.20950038361245\\
586.954025	9.20950038361335\\
587.4373745	9.20950038361426\\
587.9200835	9.20950038361516\\
588.403744	9.20950038361606\\
588.8860755	9.20950038361696\\
589.3693735	9.20950038361786\\
589.8536015	9.20950038361876\\
590.3352865	9.20950038361966\\
590.8184275	9.20950038362055\\
591.3011635	9.20950038362144\\
591.7838205	9.20950038362233\\
592.26546	9.20950038362323\\
592.7499925	9.20950038362411\\
593.232352499999	9.209500383625\\
593.7144475	9.20950038362589\\
594.199093	9.20950038362677\\
594.6821135	9.20950038362765\\
595.1676405	9.20950038362853\\
595.6481085	9.20950038362941\\
596.129611	9.20950038363028\\
596.612336	9.20950038363116\\
597.0923505	9.20950038363203\\
597.5749905	9.20950038363291\\
598.0599935	9.20950038363378\\
598.545028	9.20950038363465\\
599.0323115	9.20950038363552\\
599.515980500001	9.20950038363639\\
599.996839	9.20950038363725\\
600.4772505	9.20950038363811\\
600.957318	9.20950038363897\\
601.4370575	9.20950038363983\\
601.9194105	9.20950038364069\\
602.398241	9.20950038364155\\
602.875623	9.20950038364241\\
603.3551325	9.20950038364327\\
603.8360915	9.20950038364412\\
604.317451	9.20950038364497\\
604.7985885	9.20950038364582\\
605.28151	9.20950038364667\\
605.761974	9.20950038364752\\
606.242558	9.20950038364837\\
606.7226345	9.20950038364921\\
607.20115	9.20950038365006\\
607.6793405	9.2095003836509\\
608.1579215	9.20950038365174\\
608.635172	9.20950038365258\\
609.1133405	9.20950038365342\\
609.5911485	9.20950038365426\\
610.071766	9.20950038365509\\
610.551676	9.20950038365592\\
611.030501	9.20950038365676\\
611.5088995	9.20950038365759\\
611.989174	9.20950038365842\\
612.46772	9.20950038365925\\
612.946834	9.20950038366008\\
613.4256605	9.2095003836609\\
613.9056405	9.20950038366173\\
614.385168	9.20950038366255\\
614.86515	9.20950038366338\\
615.345504	9.20950038366419\\
615.823416	9.20950038366501\\
616.3004595	9.20950038366583\\
616.7767915	9.20950038366665\\
617.2531045	9.20950038366747\\
617.7273035	9.20950038366828\\
618.2026545	9.20950038366909\\
618.6769915	9.20950038366991\\
619.1546335	9.20950038367072\\
619.6320665	9.20950038367153\\
620.1074925	9.20950038367233\\
620.5823745	9.20950038367314\\
621.0567545	9.20950038367395\\
621.5359005	9.20950038367475\\
622.012147	9.20950038367556\\
622.4908675	9.20950038367636\\
622.96938	9.20950038367716\\
623.447168	9.20950038367796\\
623.9210565	9.20950038367876\\
624.39347	9.20950038367956\\
624.8666565	9.20950038368035\\
625.339304000001	9.20950038368114\\
625.8159285	9.20950038368194\\
626.2951205	9.20950038368273\\
626.772604	9.20950038368352\\
627.2494305	9.20950038368431\\
627.7351715	9.2095003836851\\
628.213382	9.20950038368589\\
628.7118195	9.20950038368668\\
629.190407	9.20950038368746\\
629.667854	9.20950038368824\\
630.14694	9.20950038368903\\
630.627425	9.20950038368981\\
631.107553	9.20950038369059\\
631.5877735	9.20950038369137\\
632.066681	9.20950038369214\\
632.547124	9.20950038369292\\
633.027004	9.2095003836937\\
633.5089145	9.20950038369448\\
633.9878645	9.20950038369525\\
634.4662055	9.20950038369602\\
634.9432685	9.20950038369679\\
635.4222555	9.20950038369756\\
635.900379	9.20950038369833\\
636.380843	9.2095003836991\\
636.8629775	9.20950038369987\\
637.3469585	9.20950038370063\\
637.8309995	9.2095003837014\\
638.3144905	9.20950038370217\\
638.797385	9.20950038370292\\
639.288558	9.20950038370369\\
639.769539	9.20950038370445\\
640.253297	9.20950038370521\\
640.733157500001	9.20950038370597\\
641.211997	9.20950038370672\\
641.6946165	9.20950038370748\\
642.1978185	9.20950038370824\\
642.673102	9.20950038370899\\
643.1498945	9.20950038370974\\
643.625646	9.20950038371049\\
644.1023925	9.20950038371124\\
644.5808535	9.20950038371199\\
645.0603375	9.20950038371274\\
645.5411285	9.20950038371349\\
646.021338	9.20950038371424\\
646.5045875	9.20950038371498\\
646.992299	9.20950038371573\\
647.475166	9.20950038371647\\
647.9559545	9.20950038371721\\
648.434129	9.20950038371795\\
648.913825000001	9.20950038371869\\
649.3928125	9.20950038371944\\
649.8712375	9.20950038372017\\
650.352485	9.20950038372091\\
650.8322145	9.20950038372165\\
651.309937	9.20950038372238\\
651.7863345	9.20950038372312\\
652.263026	9.20950038372385\\
652.7399625	9.20950038372458\\
653.2182295	9.20950038372532\\
653.697716	9.20950038372605\\
654.17781	9.20950038372678\\
654.6577575	9.20950038372751\\
655.1398555	9.20950038372823\\
655.6205195	9.20950038372896\\
656.100407	9.20950038372969\\
656.581543	9.20950038373041\\
657.066391	9.20950038373113\\
657.5489885	9.20950038373186\\
658.0305155	9.20950038373258\\
658.510216	9.2095003837333\\
658.989937	9.20950038373402\\
659.469017	9.20950038373474\\
659.949879	9.20950038373546\\
660.432107	9.20950038373617\\
660.90921	9.20950038373689\\
661.3877535	9.20950038373761\\
661.8654375	9.20950038373832\\
662.3446835	9.20950038373903\\
662.8226325	9.20950038373975\\
663.299939	9.20950038374046\\
663.778594	9.20950038374117\\
664.2560385	9.20950038374188\\
664.734068	9.20950038374259\\
665.2104	9.2095003837433\\
665.6869565	9.20950038374401\\
666.1659175	9.20950038374471\\
666.6460875	9.20950038374542\\
667.124729	9.20950038374612\\
667.6012545	9.20950038374682\\
668.077818	9.20950038374753\\
668.5548625	9.20950038374823\\
669.035903	9.20950038374893\\
669.518359	9.20950038374963\\
669.999607	9.20950038375033\\
670.478177	9.20950038375103\\
670.9602255	9.20950038375173\\
671.4406055	9.20950038375242\\
671.918724	9.20950038375312\\
672.3987575	9.20950038375381\\
672.8777545	9.20950038375451\\
673.356054	9.20950038375521\\
673.836621	9.20950038375589\\
674.3155485	9.20950038375659\\
674.794478	9.20950038375728\\
675.2719195	9.20950038375797\\
675.7490725	9.20950038375866\\
676.2253555	9.20950038375935\\
676.7025885	9.20950038376004\\
677.1796165	9.20950038376072\\
677.6584735	9.20950038376141\\
678.1380895	9.20950038376209\\
678.618981	9.20950038376278\\
679.101755	9.20950038376346\\
679.5828755	9.20950038376414\\
680.064676	9.20950038376483\\
680.5460505	9.20950038376551\\
681.028298	9.20950038376619\\
681.5109085	9.20950038376687\\
681.991622499999	9.20950038376755\\
682.470340499999	9.20950038376822\\
682.95119	9.2095003837689\\
683.431188	9.20950038376958\\
683.912794	9.20950038377025\\
684.391968	9.20950038377093\\
684.8705235	9.2095003837716\\
685.349842	9.20950038377228\\
685.8313525	9.20950038377295\\
686.312261	9.20950038377362\\
686.7942185	9.20950038377429\\
687.276348	9.20950038377496\\
687.7550105	9.20950038377563\\
688.236871	9.2095003837763\\
688.718965	9.20950038377697\\
689.202108	9.20950038377764\\
689.682719	9.2095003837783\\
690.1630985	9.20950038377897\\
690.643303	9.20950038377963\\
691.1223325	9.2095003837803\\
691.602562	9.20950038378096\\
692.083419	9.20950038378162\\
692.567068	9.20950038378229\\
693.0509295	9.20950038378295\\
693.5338195	9.20950038378361\\
694.013411	9.20950038378427\\
694.4935335	9.20950038378493\\
694.9735845	9.20950038378559\\
695.4572235	9.20950038378624\\
695.940131	9.2095003837869\\
696.4198905	9.20950038378755\\
696.900637	9.20950038378821\\
697.379565	9.20950038378887\\
697.861242	9.20950038378952\\
698.341825	9.20950038379017\\
698.82213	9.20950038379083\\
699.3036005	9.20950038379148\\
699.784694000001	9.20950038379213\\
700.266963	9.20950038379278\\
700.7465265	9.20950038379343\\
701.227713499999	9.20950038379408\\
701.7111365	9.20950038379473\\
702.194426	9.20950038379538\\
702.6789065	9.20950038379603\\
703.163766	9.20950038379667\\
703.6469535	9.20950038379732\\
704.129989	9.20950038379797\\
704.612524	9.20950038379861\\
705.095346	9.20950038379926\\
705.575519	9.2095003837999\\
706.0561935	9.20950038380054\\
706.539392999999	9.20950038380118\\
707.021891	9.20950038380182\\
707.5057105	9.20950038380246\\
707.9865445	9.2095003838031\\
708.469519	9.20950038380374\\
708.951834	9.20950038380438\\
709.4326675	9.20950038380502\\
709.915591	9.20950038380566\\
710.3974965	9.2095003838063\\
710.876987499999	9.20950038380693\\
711.3563695	9.20950038380757\\
711.8357685	9.2095003838082\\
712.314988999999	9.20950038380884\\
712.795946	9.20950038380947\\
713.2754625	9.2095003838101\\
713.757067499999	9.20950038381074\\
714.236143500001	9.20950038381137\\
714.717362	9.209500383812\\
715.198127	9.20950038381263\\
715.680312	9.20950038381326\\
716.162332	9.20950038381389\\
716.64461	9.20950038381452\\
717.1297225	9.20950038381515\\
717.6112325	9.20950038381578\\
718.0953415	9.2095003838164\\
718.5773185	9.20950038381703\\
719.0578425	9.20950038381766\\
719.5387565	9.20950038381828\\
720.0202175	9.2095003838189\\
720.501057	9.20950038381953\\
720.9824705	9.20950038382015\\
721.464542	9.20950038382077\\
721.945037	9.2095003838214\\
722.4253065	9.20950038382202\\
722.9071935	9.20950038382264\\
723.388609	9.20950038382326\\
723.872221	9.20950038382388\\
724.3543435	9.2095003838245\\
724.837848	9.20950038382512\\
725.3215975	9.20950038382574\\
725.8049925	9.20950038382635\\
726.287098000001	9.20950038382697\\
726.7687125	9.20950038382759\\
727.249621	9.2095003838282\\
727.730781	9.20950038382882\\
728.210955	9.20950038382943\\
728.6925135	9.20950038383005\\
729.1712	9.20950038383066\\
729.651212	9.20950038383128\\
730.1376705	9.20950038383189\\
730.621032	9.2095003838325\\
};
\addlegendentry{PGM};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/d1_pos_change.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={d1 [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=44589.4078069873,
ylabel={Expected value},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	34262.0047194284\\
50	34264.1934436487\\
100	34223.5630267517\\
200	34299.5444669133\\
300	34238.1514952954\\
400	34259.4283716225\\
500	34264.451261561\\
600	34241.7672860341\\
700	34274.9970760095\\
800	34206.1571889246\\
900	34249.3726727179\\
1000	34275.5395874546\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={d1 [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15,
ylabel={Rate [bpcu]},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	10.3676474997639\\
50	5.74992818972808\\
100	3.82693385475177\\
200	2.1068536351368\\
300	1.30358257674203\\
400	0.869493684724751\\
500	0.613161869856981\\
600	0.451711368445455\\
700	0.345332882814622\\
800	0.271042987522325\\
900	0.218507799085606\\
1000	0.179606187907951\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/d2_pos_change.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={d2 [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=44583.8185366158,
ylabel={Expected value},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	34246.3786557907\\
50	34256.9590384479\\
100	34284.0908703059\\
200	34277.7476864146\\
300	34275.8671734036\\
400	34295.245028166\\
500	34230.9784907358\\
600	34265.6020694125\\
700	34286.9524381768\\
800	34261.9139476218\\
900	34268.1303430464\\
1000	34263.3671569112\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={d2 [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15,
ylabel={Rate [bpcu]},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	10.366968506144\\
50	5.74972436664958\\
100	3.82923872466258\\
200	2.10620200913192\\
300	1.30457584234973\\
400	0.870169084077359\\
500	0.612666644975941\\
600	0.451982114805491\\
700	0.34543592460366\\
800	0.271442980629649\\
900	0.21861974715424\\
1000	0.179545936709701\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_ant_conf_DIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.916\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=16,
xlabel={$N_r$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=16,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	5.03349724398428\\
4	6.21007061513592\\
8	7.63093349016866\\
16	9.44990301670467\\
};
\addlegendentry{$N_t$ = 2};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	6.01596937339345\\
4	7.39973959806164\\
8	9.27669506502156\\
16	12.2686564836684\\
};
\addlegendentry{$N_t$ = 4};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
2	7.47652936403607\\
4	9.17885330854949\\
8	11.5202312444034\\
16	15.4258000371107\\
};
\addlegendentry{$N_t$ = 8};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_ant_conf_nonDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.897\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=16,
xlabel={$N_r$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=9,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	4.13977862871548\\
4	4.91353143975911\\
8	5.80273121848216\\
16	6.74751107177079\\
};
\addlegendentry{$N_t$ = 2};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	4.93221186679396\\
4	5.72271380314668\\
8	6.62370970497434\\
16	7.56052393897392\\
};
\addlegendentry{$N_t$ = 4};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
2	5.80746665144189\\
4	6.62026594874322\\
8	7.51278920164667\\
16	8.46901056545937\\
};
\addlegendentry{$N_t$ = 8};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_ant_num_DIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=12,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	7.1885241022629\\
2	8.08859949110496\\
3	9.74402493065376\\
4	10.8157692201411\\
5	11.2145351461858\\
6	11.3339037674932\\
7	11.3776807338428\\
8	11.4019395558299\\
9	11.4181001165172\\
10	11.4309976912364\\
11	11.4422586424873\\
12	11.4524628817885\\
13	11.4617821923755\\
14	11.4700866133793\\
15	11.4774276693851\\
16	11.4839981668737\\
17	11.4898533591495\\
18	11.4950383274947\\
19	11.4996360569161\\
20	11.503669136947\\
21	11.5072221961416\\
22	11.5104057086681\\
23	11.5132818887771\\
24	11.5159259414336\\
25	11.518350417806\\
26	11.5206070984026\\
27	11.5227457674542\\
28	11.5247627396022\\
29	11.526637296027\\
30	11.5283933798485\\
31	11.5300611121579\\
32	11.5316188303467\\
33	11.5330508147227\\
34	11.5343779834241\\
35	11.535593758476\\
36	11.5367198685093\\
37	11.5377592354387\\
38	11.5387280475453\\
39	11.5396290719646\\
40	11.5404646893405\\
41	11.5412539917785\\
42	11.5420051648023\\
43	11.5427311510606\\
44	11.5434361517461\\
45	11.544126259391\\
46	11.5448105847341\\
47	11.545481991837\\
48	11.5461559551464\\
49	11.5468220213168\\
50	11.5474629957181\\
51	11.5480756504669\\
52	11.5486734151942\\
53	11.5492741843545\\
54	11.5498890633022\\
55	11.5505006030247\\
56	11.5510945994648\\
57	11.5516650063444\\
58	11.5522190753423\\
59	11.5527501129827\\
60	11.5532529927557\\
61	11.5537264844708\\
62	11.5541674782592\\
63	11.5545817460593\\
64	11.5549729557538\\
65	11.5553389454024\\
66	11.5556847720416\\
67	11.5560088935381\\
68	11.5563168796396\\
69	11.55661139201\\
70	11.55688836609\\
71	11.5571506793438\\
72	11.5574060574971\\
73	11.5576425351109\\
74	11.5578593255746\\
75	11.5580564196767\\
76	11.5582376120301\\
77	11.5584066888716\\
78	11.5585643017812\\
79	11.5587182550561\\
80	11.5588824328155\\
81	11.5590561119182\\
82	11.5592280593821\\
83	11.5593962626723\\
84	11.5595595940489\\
85	11.5597173617906\\
86	11.5598696808619\\
87	11.5600154259692\\
88	11.5601607793252\\
89	11.5603138896656\\
90	11.5604710238351\\
91	11.5606295572359\\
92	11.5607871125537\\
93	11.5609496397726\\
94	11.5611151257557\\
95	11.5612583491635\\
96	11.5613816584615\\
97	11.5614917695916\\
98	11.5615939367387\\
99	11.5616918268283\\
100	11.5617861892886\\
101	11.5618765988243\\
102	11.5619633705831\\
103	11.562047337171\\
104	11.562128274888\\
105	11.5622043964968\\
106	11.5622750538771\\
107	11.5623409232941\\
108	11.5624024466761\\
109	11.5624594265118\\
110	11.5625118172695\\
111	11.5625600295463\\
112	11.5626046856187\\
113	11.5626464597488\\
114	11.5626868554452\\
115	11.5627273803751\\
116	11.5627658492528\\
117	11.5628012032648\\
118	11.5628336744666\\
119	11.562863727286\\
120	11.5628918399564\\
121	11.5629184501659\\
122	11.5629439053559\\
123	11.5629684325479\\
124	11.5629920816878\\
125	11.5630146033863\\
126	11.5630361738532\\
127	11.563056847037\\
128	11.5630766550779\\
129	11.5630956602159\\
130	11.5631139006894\\
131	11.5631313347044\\
132	11.5631478540786\\
133	11.5631633657497\\
134	11.5631778504319\\
135	11.5631913584462\\
136	11.5632039752193\\
137	11.5632157963684\\
138	11.56322691887\\
139	11.5632374435406\\
140	11.5632474845841\\
141	11.563257191096\\
142	11.5632667846918\\
143	11.5632765737417\\
144	11.563286816796\\
145	11.5632975899531\\
146	11.5633090130185\\
147	11.5633213396856\\
148	11.5633347071868\\
149	11.5633489928523\\
150	11.5633639217655\\
151	11.5633792364235\\
152	11.5633947932671\\
153	11.5634105610695\\
154	11.563426563769\\
155	11.5634428522122\\
156	11.5634595574457\\
157	11.5634768478054\\
158	11.5634949398799\\
159	11.5635140971451\\
160	11.5635345538377\\
161	11.5635564443652\\
162	11.563579799778\\
163	11.5636045122207\\
164	11.5636301780687\\
165	11.5636560309712\\
166	11.5636811970406\\
167	11.5637050325239\\
168	11.5637272936094\\
169	11.5637480436109\\
170	11.5637675077686\\
171	11.563785945323\\
172	11.5638035539288\\
173	11.5638204085052\\
174	11.5638364934632\\
175	11.5638517875512\\
176	11.5638663329532\\
177	11.5638802430071\\
178	11.5638936789373\\
179	11.563906805783\\
180	11.5639197529279\\
181	11.5639325943936\\
182	11.5639453644198\\
183	11.5639580819662\\
184	11.5639707683742\\
185	11.5639834666594\\
186	11.5639962498406\\
187	11.5640091752158\\
188	11.5640221537719\\
189	11.5640348792953\\
190	11.5640469994863\\
191	11.5640583440245\\
192	11.5640689510869\\
193	11.5640789528525\\
194	11.5640884907232\\
195	11.5640976852751\\
196	11.5641066318093\\
197	11.5641154023956\\
198	11.5641240470349\\
199	11.5641325940427\\
200	11.564141052965\\
201	11.5641494259171\\
202	11.5641577388615\\
203	11.5641661171207\\
204	11.5641749254905\\
205	11.5641846204522\\
206	11.5641950618772\\
207	11.5642056856886\\
208	11.5642162659193\\
209	11.564226880126\\
210	11.5642376522032\\
211	11.5642487017476\\
212	11.56426024552\\
213	11.5642729342648\\
214	11.5642878732333\\
215	11.5643047190773\\
216	11.5643221415903\\
217	11.5643394844742\\
218	11.5643565552327\\
219	11.5643732781693\\
220	11.5643896112406\\
221	11.5644055406046\\
222	11.5644210795408\\
223	11.5644362560063\\
224	11.5644510910377\\
225	11.5644655783504\\
226	11.5644796773066\\
227	11.5644933238157\\
228	11.5645064518512\\
229	11.5645190135055\\
230	11.5645309905956\\
231	11.5645423982239\\
232	11.5645532844255\\
233	11.5645637303098\\
234	11.5645738541308\\
235	11.5645838204707\\
236	11.5645938473023\\
237	11.5646041817408\\
238	11.5646150064862\\
239	11.5646263291656\\
240	11.5646379942797\\
241	11.5646497957526\\
242	11.5646615536009\\
243	11.5646731327569\\
244	11.5646844423801\\
245	11.5646954313239\\
246	11.5647060796021\\
247	11.5647163873116\\
248	11.564726365316\\
249	11.5647360299916\\
250	11.5647454012562\\
251	11.5647545018858\\
252	11.5647633564375\\
253	11.564771988898\\
254	11.564780418933\\
255	11.5647886573333\\
256	11.5647967020209\\
257	11.5648045365305\\
258	11.5648121325592\\
259	11.5648194566123\\
260	11.5648264787585\\
261	11.5648331806763\\
262	11.5648395612798\\
263	11.564845640123\\
264	11.5648514594138\\
265	11.5648570834619\\
266	11.5648625901827\\
267	11.5648680476285\\
268	11.5648734795829\\
269	11.5648788455863\\
270	11.5648840585389\\
271	11.5648890263863\\
272	11.5648936844073\\
273	11.56489800392\\
274	11.5649019854133\\
275	11.5649056477096\\
276	11.5649090190532\\
277	11.5649121312872\\
278	11.5649150164449\\
279	11.5649177048345\\
280	11.5649202239344\\
281	11.5649225976961\\
282	11.5649248460586\\
283	11.5649269846236\\
284	11.5649290245362\\
285	11.5649309726556\\
286	11.5649328320894\\
287	11.5649346030854\\
288	11.5649362841732\\
289	11.5649378733562\\
290	11.5649393691371\\
291	11.5649407712137\\
292	11.5649420807884\\
293	11.5649433005405\\
294	11.564944434368\\
295	11.5649454870268\\
296	11.5649464637618\\
297	11.5649473699953\\
298	11.5649482110944\\
299	11.5649489922176\\
300	11.5649497182282\\
301	11.5649503936554\\
302	11.564951022687\\
303	11.5649516091811\\
304	11.5649521566875\\
305	11.5649526684719\\
306	11.5649531475419\\
307	11.5649535966698\\
308	11.564954018415\\
309	11.5649544151422\\
310	11.5649547890391\\
311	11.5649551421307\\
312	11.5649554762926\\
313	11.5649557932628\\
314	11.5649560946522\\
315	11.5649563819539\\
316	11.5649566565518\\
317	11.5649569197287\\
318	11.5649571726731\\
319	11.5649574164861\\
320	11.5649576521881\\
321	11.5649578807242\\
322	11.5649581029709\\
323	11.5649583197411\\
324	11.5649585317911\\
325	11.5649587398258\\
326	11.5649589445055\\
327	11.5649591464528\\
328	11.5649593462596\\
329	11.5649595444948\\
330	11.5649597417129\\
331	11.5649599384631\\
332	11.5649601352986\\
333	11.5649603327885\\
334	11.5649605315289\\
335	11.564960732157\\
336	11.5649609353665\\
337	11.5649611419249\\
338	11.564961352695\\
339	11.5649615686589\\
340	11.564961790948\\
341	11.5649620208787\\
342	11.5649622599958\\
343	11.5649625101254\\
344	11.5649627734392\\
345	11.5649630525314\\
346	11.5649633505093\\
347	11.5649636710975\\
348	11.5649640187501\\
349	11.5649643987628\\
350	11.5649648173647\\
351	11.5649652817585\\
352	11.5649658000626\\
353	11.5649663810983\\
354	11.5649670339702\\
355	11.5649677674287\\
356	11.5649685890801\\
357	11.5649695046251\\
358	11.5649705173824\\
359	11.5649716283384\\
360	11.5649728368131\\
361	11.5649741416229\\
362	11.5649755425046\\
363	11.5649770416635\\
364	11.5649786458641\\
365	11.564980371959\\
366	11.5649822760684\\
367	11.5649847125671\\
368	11.5649897499357\\
369	11.5649978682173\\
370	11.56500669472\\
371	11.5650158282681\\
372	11.5650255856523\\
373	11.5650361970096\\
374	11.5650477220452\\
375	11.56505996225\\
376	11.5650724911305\\
377	11.5650848468963\\
378	11.5650966833561\\
379	11.5651078059098\\
380	11.5651181459199\\
381	11.5651277164439\\
382	11.5651365664877\\
383	11.5651447453481\\
384	11.5651522914454\\
385	11.5651592509226\\
386	11.5651657067114\\
387	11.5651717782233\\
388	11.5651775616324\\
389	11.5651830576633\\
390	11.5651881898763\\
391	11.5651928885842\\
392	11.5651971298381\\
393	11.565200921896\\
394	11.5652042860637\\
395	11.5652072484188\\
396	11.5652098379223\\
397	11.5652120859213\\
398	11.5652140253322\\
399	11.565215689464\\
400	11.5652171108221\\
401	11.565218320149\\
402	11.5652193457882\\
403	11.5652202133514\\
404	11.5652209456216\\
405	11.5652215626184\\
406	11.5652220817643\\
407	11.5652225181052\\
408	11.5652228845542\\
409	11.5652231921385\\
410	11.565223450235\\
411	11.5652236667901\\
412	11.5652238485181\\
413	11.5652240010786\\
414	11.5652241292321\\
415	11.5652242369755\\
416	11.5652243276601\\
417	11.5652244040919\\
418	11.5652244686177\\
419	11.5652245231987\\
420	11.5652245694722\\
421	11.5652246088045\\
422	11.5652246423349\\
423	11.5652246710133\\
424	11.5652246956311\\
425	11.5652247168475\\
426	11.5652247352118\\
427	11.5652247511813\\
428	11.5652247651371\\
429	11.5652247773964\\
430	11.5652247882237\\
431	11.5652247978394\\
432	11.5652248064271\\
433	11.5652248141403\\
434	11.5652248211068\\
435	11.5652248274337\\
436	11.5652248332102\\
437	11.5652248385114\\
438	11.5652248433999\\
439	11.5652248479286\\
440	11.5652248521418\\
441	11.565224856077\\
442	11.5652248597656\\
443	11.5652248632345\\
444	11.5652248665065\\
445	11.5652248696009\\
446	11.5652248725345\\
447	11.5652248753213\\
448	11.5652248779738\\
449	11.5652248805026\\
450	11.5652248829171\\
451	11.5652248852252\\
452	11.5652248874343\\
453	11.5652248895506\\
454	11.5652248915797\\
455	11.5652248935268\\
456	11.5652248953963\\
457	11.5652248971924\\
458	11.5652248989189\\
459	11.5652249005791\\
460	11.5652249021761\\
461	11.565224903713\\
462	11.5652249051923\\
463	11.5652249066167\\
464	11.5652249079884\\
465	11.5652249093097\\
466	11.5652249105826\\
467	11.5652249118091\\
468	11.5652249129911\\
469	11.5652249141302\\
470	11.5652249152283\\
471	11.5652249162868\\
472	11.5652249173073\\
473	11.5652249182912\\
474	11.5652249192399\\
475	11.5652249201547\\
476	11.5652249210369\\
477	11.5652249218878\\
478	11.5652249227084\\
479	11.5652249234999\\
480	11.5652249242634\\
481	11.5652249249998\\
482	11.5652249257102\\
483	11.5652249263956\\
484	11.5652249270568\\
485	11.5652249276947\\
486	11.5652249283102\\
487	11.5652249289041\\
488	11.5652249294772\\
489	11.5652249300301\\
490	11.5652249305637\\
491	11.5652249310787\\
492	11.5652249315757\\
493	11.5652249320553\\
494	11.5652249325183\\
495	11.5652249329651\\
496	11.5652249333964\\
497	11.5652249338127\\
498	11.5652249342146\\
499	11.5652249346026\\
500	11.5652249349772\\
501	11.5652249353388\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 8};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	4.24324361725673\\
2	6.53997296887401\\
3	7.78366690111887\\
4	8.60719427077913\\
5	8.7978349742124\\
6	8.89514886991565\\
7	8.93813799117477\\
8	8.96531515567822\\
9	8.98562234338413\\
10	9.00225137436475\\
11	9.01650205059472\\
12	9.02885154683172\\
13	9.03983048517045\\
14	9.04974675619848\\
15	9.05872928733994\\
16	9.06688980590462\\
17	9.07430473474997\\
18	9.08088910489328\\
19	9.08671423662624\\
20	9.0918847974815\\
21	9.0964155398714\\
22	9.10038934017157\\
23	9.10392836264948\\
24	9.10712214289827\\
25	9.10996231999105\\
26	9.11244006992698\\
27	9.11461996620504\\
28	9.11656355384607\\
29	9.11834001412429\\
30	9.12001392243887\\
31	9.12161413212007\\
32	9.12320622451106\\
33	9.12470593138646\\
34	9.12608950215002\\
35	9.12732779370798\\
36	9.12845297184042\\
37	9.12950795484937\\
38	9.13051947825649\\
39	9.13148796707217\\
40	9.13240199212729\\
41	9.13327198125042\\
42	9.13409341538839\\
43	9.13485307498233\\
44	9.13554953073576\\
45	9.13619893404273\\
46	9.13681895700909\\
47	9.13739184639859\\
48	9.13792336486153\\
49	9.13842682422379\\
50	9.13890404117423\\
51	9.13936109009216\\
52	9.1398013284293\\
53	9.14021785598257\\
54	9.14060951535265\\
55	9.14097983110903\\
56	9.14133705126022\\
57	9.14168926538806\\
58	9.14204280365598\\
59	9.14238989802277\\
60	9.14272025913148\\
61	9.14302781553127\\
62	9.14331578996936\\
63	9.14358793777673\\
64	9.14385765952273\\
65	9.14413273889671\\
66	9.14440740504199\\
67	9.14467785850195\\
68	9.14494878553653\\
69	9.1452257950227\\
70	9.14549967167115\\
71	9.14574955267365\\
72	9.14597514930573\\
73	9.14619934099331\\
74	9.14643926431852\\
75	9.1466820463806\\
76	9.14691490980138\\
77	9.14713789779794\\
78	9.14735144341094\\
79	9.14756042830853\\
80	9.14778916049155\\
81	9.14807973144789\\
82	9.1483052600528\\
83	9.14849718563897\\
84	9.14871122295957\\
85	9.14904346035162\\
86	9.14948118906815\\
87	9.14991822008325\\
88	9.15023182521484\\
89	9.15044164355911\\
90	9.1506192811885\\
91	9.15077004819231\\
92	9.15090677400531\\
93	9.151033530203\\
94	9.15114908625289\\
95	9.15125769983154\\
96	9.15133933041969\\
97	9.151402916014\\
98	9.15146070070491\\
99	9.15151545339467\\
100	9.15156954879242\\
101	9.15162277244392\\
102	9.15167346912255\\
103	9.15172105230019\\
104	9.15176589350702\\
105	9.15180885756835\\
106	9.15185139558091\\
107	9.15189593819547\\
108	9.15194401646676\\
109	9.15199475106261\\
110	9.1520465968974\\
111	9.15209900782289\\
112	9.15215218579011\\
113	9.15220623261872\\
114	9.15226103044849\\
115	9.15231680137795\\
116	9.15237415570753\\
117	9.15243391688261\\
118	9.15249698265735\\
119	9.15256415756359\\
120	9.1526354655869\\
121	9.15271042298009\\
122	9.15279039032972\\
123	9.15287464160514\\
124	9.15295623820594\\
125	9.15303198962479\\
126	9.15310099086879\\
127	9.15316191718279\\
128	9.15321540950504\\
129	9.15326294863035\\
130	9.15330596225727\\
131	9.15334569611279\\
132	9.15338331231714\\
133	9.15341991575063\\
134	9.15345629630395\\
135	9.15349292033599\\
136	9.15353035899247\\
137	9.15356866706734\\
138	9.15360699373938\\
139	9.15364822609204\\
140	9.15369449710072\\
141	9.15374014971446\\
142	9.15378367661509\\
143	9.1538256013947\\
144	9.15386666179093\\
145	9.15390744959771\\
146	9.15394854266059\\
147	9.1539904794862\\
148	9.15403404101183\\
149	9.15408142399106\\
150	9.15413898706469\\
151	9.1542051071769\\
152	9.15427695449495\\
153	9.15436482539655\\
154	9.15447324719256\\
155	9.15458930563923\\
156	9.15470955749623\\
157	9.15482606421135\\
158	9.15493899079784\\
159	9.15506196709618\\
160	9.15518878650643\\
161	9.15530578500416\\
162	9.15540120039826\\
163	9.15547564893944\\
164	9.15553431052831\\
165	9.15558033401947\\
166	9.15561624339433\\
167	9.15564461171187\\
168	9.15566767488732\\
169	9.15568738416831\\
170	9.15570493750441\\
171	9.15572037921045\\
172	9.15573362674691\\
173	9.15574487713058\\
174	9.15575446287382\\
175	9.15576272917598\\
176	9.15576998196347\\
177	9.15577649240272\\
178	9.15578258066068\\
179	9.15578882817655\\
180	9.15579557794223\\
181	9.15580223431705\\
182	9.15580840804267\\
183	9.15581415925152\\
184	9.15581966060207\\
185	9.15582507529136\\
186	9.15583052908749\\
187	9.15583610768932\\
188	9.15584185605823\\
189	9.1558477795623\\
190	9.15585385317562\\
191	9.15586003837406\\
192	9.15586629893033\\
193	9.15587260861851\\
194	9.15587895139425\\
195	9.15588531835813\\
196	9.15589170481671\\
197	9.15589810870504\\
198	9.15590453047446\\
199	9.15591097421113\\
200	9.1559174496683\\
201	9.15592397459434\\
202	9.15593057587039\\
203	9.15593728665662\\
204	9.15594413674122\\
205	9.15595113822318\\
206	9.15595827864258\\
207	9.15596553889674\\
208	9.1559729465837\\
209	9.15598065732057\\
210	9.15598895331549\\
211	9.15599793406957\\
212	9.15600727648049\\
213	9.15601654271747\\
214	9.15602548745081\\
215	9.15603404903682\\
216	9.15604224605657\\
217	9.15605011484729\\
218	9.15605768787813\\
219	9.15606499024742\\
220	9.15607204182415\\
221	9.15607886023512\\
222	9.15608546307339\\
223	9.15609186891277\\
224	9.15609809721997\\
225	9.15610416747615\\
226	9.15611009791319\\
227	9.156115904327\\
228	9.15612159951267\\
229	9.15612719409612\\
230	9.15613270035349\\
231	9.15613814321521\\
232	9.15614358588284\\
233	9.15614914163356\\
234	9.15615484116056\\
235	9.15616053835688\\
236	9.15616609499352\\
237	9.15617146136539\\
238	9.15617663998766\\
239	9.15618167273194\\
240	9.15618670350116\\
241	9.15619214427524\\
242	9.15619820720794\\
243	9.15620440713695\\
244	9.15621039576183\\
245	9.15621606616151\\
246	9.15622139801952\\
247	9.15622640780433\\
248	9.15623113280884\\
249	9.1562356334775\\
250	9.1562400187038\\
251	9.15624453353304\\
252	9.15624978333823\\
253	9.15625663594567\\
254	9.15626535550117\\
255	9.15627573284389\\
256	9.15628709459886\\
257	9.15629847451465\\
258	9.15630920251548\\
259	9.15631906263258\\
260	9.15632806736881\\
261	9.15633627080811\\
262	9.15634372135508\\
263	9.15635047021942\\
264	9.15635658019533\\
265	9.15636212488676\\
266	9.15636718340765\\
267	9.15637183445632\\
268	9.15637615070208\\
269	9.15638019353224\\
270	9.15638400892199\\
271	9.15638762595791\\
272	9.15639105889826\\
273	9.15639431178287\\
274	9.1563973834269\\
275	9.15640027118335\\
276	9.15640297312711\\
277	9.15640548906826\\
278	9.15640782089041\\
279	9.15640997253873\\
280	9.1564119498248\\
281	9.15641376013336\\
282	9.15641541208162\\
283	9.15641691516664\\
284	9.15641827942745\\
285	9.15641951514016\\
286	9.15642063255727\\
287	9.15642164169633\\
288	9.15642255217792\\
289	9.15642337310996\\
290	9.15642411301269\\
291	9.15642477977798\\
292	9.15642538065601\\
293	9.15642592226291\\
294	9.15642641060353\\
295	9.15642685110438\\
296	9.15642724865286\\
297	9.1564276076395\\
298	9.15642793200114\\
299	9.15642822526318\\
300	9.15642849058007\\
301	9.15642873077304\\
302	9.15642894836514\\
303	9.15642914561304\\
304	9.15642932453591\\
305	9.15642948694127\\
306	9.15642963444825\\
307	9.15642976850824\\
308	9.15642989042321\\
309	9.15643000136211\\
310	9.15643010237529\\
311	9.15643019440729\\
312	9.15643027830822\\
313	9.15643035484382\\
314	9.15643042470436\\
315	9.15643048851256\\
316	9.15643054683058\\
317	9.15643060016632\\
318	9.15643064897888\\
319	9.1564306936836\\
320	9.15643073465638\\
321	9.15643077223766\\
322	9.15643080673593\\
323	9.15643083843083\\
324	9.15643086757601\\
325	9.15643089440164\\
326	9.15643091911667\\
327	9.15643094191087\\
328	9.15643096295663\\
329	9.15643098241066\\
330	9.15643100041543\\
331	9.15643101710052\\
332	9.15643103258383\\
333	9.15643104697269\\
334	9.15643106036479\\
335	9.15643107284913\\
336	9.15643108450679\\
337	9.15643109541165\\
338	9.15643110563111\\
339	9.15643111522662\\
340	9.15643112425425\\
341	9.15643113276521\\
342	9.15643114080623\\
343	9.15643114842003\\
344	9.15643115564566\\
345	9.15643116251885\\
346	9.15643116907227\\
347	9.15643117533585\\
348	9.15643118133704\\
349	9.15643118710098\\
350	9.15643119265078\\
351	9.15643119800766\\
352	9.15643120319112\\
353	9.15643120821914\\
354	9.15643121310828\\
355	9.15643121787382\\
356	9.15643122252992\\
357	9.15643122708964\\
358	9.15643123156515\\
359	9.15643123596772\\
360	9.15643124030787\\
361	9.15643124459542\\
362	9.15643124883954\\
363	9.15643125304886\\
364	9.15643125723148\\
365	9.15643126139509\\
366	9.15643126554691\\
367	9.15643126969385\\
368	9.15643127384248\\
369	9.15643127799911\\
370	9.15643128216977\\
371	9.15643128636031\\
372	9.1564312905764\\
373	9.15643129482353\\
374	9.15643129910708\\
375	9.15643130343232\\
376	9.15643130780447\\
377	9.15643131222865\\
378	9.15643131670997\\
379	9.15643132125352\\
380	9.15643132586439\\
381	9.15643133054767\\
382	9.15643133530852\\
383	9.15643134015212\\
384	9.15643134508374\\
385	9.1564313501087\\
386	9.15643135523245\\
387	9.15643136046054\\
388	9.15643136579864\\
389	9.15643137125256\\
390	9.15643137682825\\
391	9.15643138253184\\
392	9.15643138836965\\
393	9.15643139434816\\
394	9.15643140047408\\
395	9.15643140675433\\
396	9.15643141319606\\
397	9.15643141980665\\
398	9.15643142659378\\
399	9.15643143356536\\
400	9.1564314407296\\
401	9.15643144809501\\
402	9.15643145567043\\
403	9.156431463465\\
404	9.15643147148823\\
405	9.15643147974995\\
406	9.1564314882604\\
407	9.15643149703019\\
408	9.15643150607033\\
409	9.15643151539225\\
410	9.15643152500781\\
411	9.15643153492933\\
412	9.15643154516957\\
413	9.1564315557418\\
414	9.15643156665977\\
415	9.15643157793773\\
416	9.15643158959047\\
417	9.15643160163334\\
418	9.15643161408221\\
419	9.15643162695356\\
420	9.15643164026446\\
421	9.15643165403255\\
422	9.15643166827614\\
423	9.15643168301415\\
424	9.15643169826617\\
425	9.15643171405243\\
426	9.15643173039387\\
427	9.15643174731212\\
428	9.15643176482952\\
429	9.15643178296915\\
430	9.1564318017548\\
431	9.15643182121105\\
432	9.15643184136321\\
433	9.15643186223741\\
434	9.15643188386055\\
435	9.15643190626035\\
436	9.15643192946535\\
437	9.15643195350493\\
438	9.15643197840931\\
439	9.15643200420961\\
440	9.15643203093781\\
441	9.15643205862679\\
442	9.15643208731038\\
443	9.15643211702334\\
444	9.15643214780139\\
445	9.15643217968127\\
446	9.15643221270073\\
447	9.15643224689859\\
448	9.15643228231474\\
449	9.15643231899026\\
450	9.15643235696736\\
451	9.15643239628953\\
452	9.15643243700155\\
453	9.15643247914955\\
454	9.15643252278112\\
455	9.15643256794537\\
456	9.15643261469305\\
457	9.15643266307659\\
458	9.15643271315032\\
459	9.1564327649705\\
460	9.15643281859552\\
461	9.15643287408606\\
462	9.15643293150523\\
463	9.15643299091881\\
464	9.15643305239545\\
465	9.15643311600688\\
466	9.15643318182821\\
467	9.15643324993822\\
468	9.15643332041968\\
469	9.15643339335966\\
470	9.15643346884998\\
471	9.15643354698763\\
472	9.15643362787525\\
473	9.15643371162165\\
474	9.15643379834242\\
475	9.15643388816059\\
476	9.15643398120739\\
477	9.15643407762306\\
478	9.15643417755776\\
479	9.15643428117269\\
480	9.15643438864119\\
481	9.15643450015014\\
482	9.15643461590143\\
483	9.15643473611374\\
484	9.15643486102447\\
485	9.15643499089198\\
486	9.15643512599826\\
487	9.1564352666518\\
488	9.15643541319113\\
489	9.15643556598873\\
490	9.15643572545574\\
491	9.15643589204734\\
492	9.15643606626911\\
493	9.15643624868453\\
494	9.15643643992376\\
495	9.15643664069419\\
496	9.15643685179294\\
497	9.15643707412194\\
498	9.15643730870607\\
499	9.15643755671537\\
500	9.15643781949219\\
501	9.15643809858481\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 4};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	4.07133865713566\\
2	6.022941797782\\
3	6.61509928275139\\
4	7.15659846472298\\
5	7.22900693765912\\
6	7.26556206616024\\
7	7.28608757740897\\
8	7.30125463118214\\
9	7.31286478585001\\
10	7.32258806897454\\
11	7.33083384030751\\
12	7.33793061953527\\
13	7.34409384691608\\
14	7.34940766198025\\
15	7.35396250571869\\
16	7.35791780348683\\
17	7.36137271544825\\
18	7.36439802277816\\
19	7.36711312688749\\
20	7.36951981276902\\
21	7.37167735018862\\
22	7.37362616259848\\
23	7.37540909982474\\
24	7.37708820462822\\
25	7.37870436685375\\
26	7.38024344452504\\
27	7.38170230762742\\
28	7.38304577656195\\
29	7.3842984292916\\
30	7.38547011815069\\
31	7.38655167475351\\
32	7.38749944010119\\
33	7.38830738730039\\
34	7.38898704796319\\
35	7.38955800441485\\
36	7.39004803960293\\
37	7.39047800851294\\
38	7.39085499988409\\
39	7.3911919148455\\
40	7.39150312543374\\
41	7.3918230276163\\
42	7.39220879249234\\
43	7.3928035886271\\
44	7.39366083353132\\
45	7.39450895667177\\
46	7.39504455682307\\
47	7.39540301485477\\
48	7.39566971259677\\
49	7.39587961710027\\
50	7.39605193855269\\
51	7.39620443630645\\
52	7.3963445728402\\
53	7.39648287775289\\
54	7.39662309125752\\
55	7.39681143756984\\
56	7.3970400815679\\
57	7.39724309336233\\
58	7.39739356413243\\
59	7.39750184292272\\
60	7.39759618001247\\
61	7.39766806801783\\
62	7.39773187745578\\
63	7.39779314618706\\
64	7.39785399919032\\
65	7.39791367297997\\
66	7.39797204910703\\
67	7.39802928605223\\
68	7.39808600571608\\
69	7.39814279616317\\
70	7.39819959166482\\
71	7.39825765342796\\
72	7.3983234998061\\
73	7.39839845381558\\
74	7.39847610209951\\
75	7.3985548634301\\
76	7.39863669477641\\
77	7.39872719663308\\
78	7.39882747743425\\
79	7.39892982701366\\
80	7.39903352613729\\
81	7.39913696544455\\
82	7.3992379607746\\
83	7.39933683707081\\
84	7.39943752954085\\
85	7.39953722938294\\
86	7.39963213007108\\
87	7.39972072311283\\
88	7.3998033035112\\
89	7.39988154340268\\
90	7.39995887718557\\
91	7.40003863878508\\
92	7.40011623138976\\
93	7.40018645915583\\
94	7.40024782575466\\
95	7.40030066354998\\
96	7.40034598009835\\
97	7.40038472996053\\
98	7.40041791488426\\
99	7.40044732284213\\
100	7.40047467501637\\
101	7.40049954049597\\
102	7.40052169407192\\
103	7.40054135328481\\
104	7.40055866879478\\
105	7.400573727852\\
106	7.40058666031428\\
107	7.4005976894238\\
108	7.40060710632675\\
109	7.40061519985108\\
110	7.40062219577438\\
111	7.40062824817837\\
112	7.40063347076927\\
113	7.40063796569691\\
114	7.4006418330501\\
115	7.40064516910595\\
116	7.40064806245915\\
117	7.40065059154729\\
118	7.40065282398152\\
119	7.40065481718692\\
120	7.40065661980915\\
121	7.40065827351251\\
122	7.40065981494913\\
123	7.40066127774312\\
124	7.40066269425418\\
125	7.40066409658218\\
126	7.4006655157223\\
127	7.40066697737781\\
128	7.40066849404602\\
129	7.40067005699129\\
130	7.4006716357771\\
131	7.4006731894213\\
132	7.40067468236091\\
133	7.40067609423813\\
134	7.4006774200985\\
135	7.40067866526947\\
136	7.40067983984113\\
137	7.40068095490449\\
138	7.40068202062661\\
139	7.40068304555384\\
140	7.40068403656208\\
141	7.40068499907766\\
142	7.40068593736958\\
143	7.40068685482421\\
144	7.40068775417181\\
145	7.40068863766151\\
146	7.40068950719175\\
147	7.40069036440551\\
148	7.40069121075934\\
149	7.40069204757326\\
150	7.40069287606708\\
151	7.40069369738701\\
152	7.40069451262551\\
153	7.40069532283648\\
154	7.4006961290473\\
155	7.4006969322688\\
156	7.40069773350414\\
157	7.40069853375728\\
158	7.40069933404179\\
159	7.4007001353904\\
160	7.40070093886616\\
161	7.40070174557572\\
162	7.40070255668538\\
163	7.40070337344092\\
164	7.40070419719202\\
165	7.40070502942249\\
166	7.40070587178768\\
167	7.400706726161\\
168	7.4007075946917\\
169	7.40070847987707\\
170	7.40070938465326\\
171	7.40071031251079\\
172	7.40071126764411\\
173	7.40071225515043\\
174	7.40071328130477\\
175	7.40071435396169\\
176	7.40071548318349\\
177	7.40071668230275\\
178	7.40071796986792\\
179	7.40071937347764\\
180	7.40072093781782\\
181	7.40072274220902\\
182	7.40072493845444\\
183	7.40072781874679\\
184	7.40073185299901\\
185	7.40073743792068\\
186	7.4007443776597\\
187	7.40075200022121\\
188	7.40075984167609\\
189	7.40076779607325\\
190	7.40077586221362\\
191	7.40078399884162\\
192	7.40079213270032\\
193	7.40080018349236\\
194	7.40080803031792\\
195	7.40081546853013\\
196	7.40082225944377\\
197	7.4008282339304\\
198	7.40083333691957\\
199	7.40083760480766\\
200	7.40084112482833\\
201	7.40084400368099\\
202	7.40084634920695\\
203	7.40084826153081\\
204	7.40084982996626\\
205	7.40085113331918\\
206	7.40085224241135\\
207	7.40085322456669\\
208	7.4008541506247\\
209	7.40085510586137\\
210	7.40085620663384\\
211	7.40085762303597\\
212	7.40085960124769\\
213	7.40086246616945\\
214	7.40086657656239\\
215	7.40087224075926\\
216	7.40087968820111\\
217	7.40088918370455\\
218	7.40090124368183\\
219	7.40091684847506\\
220	7.40093699103248\\
221	7.4009610501552\\
222	7.40098802439961\\
223	7.40101806433189\\
224	7.40105175546514\\
225	7.40109015792121\\
226	7.40113508365357\\
227	7.40118818230156\\
228	7.40125098280168\\
229	7.40133467812579\\
230	7.4014466138382\\
231	7.40158140915248\\
232	7.40173964476655\\
233	7.4018951067794\\
234	7.40203506860725\\
235	7.40216297435697\\
236	7.40227768310106\\
237	7.40239605479682\\
238	7.40250259697027\\
239	7.40259333623528\\
240	7.40267115292044\\
241	7.40274139886754\\
242	7.40280935618774\\
243	7.40287499420172\\
244	7.4029284420553\\
245	7.40297947945651\\
246	7.40301528995185\\
247	7.40303354948245\\
248	7.40304366323071\\
249	7.40304995133196\\
250	7.40305407958521\\
251	7.40305695588061\\
252	7.40305898664172\\
253	7.40306044817783\\
254	7.40306150015276\\
255	7.40306226391906\\
256	7.40306282155852\\
257	7.40306323303909\\
258	7.40306354049158\\
259	7.40306377391179\\
260	7.40306395460896\\
261	7.40306409769754\\
262	7.40306421401621\\
263	7.40306431133618\\
264	7.4030643953205\\
265	7.40306447014687\\
266	7.40306453896782\\
267	7.40306460425709\\
268	7.40306466802479\\
269	7.40306473203011\\
270	7.40306479787787\\
271	7.40306486715994\\
272	7.40306494148945\\
273	7.40306502258798\\
274	7.40306511226982\\
275	7.40306521245745\\
276	7.40306532508981\\
277	7.40306545201306\\
278	7.40306559474965\\
279	7.40306575419723\\
280	7.40306593023216\\
281	7.4030661213078\\
282	7.4030663241784\\
283	7.40306653391456\\
284	7.40306674434312\\
285	7.40306694885646\\
286	7.40306714138638\\
287	7.40306731722396\\
288	7.40306747347111\\
289	7.40306760906389\\
290	7.40306772447533\\
291	7.40306782125991\\
292	7.40306790158878\\
293	7.40306796786402\\
294	7.4030680224462\\
295	7.40306806748988\\
296	7.40306810486474\\
297	7.40306813613544\\
298	7.40306816257684\\
299	7.40306818520732\\
300	7.40306820482855\\
301	7.40306822206497\\
302	7.40306823739943\\
303	7.40306825120367\\
304	7.40306826376324\\
305	7.40306827529757\\
306	7.40306828597559\\
307	7.40306829592795\\
308	7.4030683052563\\
309	7.40306831404037\\
310	7.40306832234333\\
311	7.40306833021582\\
312	7.40306833769896\\
313	7.40306834482664\\
314	7.4030683516272\\
315	7.40306835812473\\
316	7.40306836433997\\
317	7.40306837029107\\
318	7.40306837599411\\
319	7.40306838146348\\
320	7.40306838671224\\
321	7.4030683917523\\
322	7.40306839659461\\
323	7.40306840124931\\
324	7.40306840572582\\
325	7.40306841003296\\
326	7.40306841417895\\
327	7.40306841817153\\
328	7.40306842201796\\
329	7.40306842572511\\
330	7.40306842929941\\
331	7.40306843274696\\
332	7.40306843607351\\
333	7.4030684392845\\
334	7.40306844238505\\
335	7.40306844538001\\
336	7.40306844827399\\
337	7.40306845107133\\
338	7.40306845377613\\
339	7.40306845639229\\
340	7.4030684589235\\
341	7.40306846137324\\
342	7.40306846374482\\
343	7.40306846604138\\
344	7.40306846826589\\
345	7.40306847042117\\
346	7.4030684725099\\
347	7.40306847453462\\
348	7.40306847649774\\
349	7.40306847840156\\
350	7.40306848024825\\
351	7.40306848203991\\
352	7.40306848377849\\
353	7.4030684854659\\
354	7.40306848710391\\
355	7.40306848869425\\
356	7.40306849023854\\
357	7.40306849173835\\
358	7.40306849319517\\
359	7.40306849461042\\
360	7.40306849598548\\
361	7.40306849732165\\
362	7.40306849862017\\
363	7.40306849988226\\
364	7.40306850110907\\
365	7.4030685023017\\
366	7.40306850346121\\
367	7.40306850458863\\
368	7.40306850568495\\
369	7.4030685067511\\
370	7.403068507788\\
371	7.40306850879653\\
372	7.40306850977754\\
373	7.40306851073184\\
374	7.40306851166021\\
375	7.40306851256344\\
376	7.40306851344224\\
377	7.40306851429733\\
378	7.4030685151294\\
379	7.40306851593911\\
380	7.4030685167271\\
381	7.403068517494\\
382	7.40306851824042\\
383	7.40306851896692\\
384	7.40306851967408\\
385	7.40306852036245\\
386	7.40306852103257\\
387	7.40306852168493\\
388	7.40306852232005\\
389	7.40306852293841\\
390	7.40306852354047\\
391	7.4030685241267\\
392	7.40306852469754\\
393	7.40306852525341\\
394	7.40306852579474\\
395	7.40306852632192\\
396	7.40306852683536\\
397	7.40306852733543\\
398	7.4030685278225\\
399	7.40306852829693\\
400	7.40306852875908\\
401	7.40306852920928\\
402	7.40306852964787\\
403	7.40306853007515\\
404	7.40306853049145\\
405	7.40306853089707\\
406	7.40306853129229\\
407	7.40306853167742\\
408	7.40306853205271\\
409	7.40306853241845\\
410	7.40306853277489\\
411	7.40306853312229\\
412	7.40306853346089\\
413	7.40306853379094\\
414	7.40306853411267\\
415	7.4030685344263\\
416	7.40306853473206\\
417	7.40306853503015\\
418	7.4030685353208\\
419	7.40306853560419\\
420	7.40306853588052\\
421	7.40306853615\\
422	7.40306853641279\\
423	7.40306853666908\\
424	7.40306853691905\\
425	7.40306853716286\\
426	7.40306853740069\\
427	7.40306853763269\\
428	7.40306853785901\\
429	7.40306853807981\\
430	7.40306853829524\\
431	7.40306853850543\\
432	7.40306853871053\\
433	7.40306853891068\\
434	7.40306853910599\\
435	7.40306853929661\\
436	7.40306853948265\\
437	7.40306853966424\\
438	7.40306853984149\\
439	7.40306854001451\\
440	7.40306854018342\\
441	7.40306854034833\\
442	7.40306854050933\\
443	7.40306854066652\\
444	7.40306854082002\\
445	7.40306854096991\\
446	7.40306854111629\\
447	7.40306854125924\\
448	7.40306854139885\\
449	7.40306854153522\\
450	7.40306854166842\\
451	7.40306854179853\\
452	7.40306854192563\\
453	7.4030685420498\\
454	7.40306854217112\\
455	7.40306854228964\\
456	7.40306854240545\\
457	7.40306854251862\\
458	7.4030685426292\\
459	7.40306854273727\\
460	7.40306854284289\\
461	7.40306854294611\\
462	7.403068543047\\
463	7.40306854314561\\
464	7.403068543242\\
465	7.40306854333623\\
466	7.40306854342835\\
467	7.4030685435184\\
468	7.40306854360645\\
469	7.40306854369254\\
470	7.40306854377671\\
471	7.40306854385901\\
472	7.4030685439395\\
473	7.4030685440182\\
474	7.40306854409517\\
475	7.40306854417045\\
476	7.40306854424407\\
477	7.40306854431608\\
478	7.40306854438651\\
479	7.40306854445541\\
480	7.4030685445228\\
481	7.40306854458873\\
482	7.40306854465322\\
483	7.40306854471632\\
484	7.40306854477805\\
485	7.40306854483845\\
486	7.40306854489755\\
487	7.40306854495537\\
488	7.40306854501195\\
489	7.40306854506732\\
490	7.4030685451215\\
491	7.40306854517452\\
492	7.40306854522641\\
493	7.40306854527719\\
494	7.4030685453269\\
495	7.40306854537554\\
496	7.40306854542316\\
497	7.40306854546977\\
498	7.40306854551539\\
499	7.40306854556004\\
500	7.40306854560376\\
501	7.40306854564655\\
};
\addlegendentry{$N_t$ = 4, $N_r$ = 4};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	2.4865705339369\\
2	5.81172970621858\\
3	6.45252237349103\\
4	7.12320975787859\\
5	7.21585854963162\\
6	7.25489843614194\\
7	7.28015118024153\\
8	7.2998526887716\\
9	7.31625978556713\\
10	7.33017438771814\\
11	7.34221946324305\\
12	7.35280318803146\\
13	7.36216571968533\\
14	7.37051288090171\\
15	7.37799147511596\\
16	7.38474384290171\\
17	7.39085477301004\\
18	7.39635167898398\\
19	7.40129347007029\\
20	7.40574674982684\\
21	7.40976770604008\\
22	7.4134279484724\\
23	7.41679246163354\\
24	7.41990222415582\\
25	7.42274868421334\\
26	7.42532394518575\\
27	7.42766061226185\\
28	7.42980243119934\\
29	7.43177328414399\\
30	7.43359637964627\\
31	7.43527756155086\\
32	7.43682561965433\\
33	7.43825091172794\\
34	7.43956019354558\\
35	7.44076900874343\\
36	7.44190355202779\\
37	7.44297528420853\\
38	7.44397436248439\\
39	7.44489483789645\\
40	7.44574358663631\\
41	7.44652013010375\\
42	7.44723370429674\\
43	7.44789265936089\\
44	7.44849889326361\\
45	7.44906548694322\\
46	7.44960113951904\\
47	7.45011376934138\\
48	7.45060255278905\\
49	7.45106533036352\\
50	7.45150275949936\\
51	7.45191852506766\\
52	7.45231533449061\\
53	7.45269177379989\\
54	7.45304317923546\\
55	7.45337115633119\\
56	7.45367886733723\\
57	7.45397044744104\\
58	7.45424917341786\\
59	7.45451651863359\\
60	7.45477295658693\\
61	7.45502021872389\\
62	7.45526221316258\\
63	7.45549862460778\\
64	7.45572778311223\\
65	7.45595034750571\\
66	7.45616662547089\\
67	7.45637705069027\\
68	7.45658385406599\\
69	7.4567901148522\\
70	7.45699314982423\\
71	7.4571906428332\\
72	7.45738216610509\\
73	7.45756793943628\\
74	7.45774810588902\\
75	7.45792238812546\\
76	7.45809064903419\\
77	7.45825596265984\\
78	7.45842938673951\\
79	7.45860167322778\\
80	7.45876731434535\\
81	7.45892637226165\\
82	7.45907941955206\\
83	7.4592271014049\\
84	7.45937037489059\\
85	7.45950979638003\\
86	7.45964520583593\\
87	7.45977587058776\\
88	7.45990133249124\\
89	7.46002188038246\\
90	7.46013852529115\\
91	7.46025259873974\\
92	7.46036452083323\\
93	7.46047416841941\\
94	7.46058197756028\\
95	7.46068982088027\\
96	7.46079864810614\\
97	7.46090617475345\\
98	7.46101168698768\\
99	7.46111466001525\\
100	7.46121459703287\\
101	7.46131100070367\\
102	7.46140344999745\\
103	7.46149172728335\\
104	7.4615759714494\\
105	7.46165690232099\\
106	7.46173574144005\\
107	7.4618135436018\\
108	7.46188983845972\\
109	7.46196330556169\\
110	7.46203344694977\\
111	7.46210030070277\\
112	7.46216414619624\\
113	7.46222581669598\\
114	7.46228706898615\\
115	7.46234776356138\\
116	7.46240641616506\\
117	7.46246256269955\\
118	7.46251634154202\\
119	7.46256840451128\\
120	7.46261965358227\\
121	7.4626694542885\\
122	7.462716878424\\
123	7.46276173188838\\
124	7.46280406230816\\
125	7.46284396886053\\
126	7.46288157727894\\
127	7.46291706247999\\
128	7.4629506749146\\
129	7.46298264407167\\
130	7.46301298368555\\
131	7.46304155764341\\
132	7.46306829370059\\
133	7.46309325264143\\
134	7.46311659947112\\
135	7.46313855389955\\
136	7.4631593248099\\
137	7.46317903197713\\
138	7.46319767716015\\
139	7.46321520358575\\
140	7.46323157383363\\
141	7.46324679985437\\
142	7.46326093420719\\
143	7.46327405188639\\
144	7.46328623632875\\
145	7.46329757125192\\
146	7.46330813657964\\
147	7.46331800671797\\
148	7.46332725006192\\
149	7.46333592909905\\
150	7.46334410077134\\
151	7.46335181692062\\
152	7.46335912472986\\
153	7.46336606711975\\
154	7.463372683083\\
155	7.46337900795182\\
156	7.46338507360036\\
157	7.46339090858939\\
158	7.46339653826477\\
159	7.46340198482656\\
160	7.46340726739006\\
161	7.46341240206169\\
162	7.46341740205077\\
163	7.46342227783186\\
164	7.46342703736217\\
165	7.46343168634922\\
166	7.46343622855619\\
167	7.46344066612943\\
168	7.46344499993352\\
169	7.4634492298816\\
170	7.46345335525195\\
171	7.46345737498301\\
172	7.46346128793999\\
173	7.46346509314623\\
174	7.46346878997282\\
175	7.46347237828193\\
176	7.46347585852154\\
177	7.46347923177269\\
178	7.46348249975371\\
179	7.46348566478844\\
180	7.46348872974757\\
181	7.46349169797215\\
182	7.46349457318856\\
183	7.46349735942214\\
184	7.46350006091553\\
185	7.46350268205549\\
186	7.46350522731039\\
187	7.46350770117915\\
188	7.46351010815116\\
189	7.46351245267623\\
190	7.46351473914307\\
191	7.46351697186446\\
192	7.46351915506785\\
193	7.4635212928895\\
194	7.46352338937116\\
195	7.46352544845815\\
196	7.46352747399822\\
197	7.46352946974058\\
198	7.46353143933505\\
199	7.46353338633132\\
200	7.46353531417837\\
201	7.46353722622469\\
202	7.46353912571944\\
203	7.46354101581556\\
204	7.46354289957609\\
205	7.46354477998612\\
206	7.46354665997479\\
207	7.46354854245536\\
208	7.46355043039725\\
209	7.46355232695362\\
210	7.46355423568289\\
211	7.46355616092352\\
212	7.46355810840442\\
213	7.46356008617093\\
214	7.46356210579297\\
215	7.46356418339468\\
216	7.46356633912933\\
217	7.4635685930361\\
218	7.463570957271\\
219	7.46357342989598\\
220	7.46357599614305\\
221	7.46357863561372\\
222	7.46358132912409\\
223	7.46358406198782\\
224	7.46358682434389\\
225	7.46358961002246\\
226	7.4635924149579\\
227	7.46359523568319\\
228	7.46359806819981\\
229	7.46360090736914\\
230	7.46360374682542\\
231	7.46360657928065\\
232	7.46360939702867\\
233	7.46361219247057\\
234	7.46361495854532\\
235	7.46361768901877\\
236	7.46362037863404\\
237	7.4636230231515\\
238	7.46362561931438\\
239	7.46362816477178\\
240	7.46363065798414\\
241	7.46363309812831\\
242	7.46363548501343\\
243	7.46363781901407\\
244	7.46364010102488\\
245	7.46364233243923\\
246	7.46364451515435\\
247	7.46364665160564\\
248	7.46364874483396\\
249	7.46365079859016\\
250	7.46365281748142\\
251	7.46365480716184\\
252	7.4636567745634\\
253	7.46365872814978\\
254	7.4636606781488\\
255	7.46366263667798\\
256	7.46366461762366\\
257	7.46366663609115\\
258	7.4636687072606\\
259	7.46367084463247\\
260	7.46367305795769\\
261	7.46367535152887\\
262	7.46367772373739\\
263	7.46368016874077\\
264	7.46368268096601\\
265	7.46368526329451\\
266	7.46368793771565\\
267	7.46369074295713\\
268	7.4636936939331\\
269	7.46369674771314\\
270	7.4636998361485\\
271	7.46370291082631\\
272	7.46370595535877\\
273	7.46370897755943\\
274	7.46371199702297\\
275	7.4637150322098\\
276	7.46371808877807\\
277	7.4637211545234\\
278	7.46372420449371\\
279	7.46372721150911\\
280	7.46373015432228\\
281	7.46373302055261\\
282	7.4637358060424\\
283	7.46373851300974\\
284	7.46374114841199\\
285	7.46374372310308\\
286	7.46374625203748\\
287	7.46374875575572\\
288	7.46375126321682\\
289	7.46375381438758\\
290	7.46375645607268\\
291	7.46375922354475\\
292	7.46376212182879\\
293	7.46376513269927\\
294	7.46376823681657\\
295	7.46377142538099\\
296	7.46377469967362\\
297	7.4637780672253\\
298	7.46378153932637\\
299	7.46378513154361\\
300	7.46378886874409\\
301	7.46379279616074\\
302	7.46379698988132\\
303	7.46380153061369\\
304	7.46380642150269\\
305	7.46381156391449\\
306	7.46381683381932\\
307	7.46382213779539\\
308	7.46382741781746\\
309	7.46383264069955\\
310	7.46383778870096\\
311	7.46384285334932\\
312	7.46384783164213\\
313	7.46385272374953\\
314	7.46385753164516\\
315	7.46386225833054\\
316	7.46386690745469\\
317	7.46387148319781\\
318	7.46387599033756\\
319	7.46388043454425\\
320	7.46388482352798\\
321	7.4638891734069\\
322	7.46389356127621\\
323	7.46389829546586\\
324	7.46390327350165\\
325	7.46390823294356\\
326	7.4639131267014\\
327	7.4639179604583\\
328	7.46392274892067\\
329	7.46392750905843\\
330	7.46393225932848\\
331	7.46393701868197\\
332	7.4639418035931\\
333	7.46394662332126\\
334	7.46395147581883\\
335	7.46395634739398\\
336	7.46396121671523\\
337	7.46396606057701\\
338	7.46397085838344\\
339	7.46397559413167\\
340	7.46398025641638\\
341	7.46398483751656\\
342	7.463989332344\\
343	7.46399373759606\\
344	7.46399805117422\\
345	7.4640022718171\\
346	7.46400639887703\\
347	7.46401043218362\\
348	7.46401437195709\\
349	7.46401821874942\\
350	7.46402197340116\\
351	7.46402563700774\\
352	7.46402921089194\\
353	7.46403269658119\\
354	7.46403609578866\\
355	7.46403941039788\\
356	7.46404264245032\\
357	7.46404579413556\\
358	7.46404886778363\\
359	7.46405186585873\\
360	7.46405479095388\\
361	7.46405764578529\\
362	7.46406043318556\\
363	7.46406315609406\\
364	7.46406581754296\\
365	7.46406842063685\\
366	7.46407096852381\\
367	7.46407346435622\\
368	7.46407591124021\\
369	7.46407831217369\\
370	7.46408066997575\\
371	7.4640829872117\\
372	7.46408526612153\\
373	7.46408750856026\\
374	7.46408971595914\\
375	7.46409188931438\\
376	7.46409402920567\\
377	7.46409613584249\\
378	7.46409820913105\\
379	7.4641002487527\\
380	7.46410225424351\\
381	7.46410422506699\\
382	7.46410616067407\\
383	7.46410806054805\\
384	7.46410992423471\\
385	7.46411175135938\\
386	7.46411354163422\\
387	7.46411529485846\\
388	7.46411701091462\\
389	7.46411868976276\\
390	7.46412033143435\\
391	7.46412193602674\\
392	7.46412350369872\\
393	7.46412503466723\\
394	7.46412652920507\\
395	7.4641279876396\\
396	7.46412941035179\\
397	7.46413079777559\\
398	7.46413215039723\\
399	7.46413346875432\\
400	7.46413475343452\\
401	7.46413600507387\\
402	7.46413722435454\\
403	7.46413841200233\\
404	7.46413956878365\\
405	7.46414069550238\\
406	7.46414179299658\\
407	7.46414286213515\\
408	7.46414390381478\\
409	7.46414491895709\\
410	7.46414590850635\\
411	7.46414687342801\\
412	7.46414781470806\\
413	7.46414873335399\\
414	7.46414963039747\\
415	7.46415050689979\\
416	7.46415136396082\\
417	7.46415220273336\\
418	7.4641530244448\\
419	7.4641538304295\\
420	7.46415462217647\\
421	7.46415540139794\\
422	7.46415617012534\\
423	7.46415693083659\\
424	7.46415768660779\\
425	7.4641584412551\\
426	7.46415919937946\\
427	7.46415996615853\\
428	7.46416074671487\\
429	7.46416154505526\\
430	7.46416236297091\\
431	7.46416319970359\\
432	7.46416405401598\\
433	7.46416494338516\\
434	7.46416607187417\\
435	7.46416767007492\\
436	7.46416943181691\\
437	7.46417115527992\\
438	7.4641728070081\\
439	7.46417440278363\\
440	7.46417597289647\\
441	7.46417754377997\\
442	7.46417913296096\\
443	7.46418074705196\\
444	7.46418238276712\\
445	7.46418403078386\\
446	7.46418568030046\\
447	7.46418732212477\\
448	7.46418894985658\\
449	7.46419055984886\\
450	7.46419215069255\\
451	7.46419372264261\\
452	7.46419527713868\\
453	7.46419681644687\\
454	7.46419834340578\\
455	7.46419986125271\\
456	7.46420137350952\\
457	7.46420288391274\\
458	7.46420439637777\\
459	7.46420591498994\\
460	7.46420744401802\\
461	7.46420898794755\\
462	7.46421055153169\\
463	7.46421213985807\\
464	7.46421375842844\\
465	7.46421541324546\\
466	7.46421711089671\\
467	7.46421885861917\\
468	7.46422066432027\\
469	7.46422253652537\\
470	7.46422448422297\\
471	7.46422651659395\\
472	7.46422864264448\\
473	7.46423087080846\\
474	7.46423320862206\\
475	7.46423566257449\\
476	7.46423823818935\\
477	7.4642409403111\\
478	7.46424377350228\\
479	7.46424674243349\\
480	7.46424985217552\\
481	7.46425310835843\\
482	7.46425651721912\\
483	7.46426008559829\\
484	7.46426382095933\\
485	7.46426773148598\\
486	7.46427182627793\\
487	7.46427611561533\\
488	7.46428061121852\\
489	7.46428532639446\\
490	7.46429027593112\\
491	7.4642954755591\\
492	7.46430094072042\\
493	7.4643066842703\\
494	7.46431271272455\\
495	7.46431902115488\\
496	7.46432558819051\\
497	7.46433237402982\\
498	7.46433932377183\\
499	7.46434637518665\\
500	7.46435346729114\\
501	7.46436054647992\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 2};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	2.42518100642596\\
2	5.20725110534921\\
3	5.43774249431325\\
4	5.76757040434958\\
5	5.84660959444774\\
6	5.89139678896161\\
7	5.92042721647311\\
8	5.94076705797312\\
9	5.95584359219482\\
10	5.96751741688662\\
11	5.97686401679741\\
12	5.98457614824762\\
13	5.99104527100615\\
14	5.99654584596064\\
15	6.00126409564338\\
16	6.0053564251343\\
17	6.00895835309873\\
18	6.01210614934426\\
19	6.01485490971518\\
20	6.01728344445696\\
21	6.01944431186065\\
22	6.02138019468236\\
23	6.02314318776406\\
24	6.02479009771435\\
25	6.02631356324957\\
26	6.02771791814198\\
27	6.02902507911378\\
28	6.03025361298023\\
29	6.03138793147731\\
30	6.03241018436588\\
31	6.03333080196615\\
32	6.03416284682483\\
33	6.03492842342361\\
34	6.03566315975458\\
35	6.03636154587067\\
36	6.03700377981077\\
37	6.03758923292009\\
38	6.03812253010355\\
39	6.03860549309147\\
40	6.03904380233972\\
41	6.03944941191733\\
42	6.03983060362985\\
43	6.04018817561773\\
44	6.04052340566944\\
45	6.04083802799306\\
46	6.04113667835522\\
47	6.04141687919924\\
48	6.04167568961763\\
49	6.04191631428328\\
50	6.04213873842351\\
51	6.04234285147009\\
52	6.04252987759501\\
53	6.0427028743173\\
54	6.04287164588131\\
55	6.0430333132149\\
56	6.04318871741719\\
57	6.04334214882642\\
58	6.04350284091126\\
59	6.04372550577239\\
60	6.04399960806127\\
61	6.04429418490498\\
62	6.0445194224254\\
63	6.04465631315755\\
64	6.04484988614901\\
65	6.04499031795422\\
66	6.04510549169043\\
67	6.04521016899085\\
68	6.04530621636553\\
69	6.0453951781823\\
70	6.04547835104816\\
71	6.04555739244835\\
72	6.04563932612474\\
73	6.04572157503131\\
74	6.04579977290648\\
75	6.04587510826371\\
76	6.04595008378825\\
77	6.04602627513367\\
78	6.04610630002179\\
79	6.04619001412802\\
80	6.04627387110653\\
81	6.04635715142209\\
82	6.04643967490943\\
83	6.04652088806189\\
84	6.04660006206359\\
85	6.04667690959552\\
86	6.0467522789511\\
87	6.04683704575908\\
88	6.0469277949999\\
89	6.04702903743865\\
90	6.04713914911989\\
91	6.04724461448047\\
92	6.04734200780688\\
93	6.04743254737935\\
94	6.04751673702191\\
95	6.04759399100553\\
96	6.04766355526581\\
97	6.04772507439201\\
98	6.04778300372783\\
99	6.04783678541904\\
100	6.04788497678584\\
101	6.04792870351545\\
102	6.04796872278513\\
103	6.04800546828257\\
104	6.04803967923679\\
105	6.04807529314653\\
106	6.04811087310208\\
107	6.04814202812841\\
108	6.04816883769616\\
109	6.04819177179172\\
110	6.04821140589958\\
111	6.04822830036716\\
112	6.04824294513997\\
113	6.04825574635831\\
114	6.04826703947381\\
115	6.04827711370891\\
116	6.04828625065361\\
117	6.04829480508826\\
118	6.04830331954708\\
119	6.04831229797643\\
120	6.04832163521442\\
121	6.04833093845735\\
122	6.04833998269238\\
123	6.04834866392236\\
124	6.04835692436018\\
125	6.04836473635282\\
126	6.04837210173308\\
127	6.04837905076262\\
128	6.0483856389813\\
129	6.04839194295349\\
130	6.04839805506966\\
131	6.04840407567179\\
132	6.04841009995366\\
133	6.0484162011755\\
134	6.04842241982139\\
135	6.04842876820571\\
136	6.04843524595072\\
137	6.04844185222162\\
138	6.04844858836277\\
139	6.0484554551683\\
140	6.0484624503013\\
141	6.04846956763907\\
142	6.048476797731\\
143	6.04848412822777\\
144	6.04849154386325\\
145	6.04849902619955\\
146	6.04850655347115\\
147	6.04851410069084\\
148	6.04852164004385\\
149	6.04852914159957\\
150	6.04853657446733\\
151	6.04854390883582\\
152	6.04855112095069\\
153	6.04855821445436\\
154	6.04856539826397\\
155	6.04857405048225\\
156	6.04858392368876\\
157	6.04859345875994\\
158	6.048602357509\\
159	6.04861059973988\\
160	6.04861818004183\\
161	6.04862509620362\\
162	6.04863135333866\\
163	6.04863696897503\\
164	6.04864197352335\\
165	6.04864640793353\\
166	6.04865032009113\\
167	6.04865376122859\\
168	6.04865678294883\\
169	6.04865943504548\\
170	6.04866176407253\\
171	6.0486638125271\\
172	6.0486656184934\\
173	6.048667215611\\
174	6.04866863325701\\
175	6.04866989685737\\
176	6.04867102826579\\
177	6.04867204616694\\
178	6.04867296647534\\
179	6.04867380271188\\
180	6.04867456634795\\
181	6.04867526711249\\
182	6.04867591326112\\
183	6.04867651180857\\
184	6.04867706872746\\
185	6.04867758911656\\
186	6.0486780773425\\
187	6.04867853715836\\
188	6.04867897180259\\
189	6.04867938408138\\
190	6.04867977643709\\
191	6.04868015100508\\
192	6.04868050966105\\
193	6.04868085406038\\
194	6.04868118567096\\
195	6.04868150580073\\
196	6.04868181562075\\
197	6.0486821161847\\
198	6.04868240844539\\
199	6.04868269326882\\
200	6.0486829714462\\
201	6.04868324370437\\
202	6.04868351071482\\
203	6.04868377310152\\
204	6.04868403144795\\
205	6.0486842863032\\
206	6.04868453818763\\
207	6.04868478759788\\
208	6.04868503501154\\
209	6.04868528089156\\
210	6.04868552569041\\
211	6.04868576985409\\
212	6.04868601382614\\
213	6.04868625805168\\
214	6.04868650298155\\
215	6.04868674907668\\
216	6.04868699681284\\
217	6.04868724668588\\
218	6.04868749921751\\
219	6.0486877549621\\
220	6.04868801451447\\
221	6.04868827851923\\
222	6.04868854768192\\
223	6.04868882278271\\
224	6.04868910469317\\
225	6.04868939439732\\
226	6.04868969301798\\
227	6.04869000185038\\
228	6.04869032240491\\
229	6.04869065646231\\
230	6.0486910061449\\
231	6.04869137400878\\
232	6.04869176316361\\
233	6.04869217742746\\
234	6.04869262152601\\
235	6.0486931013456\\
236	6.04869362424854\\
237	6.04869419945397\\
238	6.04869483847779\\
239	6.04869555560848\\
240	6.04869636837449\\
241	6.0486972979319\\
242	6.04869836923957\\
243	6.04869961067547\\
244	6.04870105214107\\
245	6.04870271967153\\
246	6.04870462436266\\
247	6.04870674694351\\
248	6.04870902667307\\
249	6.04871136595625\\
250	6.04871365233368\\
251	6.04871578598612\\
252	6.04871769848931\\
253	6.04871935736397\\
254	6.04872076003817\\
255	6.04872192372854\\
256	6.04872287595977\\
257	6.04872364766774\\
258	6.04872426899339\\
259	6.04872476713336\\
260	6.04872516551994\\
261	6.04872548375784\\
262	6.048725737937\\
263	6.04872594109495\\
264	6.04872610370585\\
265	6.04872623413624\\
266	6.04872633904347\\
267	6.04872642371137\\
268	6.04872649232657\\
269	6.04872654820275\\
270	6.04872659396096\\
271	6.0487266316736\\
272	6.04872666297902\\
273	6.04872668917242\\
274	6.04872671127792\\
275	6.04872673010544\\
276	6.0487267462958\\
277	6.04872676035629\\
278	6.04872677268873\\
279	6.04872678361172\\
280	6.0487267933781\\
281	6.04872680218881\\
282	6.04872681020381\\
283	6.04872681755064\\
284	6.04872682433131\\
285	6.04872683062757\\
286	6.04872683650521\\
287	6.04872684201738\\
288	6.04872684720719\\
289	6.04872685210986\\
290	6.04872685675431\\
291	6.04872686116447\\
292	6.0487268653603\\
293	6.04872686935858\\
294	6.04872687317361\\
295	6.04872687681763\\
296	6.04872688030127\\
297	6.04872688363384\\
298	6.04872688682361\\
299	6.04872688987796\\
300	6.04872689280357\\
301	6.04872689560653\\
302	6.04872689829245\\
303	6.0487269008665\\
304	6.04872690333353\\
305	6.04872690569808\\
306	6.04872690796441\\
307	6.04872691013658\\
308	6.04872691221842\\
309	6.0487269142136\\
310	6.0487269161256\\
311	6.04872691795776\\
312	6.04872691971328\\
313	6.04872692139522\\
314	6.04872692300654\\
315	6.04872692455004\\
316	6.04872692602846\\
317	6.0487269274444\\
318	6.04872692880038\\
319	6.04872693009881\\
320	6.04872693134202\\
321	6.04872693253226\\
322	6.04872693367167\\
323	6.04872693476232\\
324	6.04872693580621\\
325	6.04872693680525\\
326	6.04872693776129\\
327	6.04872693867611\\
328	6.04872693955141\\
329	6.04872694038883\\
330	6.04872694118994\\
331	6.04872694195626\\
332	6.04872694268925\\
333	6.04872694339031\\
334	6.04872694406077\\
335	6.04872694470194\\
336	6.04872694531504\\
337	6.04872694590127\\
338	6.04872694646177\\
339	6.04872694699764\\
340	6.04872694750993\\
341	6.04872694799964\\
342	6.04872694846776\\
343	6.04872694891519\\
344	6.04872694934284\\
345	6.04872694975156\\
346	6.04872695014216\\
347	6.04872695051544\\
348	6.04872695087214\\
349	6.04872695121298\\
350	6.04872695153866\\
351	6.04872695184984\\
352	6.04872695214714\\
353	6.04872695243119\\
354	6.04872695270255\\
355	6.04872695296179\\
356	6.04872695320944\\
357	6.048726953446\\
358	6.04872695367198\\
359	6.04872695388783\\
360	6.048726954094\\
361	6.04872695429092\\
362	6.04872695447901\\
363	6.04872695465865\\
364	6.04872695483022\\
365	6.04872695499407\\
366	6.04872695515055\\
367	6.04872695529999\\
368	6.04872695544271\\
369	6.048726955579\\
370	6.04872695570914\\
371	6.04872695583343\\
372	6.04872695595211\\
373	6.04872695606544\\
374	6.04872695617365\\
375	6.04872695627699\\
376	6.04872695637566\\
377	6.04872695646987\\
378	6.04872695655984\\
379	6.04872695664574\\
380	6.04872695672776\\
381	6.04872695680607\\
382	6.04872695688085\\
383	6.04872695695225\\
384	6.04872695702043\\
385	6.04872695708552\\
386	6.04872695714767\\
387	6.04872695720702\\
388	6.04872695726368\\
389	6.04872695731778\\
390	6.04872695736944\\
391	6.04872695741876\\
392	6.04872695746586\\
393	6.04872695751083\\
394	6.04872695755377\\
395	6.04872695759476\\
396	6.04872695763391\\
397	6.04872695767129\\
398	6.04872695770698\\
399	6.04872695774106\\
400	6.0487269577736\\
401	6.04872695780468\\
402	6.04872695783435\\
403	6.04872695786269\\
404	6.04872695788974\\
405	6.04872695791558\\
406	6.04872695794026\\
407	6.04872695796382\\
408	6.04872695798632\\
409	6.04872695800781\\
410	6.04872695802833\\
411	6.04872695804793\\
412	6.04872695806665\\
413	6.04872695808453\\
414	6.0487269581016\\
415	6.04872695811791\\
416	6.04872695813348\\
417	6.04872695814836\\
418	6.04872695816257\\
419	6.04872695817614\\
420	6.0487269581891\\
421	6.04872695820149\\
422	6.04872695821332\\
423	6.04872695822462\\
424	6.04872695823541\\
425	6.04872695824573\\
426	6.04872695825558\\
427	6.04872695826499\\
428	6.04872695827399\\
429	6.04872695828258\\
430	6.04872695829079\\
431	6.04872695829863\\
432	6.04872695830613\\
433	6.04872695831329\\
434	6.04872695832013\\
435	6.04872695832667\\
436	6.04872695833292\\
437	6.04872695833889\\
438	6.0487269583446\\
439	6.04872695835006\\
440	6.04872695835527\\
441	6.04872695836026\\
442	6.04872695836502\\
443	6.04872695836957\\
444	6.04872695837393\\
445	6.04872695837809\\
446	6.04872695838207\\
447	6.04872695838587\\
448	6.0487269583895\\
449	6.04872695839298\\
450	6.0487269583963\\
451	6.04872695839948\\
452	6.04872695840252\\
453	6.04872695840543\\
454	6.0487269584082\\
455	6.04872695841086\\
456	6.0487269584134\\
457	6.04872695841583\\
458	6.04872695841816\\
459	6.04872695842038\\
460	6.04872695842251\\
461	6.04872695842455\\
462	6.04872695842649\\
463	6.04872695842835\\
464	6.04872695843014\\
465	6.04872695843184\\
466	6.04872695843347\\
467	6.04872695843503\\
468	6.04872695843652\\
469	6.04872695843795\\
470	6.04872695843932\\
471	6.04872695844063\\
472	6.04872695844188\\
473	6.04872695844308\\
474	6.04872695844423\\
475	6.04872695844533\\
476	6.04872695844638\\
477	6.04872695844739\\
478	6.04872695844835\\
479	6.04872695844927\\
480	6.04872695845016\\
481	6.048726958451\\
482	6.04872695845181\\
483	6.04872695845259\\
484	6.04872695845333\\
485	6.04872695845404\\
486	6.04872695845472\\
487	6.04872695845538\\
488	6.048726958456\\
489	6.0487269584566\\
490	6.04872695845718\\
491	6.04872695845773\\
492	6.04872695845825\\
493	6.04872695845876\\
494	6.04872695845924\\
495	6.0487269584597\\
496	6.04872695846015\\
497	6.04872695846057\\
498	6.04872695846098\\
499	6.04872695846137\\
500	6.04872695846175\\
501	6.04872695846211\\
};
\addlegendentry{$N_t$ = 4, $N_r$ = 2};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_ant_num_nonDIR.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.864\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=8,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	2.60467368510556\\
2	7.48358187011835\\
3	7.50741413861482\\
4	7.51171137361555\\
5	7.51297162521767\\
6	7.51334588483569\\
7	7.51345778281269\\
8	7.51349143449732\\
9	7.5135016093462\\
10	7.51350470135466\\
11	7.51350564545913\\
12	7.51350593502835\\
13	7.51350602422175\\
14	7.51350605180621\\
15	7.51350606036986\\
16	7.51350606303818\\
17	7.51350606387248\\
18	7.5135060641342\\
19	7.51350606421657\\
20	7.51350606424258\\
21	7.51350606425082\\
22	7.51350606425343\\
23	7.51350606425425\\
24	7.51350606425452\\
25	7.51350606425461\\
26	7.51350606425464\\
27	7.51350606425465\\
28	7.51350606425465\\
29	7.51350606425465\\
30	7.51350606425465\\
31	7.51350606425465\\
32	7.51350606425465\\
33	7.51350606425464\\
34	7.51350606425464\\
35	7.51350606425465\\
36	7.51350606425465\\
37	7.51350606425464\\
38	7.51350606425465\\
39	7.51350606425465\\
40	7.51350606425465\\
41	7.51350606425465\\
42	7.51350606425465\\
43	7.51350606425465\\
44	7.51350606425465\\
45	7.51350606425464\\
46	7.51350606425465\\
47	7.51350606425464\\
48	7.51350606425464\\
49	7.51350606425464\\
50	7.51350606425465\\
51	7.51350606425464\\
52	7.51350606425465\\
53	7.51350606425465\\
54	7.51350606425465\\
55	7.51350606425464\\
56	7.51350606425464\\
57	7.51350606425465\\
58	7.51350606425464\\
59	7.51350606425464\\
60	7.51350606425465\\
61	7.51350606425464\\
62	7.51350606425465\\
63	7.51350606425464\\
64	7.51350606425465\\
65	7.51350606425465\\
66	7.51350606425465\\
67	7.51350606425465\\
68	7.51350606425464\\
69	7.51350606425464\\
70	7.51350606425464\\
71	7.51350606425464\\
72	7.51350606425465\\
73	7.51350606425465\\
74	7.51350606425464\\
75	7.51350606425465\\
76	7.51350606425465\\
77	7.51350606425464\\
78	7.51350606425465\\
79	7.51350606425465\\
80	7.51350606425465\\
81	7.51350606425464\\
82	7.51350606425464\\
83	7.51350606425465\\
84	7.51350606425465\\
85	7.51350606425465\\
86	7.51350606425464\\
87	7.51350606425465\\
88	7.51350606425464\\
89	7.51350606425465\\
90	7.51350606425465\\
91	7.51350606425464\\
92	7.51350606425464\\
93	7.51350606425465\\
94	7.51350606425465\\
95	7.51350606425465\\
96	7.51350606425464\\
97	7.51350606425465\\
98	7.51350606425465\\
99	7.51350606425465\\
100	7.51350606425465\\
101	7.51350606425465\\
102	7.51350606425464\\
103	7.51350606425465\\
104	7.51350606425465\\
105	7.51350606425464\\
106	7.51350606425464\\
107	7.51350606425465\\
108	7.51350606425464\\
109	7.51350606425464\\
110	7.51350606425464\\
111	7.51350606425464\\
112	7.51350606425465\\
113	7.51350606425465\\
114	7.51350606425464\\
115	7.51350606425465\\
116	7.51350606425465\\
117	7.51350606425464\\
118	7.51350606425465\\
119	7.51350606425464\\
120	7.51350606425464\\
121	7.51350606425464\\
122	7.51350606425464\\
123	7.51350606425465\\
124	7.51350606425464\\
125	7.51350606425464\\
126	7.51350606425465\\
127	7.51350606425465\\
128	7.51350606425464\\
129	7.51350606425465\\
130	7.51350606425464\\
131	7.51350606425465\\
132	7.51350606425464\\
133	7.51350606425465\\
134	7.51350606425465\\
135	7.51350606425464\\
136	7.51350606425465\\
137	7.51350606425465\\
138	7.51350606425464\\
139	7.51350606425465\\
140	7.51350606425465\\
141	7.51350606425464\\
142	7.51350606425464\\
143	7.51350606425464\\
144	7.51350606425465\\
145	7.51350606425465\\
146	7.51350606425465\\
147	7.51350606425464\\
148	7.51350606425465\\
149	7.51350606425465\\
150	7.51350606425465\\
151	7.51350606425464\\
152	7.51350606425464\\
153	7.51350606425464\\
154	7.51350606425464\\
155	7.51350606425465\\
156	7.51350606425464\\
157	7.51350606425464\\
158	7.51350606425465\\
159	7.51350606425465\\
160	7.51350606425464\\
161	7.51350606425465\\
162	7.51350606425464\\
163	7.51350606425465\\
164	7.51350606425465\\
165	7.51350606425464\\
166	7.51350606425465\\
167	7.51350606425464\\
168	7.51350606425464\\
169	7.51350606425465\\
170	7.51350606425465\\
171	7.51350606425465\\
172	7.51350606425464\\
173	7.51350606425464\\
174	7.51350606425464\\
175	7.51350606425464\\
176	7.51350606425464\\
177	7.51350606425465\\
178	7.51350606425465\\
179	7.51350606425464\\
180	7.51350606425464\\
181	7.51350606425464\\
182	7.51350606425465\\
183	7.51350606425465\\
184	7.51350606425464\\
185	7.51350606425465\\
186	7.51350606425464\\
187	7.51350606425465\\
188	7.51350606425464\\
189	7.51350606425465\\
190	7.51350606425464\\
191	7.51350606425465\\
192	7.51350606425465\\
193	7.51350606425465\\
194	7.51350606425464\\
195	7.51350606425464\\
196	7.51350606425465\\
197	7.51350606425464\\
198	7.51350606425465\\
199	7.51350606425465\\
200	7.51350606425465\\
201	7.51350606425465\\
202	7.51350606425464\\
203	7.51350606425465\\
204	7.51350606425464\\
205	7.51350606425464\\
206	7.51350606425465\\
207	7.51350606425465\\
208	7.51350606425464\\
209	7.51350606425465\\
210	7.51350606425465\\
211	7.51350606425465\\
212	7.51350606425464\\
213	7.51350606425464\\
214	7.51350606425464\\
215	7.51350606425464\\
216	7.51350606425464\\
217	7.51350606425464\\
218	7.51350606425464\\
219	7.51350606425465\\
220	7.51350606425464\\
221	7.51350606425464\\
222	7.51350606425464\\
223	7.51350606425464\\
224	7.51350606425464\\
225	7.51350606425464\\
226	7.51350606425465\\
227	7.51350606425465\\
228	7.51350606425465\\
229	7.51350606425464\\
230	7.51350606425465\\
231	7.51350606425465\\
232	7.51350606425465\\
233	7.51350606425464\\
234	7.51350606425465\\
235	7.51350606425464\\
236	7.51350606425465\\
237	7.51350606425464\\
238	7.51350606425465\\
239	7.51350606425464\\
240	7.51350606425465\\
241	7.51350606425465\\
242	7.51350606425465\\
243	7.51350606425464\\
244	7.51350606425465\\
245	7.51350606425464\\
246	7.51350606425465\\
247	7.51350606425464\\
248	7.51350606425464\\
249	7.51350606425464\\
250	7.51350606425465\\
251	7.51350606425465\\
252	7.51350606425464\\
253	7.51350606425464\\
254	7.51350606425465\\
255	7.51350606425465\\
256	7.51350606425465\\
257	7.51350606425465\\
258	7.51350606425464\\
259	7.51350606425464\\
260	7.51350606425465\\
261	7.51350606425465\\
262	7.51350606425464\\
263	7.51350606425465\\
264	7.51350606425465\\
265	7.51350606425465\\
266	7.51350606425465\\
267	7.51350606425465\\
268	7.51350606425465\\
269	7.51350606425464\\
270	7.51350606425465\\
271	7.51350606425464\\
272	7.51350606425465\\
273	7.51350606425465\\
274	7.51350606425464\\
275	7.51350606425465\\
276	7.51350606425464\\
277	7.51350606425464\\
278	7.51350606425465\\
279	7.51350606425465\\
280	7.51350606425465\\
281	7.51350606425465\\
282	7.51350606425464\\
283	7.51350606425465\\
284	7.51350606425464\\
285	7.51350606425464\\
286	7.51350606425465\\
287	7.51350606425465\\
288	7.51350606425465\\
289	7.51350606425465\\
290	7.51350606425465\\
291	7.51350606425465\\
292	7.51350606425465\\
293	7.51350606425465\\
294	7.51350606425465\\
295	7.51350606425464\\
296	7.51350606425465\\
297	7.51350606425464\\
298	7.51350606425464\\
299	7.51350606425465\\
300	7.51350606425465\\
301	7.51350606425464\\
302	7.51350606425464\\
303	7.51350606425465\\
304	7.51350606425465\\
305	7.51350606425465\\
306	7.51350606425465\\
307	7.51350606425465\\
308	7.51350606425464\\
309	7.51350606425465\\
310	7.51350606425465\\
311	7.51350606425465\\
312	7.51350606425465\\
313	7.51350606425465\\
314	7.51350606425465\\
315	7.51350606425465\\
316	7.51350606425465\\
317	7.51350606425464\\
318	7.51350606425464\\
319	7.51350606425465\\
320	7.51350606425465\\
321	7.51350606425464\\
322	7.51350606425465\\
323	7.51350606425465\\
324	7.51350606425465\\
325	7.51350606425465\\
326	7.51350606425465\\
327	7.51350606425464\\
328	7.51350606425464\\
329	7.51350606425464\\
330	7.51350606425464\\
331	7.51350606425465\\
332	7.51350606425464\\
333	7.51350606425465\\
334	7.51350606425465\\
335	7.51350606425465\\
336	7.51350606425465\\
337	7.51350606425465\\
338	7.51350606425465\\
339	7.51350606425465\\
340	7.51350606425465\\
341	7.51350606425465\\
342	7.51350606425465\\
343	7.51350606425464\\
344	7.51350606425464\\
345	7.51350606425464\\
346	7.51350606425464\\
347	7.51350606425465\\
348	7.51350606425465\\
349	7.51350606425464\\
350	7.51350606425465\\
351	7.51350606425464\\
352	7.51350606425464\\
353	7.51350606425464\\
354	7.51350606425464\\
355	7.51350606425465\\
356	7.51350606425464\\
357	7.51350606425465\\
358	7.51350606425465\\
359	7.51350606425465\\
360	7.51350606425464\\
361	7.51350606425465\\
362	7.51350606425464\\
363	7.51350606425464\\
364	7.51350606425465\\
365	7.51350606425464\\
366	7.51350606425465\\
367	7.51350606425465\\
368	7.51350606425465\\
369	7.51350606425465\\
370	7.51350606425464\\
371	7.51350606425464\\
372	7.51350606425464\\
373	7.51350606425464\\
374	7.51350606425464\\
375	7.51350606425465\\
376	7.51350606425465\\
377	7.51350606425465\\
378	7.51350606425465\\
379	7.51350606425465\\
380	7.51350606425464\\
381	7.51350606425464\\
382	7.51350606425465\\
383	7.51350606425465\\
384	7.51350606425465\\
385	7.51350606425465\\
386	7.51350606425465\\
387	7.51350606425465\\
388	7.51350606425464\\
389	7.51350606425464\\
390	7.51350606425465\\
391	7.51350606425464\\
392	7.51350606425464\\
393	7.51350606425464\\
394	7.51350606425464\\
395	7.51350606425464\\
396	7.51350606425465\\
397	7.51350606425464\\
398	7.51350606425465\\
399	7.51350606425465\\
400	7.51350606425464\\
401	7.51350606425464\\
402	7.51350606425464\\
403	7.51350606425465\\
404	7.51350606425464\\
405	7.51350606425464\\
406	7.51350606425465\\
407	7.51350606425464\\
408	7.51350606425464\\
409	7.51350606425465\\
410	7.51350606425464\\
411	7.51350606425465\\
412	7.51350606425464\\
413	7.51350606425465\\
414	7.51350606425465\\
415	7.51350606425464\\
416	7.51350606425465\\
417	7.51350606425465\\
418	7.51350606425464\\
419	7.51350606425465\\
420	7.51350606425465\\
421	7.51350606425465\\
422	7.51350606425464\\
423	7.51350606425464\\
424	7.51350606425465\\
425	7.51350606425465\\
426	7.51350606425465\\
427	7.51350606425465\\
428	7.51350606425464\\
429	7.51350606425464\\
430	7.51350606425465\\
431	7.51350606425464\\
432	7.51350606425465\\
433	7.51350606425464\\
434	7.51350606425465\\
435	7.51350606425464\\
436	7.51350606425464\\
437	7.51350606425465\\
438	7.51350606425465\\
439	7.51350606425465\\
440	7.51350606425464\\
441	7.51350606425464\\
442	7.51350606425465\\
443	7.51350606425465\\
444	7.51350606425465\\
445	7.51350606425465\\
446	7.51350606425465\\
447	7.51350606425465\\
448	7.51350606425465\\
449	7.51350606425465\\
450	7.51350606425465\\
451	7.51350606425464\\
452	7.51350606425465\\
453	7.51350606425465\\
454	7.51350606425464\\
455	7.51350606425464\\
456	7.51350606425464\\
457	7.51350606425464\\
458	7.51350606425465\\
459	7.51350606425464\\
460	7.51350606425465\\
461	7.51350606425465\\
462	7.51350606425465\\
463	7.51350606425464\\
464	7.51350606425464\\
465	7.51350606425465\\
466	7.51350606425465\\
467	7.51350606425465\\
468	7.51350606425465\\
469	7.51350606425465\\
470	7.51350606425465\\
471	7.51350606425464\\
472	7.51350606425464\\
473	7.51350606425464\\
474	7.51350606425465\\
475	7.51350606425464\\
476	7.51350606425464\\
477	7.51350606425465\\
478	7.51350606425465\\
479	7.51350606425464\\
480	7.51350606425465\\
481	7.51350606425465\\
482	7.51350606425465\\
483	7.51350606425464\\
484	7.51350606425465\\
485	7.51350606425464\\
486	7.51350606425464\\
487	7.51350606425465\\
488	7.51350606425464\\
489	7.51350606425465\\
490	7.51350606425465\\
491	7.51350606425465\\
492	7.51350606425465\\
493	7.51350606425464\\
494	7.51350606425464\\
495	7.51350606425464\\
496	7.51350606425464\\
497	7.51350606425464\\
498	7.51350606425464\\
499	7.51350606425464\\
500	7.51350606425465\\
501	7.51350606425464\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 8};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	1.79525241249801\\
2	6.57572641169882\\
3	6.59831881908355\\
4	6.60309770141104\\
5	6.60454881393797\\
6	6.60499671464878\\
7	6.60513569006881\\
8	6.60517898433852\\
9	6.60519252145238\\
10	6.60519676920355\\
11	6.60519810665524\\
12	6.60519852916338\\
13	6.60519866306397\\
14	6.60519870563095\\
15	6.60519871920344\\
16	6.60519872354351\\
17	6.60519872493518\\
18	6.60519872538262\\
19	6.60519872552686\\
20	6.60519872557347\\
21	6.60519872558856\\
22	6.60519872559347\\
23	6.60519872559506\\
24	6.60519872559558\\
25	6.60519872559575\\
26	6.6051987255958\\
27	6.60519872559582\\
28	6.60519872559583\\
29	6.60519872559584\\
30	6.60519872559584\\
31	6.60519872559583\\
32	6.60519872559583\\
33	6.60519872559583\\
34	6.60519872559583\\
35	6.60519872559583\\
36	6.60519872559583\\
37	6.60519872559583\\
38	6.60519872559583\\
39	6.60519872559583\\
40	6.60519872559583\\
41	6.60519872559583\\
42	6.60519872559583\\
43	6.60519872559583\\
44	6.60519872559583\\
45	6.60519872559583\\
46	6.60519872559583\\
47	6.60519872559583\\
48	6.60519872559583\\
49	6.60519872559583\\
50	6.60519872559583\\
51	6.60519872559583\\
52	6.60519872559583\\
53	6.60519872559583\\
54	6.60519872559583\\
55	6.60519872559583\\
56	6.60519872559583\\
57	6.60519872559583\\
58	6.60519872559583\\
59	6.60519872559583\\
60	6.60519872559583\\
61	6.60519872559583\\
62	6.60519872559583\\
63	6.60519872559584\\
64	6.60519872559583\\
65	6.60519872559583\\
66	6.60519872559583\\
67	6.60519872559583\\
68	6.60519872559583\\
69	6.60519872559584\\
70	6.60519872559583\\
71	6.60519872559583\\
72	6.60519872559583\\
73	6.60519872559583\\
74	6.60519872559583\\
75	6.60519872559583\\
76	6.60519872559583\\
77	6.60519872559583\\
78	6.60519872559583\\
79	6.60519872559583\\
80	6.60519872559583\\
81	6.60519872559583\\
82	6.60519872559583\\
83	6.60519872559583\\
84	6.60519872559583\\
85	6.60519872559583\\
86	6.60519872559583\\
87	6.60519872559583\\
88	6.60519872559583\\
89	6.60519872559583\\
90	6.60519872559583\\
91	6.60519872559583\\
92	6.60519872559583\\
93	6.60519872559583\\
94	6.60519872559583\\
95	6.60519872559583\\
96	6.60519872559583\\
97	6.60519872559583\\
98	6.60519872559583\\
99	6.60519872559583\\
100	6.60519872559583\\
101	6.60519872559583\\
102	6.60519872559583\\
103	6.60519872559583\\
104	6.60519872559583\\
105	6.60519872559583\\
106	6.60519872559583\\
107	6.60519872559583\\
108	6.60519872559583\\
109	6.60519872559583\\
110	6.60519872559583\\
111	6.60519872559583\\
112	6.60519872559583\\
113	6.60519872559583\\
114	6.60519872559583\\
115	6.60519872559583\\
116	6.60519872559583\\
117	6.60519872559583\\
118	6.60519872559583\\
119	6.60519872559583\\
120	6.60519872559583\\
121	6.60519872559583\\
122	6.60519872559583\\
123	6.60519872559583\\
124	6.60519872559583\\
125	6.60519872559583\\
126	6.60519872559583\\
127	6.60519872559583\\
128	6.60519872559583\\
129	6.60519872559584\\
130	6.60519872559583\\
131	6.60519872559583\\
132	6.60519872559583\\
133	6.60519872559583\\
134	6.60519872559583\\
135	6.60519872559583\\
136	6.60519872559583\\
137	6.60519872559583\\
138	6.60519872559583\\
139	6.60519872559583\\
140	6.60519872559583\\
141	6.60519872559583\\
142	6.60519872559583\\
143	6.60519872559583\\
144	6.60519872559583\\
145	6.60519872559583\\
146	6.60519872559583\\
147	6.60519872559583\\
148	6.60519872559583\\
149	6.60519872559584\\
150	6.60519872559583\\
151	6.60519872559583\\
152	6.60519872559583\\
153	6.60519872559583\\
154	6.60519872559583\\
155	6.60519872559583\\
156	6.60519872559583\\
157	6.60519872559583\\
158	6.60519872559583\\
159	6.60519872559583\\
160	6.60519872559583\\
161	6.60519872559583\\
162	6.60519872559583\\
163	6.60519872559583\\
164	6.60519872559583\\
165	6.60519872559584\\
166	6.60519872559583\\
167	6.60519872559583\\
168	6.60519872559583\\
169	6.60519872559583\\
170	6.60519872559583\\
171	6.60519872559583\\
172	6.60519872559583\\
173	6.60519872559583\\
174	6.60519872559583\\
175	6.60519872559583\\
176	6.60519872559583\\
177	6.60519872559583\\
178	6.60519872559583\\
179	6.60519872559583\\
180	6.60519872559583\\
181	6.60519872559583\\
182	6.60519872559583\\
183	6.60519872559583\\
184	6.60519872559583\\
185	6.60519872559583\\
186	6.60519872559583\\
187	6.60519872559583\\
188	6.60519872559583\\
189	6.60519872559583\\
190	6.60519872559583\\
191	6.60519872559583\\
192	6.60519872559583\\
193	6.60519872559583\\
194	6.60519872559583\\
195	6.60519872559583\\
196	6.60519872559583\\
197	6.60519872559583\\
198	6.60519872559583\\
199	6.60519872559583\\
200	6.60519872559583\\
201	6.60519872559583\\
202	6.60519872559583\\
203	6.60519872559583\\
204	6.60519872559583\\
205	6.60519872559583\\
206	6.60519872559583\\
207	6.60519872559583\\
208	6.60519872559583\\
209	6.60519872559583\\
210	6.60519872559583\\
211	6.60519872559583\\
212	6.60519872559583\\
213	6.60519872559583\\
214	6.60519872559583\\
215	6.60519872559583\\
216	6.60519872559583\\
217	6.60519872559583\\
218	6.60519872559583\\
219	6.60519872559583\\
220	6.60519872559583\\
221	6.60519872559583\\
222	6.60519872559583\\
223	6.60519872559583\\
224	6.60519872559583\\
225	6.60519872559583\\
226	6.60519872559583\\
227	6.60519872559584\\
228	6.60519872559583\\
229	6.60519872559583\\
230	6.60519872559583\\
231	6.60519872559583\\
232	6.60519872559583\\
233	6.60519872559583\\
234	6.60519872559583\\
235	6.60519872559583\\
236	6.60519872559583\\
237	6.60519872559583\\
238	6.60519872559583\\
239	6.60519872559583\\
240	6.60519872559583\\
241	6.60519872559583\\
242	6.60519872559583\\
243	6.60519872559583\\
244	6.60519872559583\\
245	6.60519872559583\\
246	6.60519872559583\\
247	6.60519872559583\\
248	6.60519872559583\\
249	6.60519872559583\\
250	6.60519872559583\\
251	6.60519872559583\\
252	6.60519872559583\\
253	6.60519872559583\\
254	6.60519872559583\\
255	6.60519872559583\\
256	6.60519872559583\\
257	6.60519872559583\\
258	6.60519872559583\\
259	6.60519872559583\\
260	6.60519872559583\\
261	6.60519872559583\\
262	6.60519872559583\\
263	6.60519872559583\\
264	6.60519872559583\\
265	6.60519872559583\\
266	6.60519872559583\\
267	6.60519872559583\\
268	6.60519872559583\\
269	6.60519872559583\\
270	6.60519872559583\\
271	6.60519872559583\\
272	6.60519872559583\\
273	6.60519872559583\\
274	6.60519872559583\\
275	6.60519872559583\\
276	6.60519872559583\\
277	6.60519872559583\\
278	6.60519872559583\\
279	6.60519872559583\\
280	6.60519872559583\\
281	6.60519872559583\\
282	6.60519872559583\\
283	6.60519872559583\\
284	6.60519872559583\\
285	6.60519872559583\\
286	6.60519872559583\\
287	6.60519872559583\\
288	6.60519872559583\\
289	6.60519872559583\\
290	6.60519872559583\\
291	6.60519872559583\\
292	6.60519872559583\\
293	6.60519872559583\\
294	6.60519872559583\\
295	6.60519872559583\\
296	6.60519872559583\\
297	6.60519872559583\\
298	6.60519872559583\\
299	6.60519872559583\\
300	6.60519872559583\\
301	6.60519872559583\\
302	6.60519872559583\\
303	6.60519872559583\\
304	6.60519872559583\\
305	6.60519872559583\\
306	6.60519872559583\\
307	6.60519872559583\\
308	6.60519872559583\\
309	6.60519872559583\\
310	6.60519872559583\\
311	6.60519872559583\\
312	6.60519872559583\\
313	6.60519872559583\\
314	6.60519872559583\\
315	6.60519872559583\\
316	6.60519872559583\\
317	6.60519872559583\\
318	6.60519872559583\\
319	6.60519872559583\\
320	6.60519872559583\\
321	6.60519872559583\\
322	6.60519872559583\\
323	6.60519872559583\\
324	6.60519872559583\\
325	6.60519872559584\\
326	6.60519872559583\\
327	6.60519872559583\\
328	6.60519872559583\\
329	6.60519872559583\\
330	6.60519872559583\\
331	6.60519872559583\\
332	6.60519872559583\\
333	6.60519872559583\\
334	6.60519872559583\\
335	6.60519872559583\\
336	6.60519872559583\\
337	6.60519872559583\\
338	6.60519872559583\\
339	6.60519872559583\\
340	6.60519872559583\\
341	6.60519872559583\\
342	6.60519872559583\\
343	6.60519872559583\\
344	6.60519872559583\\
345	6.60519872559583\\
346	6.60519872559583\\
347	6.60519872559583\\
348	6.60519872559584\\
349	6.60519872559583\\
350	6.60519872559583\\
351	6.60519872559583\\
352	6.60519872559583\\
353	6.60519872559583\\
354	6.60519872559583\\
355	6.60519872559583\\
356	6.60519872559583\\
357	6.60519872559583\\
358	6.60519872559583\\
359	6.60519872559583\\
360	6.60519872559583\\
361	6.60519872559583\\
362	6.60519872559583\\
363	6.60519872559583\\
364	6.60519872559583\\
365	6.60519872559583\\
366	6.60519872559583\\
367	6.60519872559583\\
368	6.60519872559583\\
369	6.60519872559583\\
370	6.60519872559583\\
371	6.60519872559583\\
372	6.60519872559583\\
373	6.60519872559583\\
374	6.60519872559583\\
375	6.60519872559583\\
376	6.60519872559583\\
377	6.60519872559583\\
378	6.60519872559583\\
379	6.60519872559583\\
380	6.60519872559583\\
381	6.60519872559583\\
382	6.60519872559583\\
383	6.60519872559583\\
384	6.60519872559583\\
385	6.60519872559583\\
386	6.60519872559583\\
387	6.60519872559583\\
388	6.60519872559583\\
389	6.60519872559583\\
390	6.60519872559583\\
391	6.60519872559583\\
392	6.60519872559583\\
393	6.60519872559583\\
394	6.60519872559584\\
395	6.60519872559583\\
396	6.60519872559583\\
397	6.60519872559583\\
398	6.60519872559583\\
399	6.60519872559583\\
400	6.60519872559583\\
401	6.60519872559583\\
402	6.60519872559583\\
403	6.60519872559583\\
404	6.60519872559583\\
405	6.60519872559583\\
406	6.60519872559583\\
407	6.60519872559583\\
408	6.60519872559583\\
409	6.60519872559583\\
410	6.60519872559583\\
411	6.60519872559583\\
412	6.60519872559583\\
413	6.60519872559583\\
414	6.60519872559583\\
415	6.60519872559583\\
416	6.60519872559583\\
417	6.60519872559583\\
418	6.60519872559583\\
419	6.60519872559583\\
420	6.60519872559583\\
421	6.60519872559583\\
422	6.60519872559583\\
423	6.60519872559583\\
424	6.60519872559583\\
425	6.60519872559583\\
426	6.60519872559583\\
427	6.60519872559583\\
428	6.60519872559583\\
429	6.60519872559583\\
430	6.60519872559583\\
431	6.60519872559583\\
432	6.60519872559583\\
433	6.60519872559583\\
434	6.60519872559583\\
435	6.60519872559583\\
436	6.60519872559583\\
437	6.60519872559583\\
438	6.60519872559583\\
439	6.60519872559583\\
440	6.60519872559583\\
441	6.60519872559583\\
442	6.60519872559583\\
443	6.60519872559583\\
444	6.60519872559583\\
445	6.60519872559583\\
446	6.60519872559583\\
447	6.60519872559583\\
448	6.60519872559583\\
449	6.60519872559583\\
450	6.60519872559583\\
451	6.60519872559583\\
452	6.60519872559583\\
453	6.60519872559583\\
454	6.60519872559583\\
455	6.60519872559583\\
456	6.60519872559583\\
457	6.60519872559583\\
458	6.60519872559583\\
459	6.60519872559583\\
460	6.60519872559583\\
461	6.60519872559583\\
462	6.60519872559583\\
463	6.60519872559583\\
464	6.60519872559583\\
465	6.60519872559583\\
466	6.60519872559583\\
467	6.60519872559583\\
468	6.60519872559583\\
469	6.60519872559583\\
470	6.60519872559583\\
471	6.60519872559583\\
472	6.60519872559583\\
473	6.60519872559583\\
474	6.60519872559583\\
475	6.60519872559583\\
476	6.60519872559584\\
477	6.60519872559583\\
478	6.60519872559583\\
479	6.60519872559583\\
480	6.60519872559583\\
481	6.60519872559583\\
482	6.60519872559583\\
483	6.60519872559583\\
484	6.60519872559583\\
485	6.60519872559583\\
486	6.60519872559583\\
487	6.60519872559583\\
488	6.60519872559583\\
489	6.60519872559583\\
490	6.60519872559583\\
491	6.60519872559583\\
492	6.60519872559583\\
493	6.60519872559583\\
494	6.60519872559583\\
495	6.60519872559583\\
496	6.60519872559583\\
497	6.60519872559583\\
498	6.60519872559583\\
499	6.60519872559583\\
500	6.60519872559583\\
501	6.60519872559583\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 4};

\addplot [color=blue,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.76769830196803\\
2	5.68271037752869\\
3	5.70358595301427\\
4	5.70764565634266\\
5	5.70909760297298\\
6	5.70962945978204\\
7	5.7098260990992\\
8	5.70989917232596\\
9	5.70992645068598\\
10	5.70993669482844\\
11	5.70994056873079\\
12	5.70994204584303\\
13	5.70994261480366\\
14	5.7099428367896\\
15	5.70994292485308\\
16	5.70994296055835\\
17	5.709942975451\\
18	5.70994298188919\\
19	5.70994298479509\\
20	5.70994298617194\\
21	5.70994298685807\\
22	5.70994298721684\\
23	5.70994298741251\\
24	5.70994298752297\\
25	5.709942987587\\
26	5.70994298762484\\
27	5.70994298764752\\
28	5.70994298766124\\
29	5.7099429876696\\
30	5.70994298767472\\
31	5.70994298767787\\
32	5.70994298767981\\
33	5.709942987681\\
34	5.70994298768174\\
35	5.7099429876822\\
36	5.70994298768248\\
37	5.70994298768265\\
38	5.70994298768276\\
39	5.70994298768282\\
40	5.70994298768287\\
41	5.70994298768289\\
42	5.7099429876829\\
43	5.70994298768291\\
44	5.70994298768292\\
45	5.70994298768293\\
46	5.70994298768293\\
47	5.70994298768293\\
48	5.70994298768293\\
49	5.70994298768293\\
50	5.70994298768293\\
51	5.70994298768293\\
52	5.70994298768293\\
53	5.70994298768293\\
54	5.70994298768293\\
55	5.70994298768293\\
56	5.70994298768293\\
57	5.70994298768293\\
58	5.70994298768293\\
59	5.70994298768293\\
60	5.70994298768293\\
61	5.70994298768293\\
62	5.70994298768293\\
63	5.70994298768293\\
64	5.70994298768293\\
65	5.70994298768293\\
66	5.70994298768293\\
67	5.70994298768293\\
68	5.70994298768293\\
69	5.70994298768293\\
70	5.70994298768293\\
71	5.70994298768293\\
72	5.70994298768293\\
73	5.70994298768293\\
74	5.70994298768293\\
75	5.70994298768293\\
76	5.70994298768293\\
77	5.70994298768293\\
78	5.70994298768293\\
79	5.70994298768293\\
80	5.70994298768293\\
81	5.70994298768293\\
82	5.70994298768293\\
83	5.70994298768293\\
84	5.70994298768293\\
85	5.70994298768293\\
86	5.70994298768293\\
87	5.70994298768293\\
88	5.70994298768293\\
89	5.70994298768293\\
90	5.70994298768293\\
91	5.70994298768293\\
92	5.70994298768293\\
93	5.70994298768293\\
94	5.70994298768293\\
95	5.70994298768293\\
96	5.70994298768293\\
97	5.70994298768293\\
98	5.70994298768293\\
99	5.70994298768293\\
100	5.70994298768293\\
101	5.70994298768293\\
102	5.70994298768293\\
103	5.70994298768293\\
104	5.70994298768293\\
105	5.70994298768293\\
106	5.70994298768293\\
107	5.70994298768293\\
108	5.70994298768293\\
109	5.70994298768293\\
110	5.70994298768293\\
111	5.70994298768293\\
112	5.70994298768293\\
113	5.70994298768293\\
114	5.70994298768293\\
115	5.70994298768293\\
116	5.70994298768293\\
117	5.70994298768293\\
118	5.70994298768293\\
119	5.70994298768293\\
120	5.70994298768293\\
121	5.70994298768293\\
122	5.70994298768293\\
123	5.70994298768293\\
124	5.70994298768293\\
125	5.70994298768293\\
126	5.70994298768293\\
127	5.70994298768293\\
128	5.70994298768293\\
129	5.70994298768293\\
130	5.70994298768293\\
131	5.70994298768293\\
132	5.70994298768293\\
133	5.70994298768293\\
134	5.70994298768293\\
135	5.70994298768293\\
136	5.70994298768293\\
137	5.70994298768293\\
138	5.70994298768293\\
139	5.70994298768293\\
140	5.70994298768293\\
141	5.70994298768293\\
142	5.70994298768293\\
143	5.70994298768293\\
144	5.70994298768293\\
145	5.70994298768293\\
146	5.70994298768293\\
147	5.70994298768293\\
148	5.70994298768293\\
149	5.70994298768293\\
150	5.70994298768293\\
151	5.70994298768293\\
152	5.70994298768293\\
153	5.70994298768293\\
154	5.70994298768293\\
155	5.70994298768293\\
156	5.70994298768293\\
157	5.70994298768293\\
158	5.70994298768293\\
159	5.70994298768293\\
160	5.70994298768293\\
161	5.70994298768293\\
162	5.70994298768293\\
163	5.70994298768293\\
164	5.70994298768293\\
165	5.70994298768293\\
166	5.70994298768293\\
167	5.70994298768293\\
168	5.70994298768293\\
169	5.70994298768293\\
170	5.70994298768293\\
171	5.70994298768293\\
172	5.70994298768293\\
173	5.70994298768293\\
174	5.70994298768293\\
175	5.70994298768293\\
176	5.70994298768293\\
177	5.70994298768293\\
178	5.70994298768293\\
179	5.70994298768293\\
180	5.70994298768293\\
181	5.70994298768293\\
182	5.70994298768293\\
183	5.70994298768293\\
184	5.70994298768293\\
185	5.70994298768293\\
186	5.70994298768293\\
187	5.70994298768293\\
188	5.70994298768293\\
189	5.70994298768293\\
190	5.70994298768293\\
191	5.70994298768293\\
192	5.70994298768293\\
193	5.70994298768293\\
194	5.70994298768293\\
195	5.70994298768293\\
196	5.70994298768293\\
197	5.70994298768293\\
198	5.70994298768293\\
199	5.70994298768293\\
200	5.70994298768293\\
201	5.70994298768293\\
202	5.70994298768293\\
203	5.70994298768293\\
204	5.70994298768293\\
205	5.70994298768293\\
206	5.70994298768293\\
207	5.70994298768293\\
208	5.70994298768293\\
209	5.70994298768293\\
210	5.70994298768293\\
211	5.70994298768293\\
212	5.70994298768293\\
213	5.70994298768293\\
214	5.70994298768293\\
215	5.70994298768293\\
216	5.70994298768293\\
217	5.70994298768293\\
218	5.70994298768293\\
219	5.70994298768293\\
220	5.70994298768293\\
221	5.70994298768293\\
222	5.70994298768293\\
223	5.70994298768293\\
224	5.70994298768293\\
225	5.70994298768293\\
226	5.70994298768293\\
227	5.70994298768293\\
228	5.70994298768293\\
229	5.70994298768293\\
230	5.70994298768293\\
231	5.70994298768293\\
232	5.70994298768293\\
233	5.70994298768293\\
234	5.70994298768293\\
235	5.70994298768293\\
236	5.70994298768293\\
237	5.70994298768293\\
238	5.70994298768293\\
239	5.70994298768293\\
240	5.70994298768293\\
241	5.70994298768293\\
242	5.70994298768293\\
243	5.70994298768293\\
244	5.70994298768293\\
245	5.70994298768293\\
246	5.70994298768293\\
247	5.70994298768293\\
248	5.70994298768293\\
249	5.70994298768293\\
250	5.70994298768293\\
251	5.70994298768293\\
252	5.70994298768293\\
253	5.70994298768293\\
254	5.70994298768293\\
255	5.70994298768293\\
256	5.70994298768293\\
257	5.70994298768293\\
258	5.70994298768293\\
259	5.70994298768293\\
260	5.70994298768293\\
261	5.70994298768293\\
262	5.70994298768293\\
263	5.70994298768293\\
264	5.70994298768293\\
265	5.70994298768293\\
266	5.70994298768293\\
267	5.70994298768293\\
268	5.70994298768293\\
269	5.70994298768293\\
270	5.70994298768293\\
271	5.70994298768293\\
272	5.70994298768293\\
273	5.70994298768293\\
274	5.70994298768293\\
275	5.70994298768293\\
276	5.70994298768293\\
277	5.70994298768293\\
278	5.70994298768293\\
279	5.70994298768293\\
280	5.70994298768293\\
281	5.70994298768293\\
282	5.70994298768293\\
283	5.70994298768293\\
284	5.70994298768293\\
285	5.70994298768293\\
286	5.70994298768293\\
287	5.70994298768293\\
288	5.70994298768293\\
289	5.70994298768293\\
290	5.70994298768293\\
291	5.70994298768293\\
292	5.70994298768293\\
293	5.70994298768293\\
294	5.70994298768293\\
295	5.70994298768293\\
296	5.70994298768293\\
297	5.70994298768293\\
298	5.70994298768293\\
299	5.70994298768293\\
300	5.70994298768293\\
301	5.70994298768293\\
302	5.70994298768293\\
303	5.70994298768293\\
304	5.70994298768293\\
305	5.70994298768293\\
306	5.70994298768293\\
307	5.70994298768293\\
308	5.70994298768293\\
309	5.70994298768293\\
310	5.70994298768293\\
311	5.70994298768293\\
312	5.70994298768293\\
313	5.70994298768293\\
314	5.70994298768293\\
315	5.70994298768293\\
316	5.70994298768293\\
317	5.70994298768293\\
318	5.70994298768293\\
319	5.70994298768293\\
320	5.70994298768293\\
321	5.70994298768293\\
322	5.70994298768293\\
323	5.70994298768293\\
324	5.70994298768293\\
325	5.70994298768293\\
326	5.70994298768293\\
327	5.70994298768293\\
328	5.70994298768293\\
329	5.70994298768293\\
330	5.70994298768293\\
331	5.70994298768293\\
332	5.70994298768293\\
333	5.70994298768293\\
334	5.70994298768293\\
335	5.70994298768293\\
336	5.70994298768293\\
337	5.70994298768293\\
338	5.70994298768293\\
339	5.70994298768293\\
340	5.70994298768293\\
341	5.70994298768293\\
342	5.70994298768293\\
343	5.70994298768293\\
344	5.70994298768293\\
345	5.70994298768293\\
346	5.70994298768293\\
347	5.70994298768293\\
348	5.70994298768293\\
349	5.70994298768293\\
350	5.70994298768293\\
351	5.70994298768293\\
352	5.70994298768293\\
353	5.70994298768293\\
354	5.70994298768293\\
355	5.70994298768293\\
356	5.70994298768293\\
357	5.70994298768293\\
358	5.70994298768293\\
359	5.70994298768293\\
360	5.70994298768293\\
361	5.70994298768293\\
362	5.70994298768293\\
363	5.70994298768293\\
364	5.70994298768293\\
365	5.70994298768293\\
366	5.70994298768293\\
367	5.70994298768293\\
368	5.70994298768293\\
369	5.70994298768293\\
370	5.70994298768293\\
371	5.70994298768293\\
372	5.70994298768293\\
373	5.70994298768293\\
374	5.70994298768293\\
375	5.70994298768293\\
376	5.70994298768293\\
377	5.70994298768293\\
378	5.70994298768293\\
379	5.70994298768293\\
380	5.70994298768293\\
381	5.70994298768293\\
382	5.70994298768293\\
383	5.70994298768293\\
384	5.70994298768293\\
385	5.70994298768293\\
386	5.70994298768293\\
387	5.70994298768293\\
388	5.70994298768293\\
389	5.70994298768293\\
390	5.70994298768293\\
391	5.70994298768293\\
392	5.70994298768293\\
393	5.70994298768293\\
394	5.70994298768293\\
395	5.70994298768293\\
396	5.70994298768293\\
397	5.70994298768293\\
398	5.70994298768293\\
399	5.70994298768293\\
400	5.70994298768293\\
401	5.70994298768293\\
402	5.70994298768293\\
403	5.70994298768293\\
404	5.70994298768293\\
405	5.70994298768293\\
406	5.70994298768293\\
407	5.70994298768293\\
408	5.70994298768293\\
409	5.70994298768293\\
410	5.70994298768293\\
411	5.70994298768293\\
412	5.70994298768293\\
413	5.70994298768293\\
414	5.70994298768293\\
415	5.70994298768293\\
416	5.70994298768293\\
417	5.70994298768293\\
418	5.70994298768293\\
419	5.70994298768293\\
420	5.70994298768293\\
421	5.70994298768293\\
422	5.70994298768293\\
423	5.70994298768293\\
424	5.70994298768293\\
425	5.70994298768293\\
426	5.70994298768293\\
427	5.70994298768293\\
428	5.70994298768293\\
429	5.70994298768293\\
430	5.70994298768293\\
431	5.70994298768293\\
432	5.70994298768293\\
433	5.70994298768293\\
434	5.70994298768293\\
435	5.70994298768293\\
436	5.70994298768293\\
437	5.70994298768293\\
438	5.70994298768293\\
439	5.70994298768293\\
440	5.70994298768293\\
441	5.70994298768293\\
442	5.70994298768293\\
443	5.70994298768293\\
444	5.70994298768293\\
445	5.70994298768293\\
446	5.70994298768293\\
447	5.70994298768293\\
448	5.70994298768293\\
449	5.70994298768293\\
450	5.70994298768293\\
451	5.70994298768293\\
452	5.70994298768293\\
453	5.70994298768293\\
454	5.70994298768293\\
455	5.70994298768293\\
456	5.70994298768293\\
457	5.70994298768293\\
458	5.70994298768293\\
459	5.70994298768293\\
460	5.70994298768293\\
461	5.70994298768293\\
462	5.70994298768293\\
463	5.70994298768293\\
464	5.70994298768293\\
465	5.70994298768293\\
466	5.70994298768293\\
467	5.70994298768293\\
468	5.70994298768293\\
469	5.70994298768293\\
470	5.70994298768293\\
471	5.70994298768293\\
472	5.70994298768293\\
473	5.70994298768293\\
474	5.70994298768293\\
475	5.70994298768293\\
476	5.70994298768293\\
477	5.70994298768293\\
478	5.70994298768293\\
479	5.70994298768293\\
480	5.70994298768293\\
481	5.70994298768293\\
482	5.70994298768293\\
483	5.70994298768293\\
484	5.70994298768293\\
485	5.70994298768293\\
486	5.70994298768293\\
487	5.70994298768293\\
488	5.70994298768293\\
489	5.70994298768293\\
490	5.70994298768293\\
491	5.70994298768293\\
492	5.70994298768293\\
493	5.70994298768293\\
494	5.70994298768293\\
495	5.70994298768293\\
496	5.70994298768293\\
497	5.70994298768293\\
498	5.70994298768293\\
499	5.70994298768293\\
500	5.70994298768293\\
501	5.70994298768293\\
};
\addlegendentry{$N_t$ = 4, $N_r$ = 4};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.13145483926872\\
2	5.76707859587579\\
3	5.79297006806176\\
4	5.79931005657687\\
5	5.80124302337373\\
6	5.80184814285306\\
7	5.80203924100317\\
8	5.80209987363645\\
9	5.80211918144995\\
10	5.80212535020419\\
11	5.80212732737016\\
12	5.80212796304558\\
13	5.80212816804132\\
14	5.80212823434572\\
15	5.80212825585359\\
16	5.80212826285007\\
17	5.80212826513229\\
18	5.80212826587872\\
19	5.80212826612349\\
20	5.80212826620395\\
21	5.80212826623048\\
22	5.80212826623924\\
23	5.80212826624214\\
24	5.8021282662431\\
25	5.80212826624342\\
26	5.80212826624352\\
27	5.80212826624356\\
28	5.80212826624357\\
29	5.80212826624358\\
30	5.80212826624358\\
31	5.80212826624358\\
32	5.80212826624358\\
33	5.80212826624358\\
34	5.80212826624358\\
35	5.80212826624358\\
36	5.80212826624358\\
37	5.80212826624358\\
38	5.80212826624358\\
39	5.80212826624358\\
40	5.80212826624358\\
41	5.80212826624358\\
42	5.80212826624358\\
43	5.80212826624358\\
44	5.80212826624358\\
45	5.80212826624358\\
46	5.80212826624358\\
47	5.80212826624358\\
48	5.80212826624358\\
49	5.80212826624358\\
50	5.80212826624358\\
51	5.80212826624358\\
52	5.80212826624357\\
53	5.80212826624358\\
54	5.80212826624358\\
55	5.80212826624358\\
56	5.80212826624358\\
57	5.80212826624358\\
58	5.80212826624358\\
59	5.80212826624358\\
60	5.80212826624358\\
61	5.80212826624358\\
62	5.80212826624358\\
63	5.80212826624358\\
64	5.80212826624358\\
65	5.80212826624358\\
66	5.80212826624358\\
67	5.80212826624358\\
68	5.80212826624358\\
69	5.80212826624358\\
70	5.80212826624358\\
71	5.80212826624358\\
72	5.80212826624358\\
73	5.80212826624358\\
74	5.80212826624358\\
75	5.80212826624358\\
76	5.80212826624358\\
77	5.80212826624358\\
78	5.80212826624358\\
79	5.80212826624358\\
80	5.80212826624358\\
81	5.80212826624358\\
82	5.80212826624358\\
83	5.80212826624358\\
84	5.80212826624358\\
85	5.80212826624358\\
86	5.80212826624357\\
87	5.80212826624358\\
88	5.80212826624358\\
89	5.80212826624358\\
90	5.80212826624358\\
91	5.80212826624358\\
92	5.80212826624358\\
93	5.80212826624358\\
94	5.80212826624357\\
95	5.80212826624358\\
96	5.80212826624358\\
97	5.80212826624358\\
98	5.80212826624358\\
99	5.80212826624358\\
100	5.80212826624358\\
101	5.80212826624358\\
102	5.80212826624358\\
103	5.80212826624358\\
104	5.80212826624358\\
105	5.80212826624358\\
106	5.80212826624358\\
107	5.80212826624358\\
108	5.80212826624358\\
109	5.80212826624358\\
110	5.80212826624358\\
111	5.80212826624358\\
112	5.80212826624358\\
113	5.80212826624358\\
114	5.80212826624357\\
115	5.80212826624358\\
116	5.80212826624358\\
117	5.80212826624358\\
118	5.80212826624358\\
119	5.80212826624358\\
120	5.80212826624358\\
121	5.80212826624358\\
122	5.80212826624358\\
123	5.80212826624358\\
124	5.80212826624358\\
125	5.80212826624358\\
126	5.80212826624358\\
127	5.80212826624358\\
128	5.80212826624358\\
129	5.80212826624358\\
130	5.80212826624358\\
131	5.80212826624358\\
132	5.80212826624358\\
133	5.80212826624358\\
134	5.80212826624358\\
135	5.80212826624358\\
136	5.80212826624358\\
137	5.80212826624358\\
138	5.80212826624358\\
139	5.80212826624358\\
140	5.80212826624358\\
141	5.80212826624358\\
142	5.80212826624358\\
143	5.80212826624358\\
144	5.80212826624358\\
145	5.80212826624358\\
146	5.80212826624358\\
147	5.80212826624358\\
148	5.80212826624358\\
149	5.80212826624358\\
150	5.80212826624358\\
151	5.80212826624358\\
152	5.80212826624358\\
153	5.80212826624358\\
154	5.80212826624358\\
155	5.80212826624358\\
156	5.80212826624358\\
157	5.80212826624358\\
158	5.80212826624358\\
159	5.80212826624358\\
160	5.80212826624358\\
161	5.80212826624358\\
162	5.80212826624358\\
163	5.80212826624358\\
164	5.80212826624357\\
165	5.80212826624358\\
166	5.80212826624358\\
167	5.80212826624358\\
168	5.80212826624358\\
169	5.80212826624358\\
170	5.80212826624358\\
171	5.80212826624358\\
172	5.80212826624358\\
173	5.80212826624358\\
174	5.80212826624358\\
175	5.80212826624358\\
176	5.80212826624358\\
177	5.80212826624358\\
178	5.80212826624358\\
179	5.80212826624358\\
180	5.80212826624358\\
181	5.80212826624358\\
182	5.80212826624358\\
183	5.80212826624358\\
184	5.80212826624358\\
185	5.80212826624358\\
186	5.80212826624358\\
187	5.80212826624358\\
188	5.80212826624358\\
189	5.80212826624358\\
190	5.80212826624358\\
191	5.80212826624358\\
192	5.80212826624358\\
193	5.80212826624358\\
194	5.80212826624358\\
195	5.80212826624357\\
196	5.80212826624358\\
197	5.80212826624358\\
198	5.80212826624358\\
199	5.80212826624358\\
200	5.80212826624358\\
201	5.80212826624358\\
202	5.80212826624358\\
203	5.80212826624358\\
204	5.80212826624358\\
205	5.80212826624358\\
206	5.80212826624357\\
207	5.80212826624358\\
208	5.80212826624358\\
209	5.80212826624358\\
210	5.80212826624358\\
211	5.80212826624358\\
212	5.80212826624358\\
213	5.80212826624358\\
214	5.80212826624358\\
215	5.80212826624358\\
216	5.80212826624358\\
217	5.80212826624358\\
218	5.80212826624358\\
219	5.80212826624358\\
220	5.80212826624358\\
221	5.80212826624358\\
222	5.80212826624358\\
223	5.80212826624358\\
224	5.80212826624358\\
225	5.80212826624358\\
226	5.80212826624358\\
227	5.80212826624358\\
228	5.80212826624358\\
229	5.80212826624358\\
230	5.80212826624358\\
231	5.80212826624358\\
232	5.80212826624358\\
233	5.80212826624358\\
234	5.80212826624358\\
235	5.80212826624358\\
236	5.80212826624358\\
237	5.80212826624358\\
238	5.80212826624358\\
239	5.80212826624358\\
240	5.80212826624358\\
241	5.80212826624358\\
242	5.80212826624358\\
243	5.80212826624358\\
244	5.80212826624358\\
245	5.80212826624358\\
246	5.80212826624358\\
247	5.80212826624358\\
248	5.80212826624358\\
249	5.80212826624358\\
250	5.80212826624357\\
251	5.80212826624358\\
252	5.80212826624358\\
253	5.80212826624358\\
254	5.80212826624358\\
255	5.80212826624358\\
256	5.80212826624358\\
257	5.80212826624358\\
258	5.80212826624358\\
259	5.80212826624358\\
260	5.80212826624358\\
261	5.80212826624358\\
262	5.80212826624358\\
263	5.80212826624358\\
264	5.80212826624358\\
265	5.80212826624358\\
266	5.80212826624357\\
267	5.80212826624358\\
268	5.80212826624358\\
269	5.80212826624357\\
270	5.80212826624358\\
271	5.80212826624358\\
272	5.80212826624358\\
273	5.80212826624358\\
274	5.80212826624358\\
275	5.80212826624358\\
276	5.80212826624358\\
277	5.80212826624358\\
278	5.80212826624358\\
279	5.80212826624358\\
280	5.80212826624358\\
281	5.80212826624358\\
282	5.80212826624358\\
283	5.80212826624358\\
284	5.80212826624358\\
285	5.80212826624358\\
286	5.80212826624358\\
287	5.80212826624358\\
288	5.80212826624358\\
289	5.80212826624358\\
290	5.80212826624358\\
291	5.80212826624358\\
292	5.80212826624358\\
293	5.80212826624358\\
294	5.80212826624358\\
295	5.80212826624358\\
296	5.80212826624358\\
297	5.80212826624358\\
298	5.80212826624358\\
299	5.80212826624358\\
300	5.80212826624358\\
301	5.80212826624358\\
302	5.80212826624358\\
303	5.80212826624358\\
304	5.80212826624358\\
305	5.80212826624358\\
306	5.80212826624358\\
307	5.80212826624358\\
308	5.80212826624358\\
309	5.80212826624358\\
310	5.80212826624358\\
311	5.80212826624358\\
312	5.80212826624358\\
313	5.80212826624358\\
314	5.80212826624358\\
315	5.80212826624358\\
316	5.80212826624358\\
317	5.80212826624358\\
318	5.80212826624358\\
319	5.80212826624358\\
320	5.80212826624358\\
321	5.80212826624358\\
322	5.80212826624358\\
323	5.80212826624358\\
324	5.80212826624358\\
325	5.80212826624358\\
326	5.80212826624358\\
327	5.80212826624357\\
328	5.80212826624357\\
329	5.80212826624358\\
330	5.80212826624358\\
331	5.80212826624358\\
332	5.80212826624358\\
333	5.80212826624357\\
334	5.80212826624358\\
335	5.80212826624358\\
336	5.80212826624358\\
337	5.80212826624358\\
338	5.80212826624358\\
339	5.80212826624358\\
340	5.80212826624358\\
341	5.80212826624358\\
342	5.80212826624358\\
343	5.80212826624358\\
344	5.80212826624358\\
345	5.80212826624358\\
346	5.80212826624358\\
347	5.80212826624358\\
348	5.80212826624358\\
349	5.80212826624358\\
350	5.80212826624358\\
351	5.80212826624358\\
352	5.80212826624358\\
353	5.80212826624358\\
354	5.80212826624358\\
355	5.80212826624358\\
356	5.80212826624358\\
357	5.80212826624358\\
358	5.80212826624358\\
359	5.80212826624357\\
360	5.80212826624358\\
361	5.80212826624358\\
362	5.80212826624358\\
363	5.80212826624358\\
364	5.80212826624358\\
365	5.80212826624358\\
366	5.80212826624358\\
367	5.80212826624358\\
368	5.80212826624358\\
369	5.80212826624358\\
370	5.80212826624358\\
371	5.80212826624358\\
372	5.80212826624358\\
373	5.80212826624358\\
374	5.80212826624358\\
375	5.80212826624358\\
376	5.80212826624358\\
377	5.80212826624358\\
378	5.80212826624358\\
379	5.80212826624357\\
380	5.80212826624358\\
381	5.80212826624358\\
382	5.80212826624358\\
383	5.80212826624358\\
384	5.80212826624358\\
385	5.80212826624358\\
386	5.80212826624358\\
387	5.80212826624358\\
388	5.80212826624357\\
389	5.80212826624358\\
390	5.80212826624358\\
391	5.80212826624358\\
392	5.80212826624358\\
393	5.80212826624358\\
394	5.80212826624358\\
395	5.80212826624357\\
396	5.80212826624358\\
397	5.80212826624358\\
398	5.80212826624358\\
399	5.80212826624358\\
400	5.80212826624358\\
401	5.80212826624357\\
402	5.80212826624358\\
403	5.80212826624358\\
404	5.80212826624358\\
405	5.80212826624358\\
406	5.80212826624358\\
407	5.80212826624358\\
408	5.80212826624358\\
409	5.80212826624358\\
410	5.80212826624358\\
411	5.80212826624357\\
412	5.80212826624358\\
413	5.80212826624358\\
414	5.80212826624358\\
415	5.80212826624358\\
416	5.80212826624358\\
417	5.80212826624357\\
418	5.80212826624358\\
419	5.80212826624357\\
420	5.80212826624358\\
421	5.80212826624358\\
422	5.80212826624358\\
423	5.80212826624358\\
424	5.80212826624358\\
425	5.80212826624358\\
426	5.80212826624358\\
427	5.80212826624358\\
428	5.80212826624358\\
429	5.80212826624358\\
430	5.80212826624358\\
431	5.80212826624358\\
432	5.80212826624358\\
433	5.80212826624358\\
434	5.80212826624357\\
435	5.80212826624358\\
436	5.80212826624358\\
437	5.80212826624358\\
438	5.80212826624358\\
439	5.80212826624358\\
440	5.80212826624358\\
441	5.80212826624358\\
442	5.80212826624358\\
443	5.80212826624358\\
444	5.80212826624358\\
445	5.80212826624358\\
446	5.80212826624357\\
447	5.80212826624358\\
448	5.80212826624357\\
449	5.80212826624358\\
450	5.80212826624358\\
451	5.80212826624358\\
452	5.80212826624358\\
453	5.80212826624358\\
454	5.80212826624357\\
455	5.80212826624358\\
456	5.80212826624358\\
457	5.80212826624358\\
458	5.80212826624358\\
459	5.80212826624358\\
460	5.80212826624358\\
461	5.80212826624358\\
462	5.80212826624358\\
463	5.80212826624358\\
464	5.80212826624358\\
465	5.80212826624358\\
466	5.80212826624358\\
467	5.80212826624358\\
468	5.80212826624358\\
469	5.80212826624358\\
470	5.80212826624358\\
471	5.80212826624358\\
472	5.80212826624358\\
473	5.80212826624358\\
474	5.80212826624358\\
475	5.80212826624358\\
476	5.80212826624358\\
477	5.80212826624358\\
478	5.80212826624358\\
479	5.80212826624358\\
480	5.80212826624358\\
481	5.80212826624358\\
482	5.80212826624358\\
483	5.80212826624358\\
484	5.80212826624357\\
485	5.80212826624358\\
486	5.80212826624357\\
487	5.80212826624358\\
488	5.80212826624358\\
489	5.80212826624358\\
490	5.80212826624358\\
491	5.80212826624357\\
492	5.80212826624358\\
493	5.80212826624358\\
494	5.80212826624358\\
495	5.80212826624358\\
496	5.80212826624357\\
497	5.80212826624357\\
498	5.80212826624358\\
499	5.80212826624358\\
500	5.80212826624358\\
501	5.80212826624358\\
};
\addlegendentry{$N_t$ = 8, $N_r$ = 2};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	1.14762188341312\\
2	4.90033784639219\\
3	4.91963177109735\\
4	4.92445966000523\\
5	4.92620572876612\\
6	4.92685840315538\\
7	4.92710454693262\\
8	4.92719786810173\\
9	4.92723341589532\\
10	4.92724702034883\\
11	4.92725225215937\\
12	4.92725427434462\\
13	4.92725506013296\\
14	4.92725536720982\\
15	4.92725548793935\\
16	4.92725553571466\\
17	4.92725555475387\\
18	4.92725556239954\\
19	4.92725556549557\\
20	4.92725556676072\\
21	4.92725556728284\\
22	4.92725556750064\\
23	4.92725556759255\\
24	4.92725556763181\\
25	4.9272555676488\\
26	4.92725556765624\\
27	4.92725556765955\\
28	4.92725556766104\\
29	4.92725556766172\\
30	4.92725556766203\\
31	4.92725556766218\\
32	4.92725556766225\\
33	4.92725556766228\\
34	4.92725556766229\\
35	4.9272555676623\\
36	4.92725556766231\\
37	4.92725556766231\\
38	4.92725556766231\\
39	4.92725556766231\\
40	4.92725556766231\\
41	4.92725556766231\\
42	4.92725556766231\\
43	4.92725556766231\\
44	4.92725556766231\\
45	4.92725556766231\\
46	4.92725556766231\\
47	4.92725556766231\\
48	4.92725556766231\\
49	4.92725556766231\\
50	4.92725556766231\\
51	4.92725556766231\\
52	4.92725556766231\\
53	4.92725556766231\\
54	4.92725556766231\\
55	4.92725556766231\\
56	4.92725556766231\\
57	4.92725556766231\\
58	4.92725556766231\\
59	4.92725556766231\\
60	4.92725556766231\\
61	4.92725556766231\\
62	4.92725556766231\\
63	4.92725556766231\\
64	4.92725556766231\\
65	4.92725556766231\\
66	4.92725556766231\\
67	4.92725556766231\\
68	4.92725556766231\\
69	4.92725556766231\\
70	4.92725556766231\\
71	4.92725556766231\\
72	4.92725556766231\\
73	4.92725556766231\\
74	4.92725556766231\\
75	4.92725556766231\\
76	4.92725556766231\\
77	4.92725556766231\\
78	4.92725556766231\\
79	4.92725556766231\\
80	4.92725556766231\\
81	4.92725556766231\\
82	4.92725556766231\\
83	4.92725556766231\\
84	4.92725556766231\\
85	4.92725556766231\\
86	4.92725556766231\\
87	4.92725556766231\\
88	4.92725556766231\\
89	4.92725556766231\\
90	4.92725556766231\\
91	4.92725556766231\\
92	4.92725556766231\\
93	4.92725556766231\\
94	4.92725556766231\\
95	4.92725556766231\\
96	4.92725556766231\\
97	4.92725556766231\\
98	4.92725556766231\\
99	4.92725556766231\\
100	4.92725556766231\\
101	4.92725556766231\\
102	4.92725556766231\\
103	4.92725556766231\\
104	4.92725556766231\\
105	4.92725556766231\\
106	4.92725556766231\\
107	4.92725556766231\\
108	4.92725556766231\\
109	4.92725556766231\\
110	4.92725556766231\\
111	4.92725556766231\\
112	4.92725556766231\\
113	4.92725556766231\\
114	4.92725556766231\\
115	4.92725556766231\\
116	4.92725556766231\\
117	4.92725556766231\\
118	4.92725556766231\\
119	4.92725556766231\\
120	4.92725556766231\\
121	4.92725556766231\\
122	4.92725556766231\\
123	4.92725556766231\\
124	4.92725556766231\\
125	4.92725556766231\\
126	4.92725556766231\\
127	4.92725556766231\\
128	4.92725556766231\\
129	4.92725556766231\\
130	4.92725556766231\\
131	4.92725556766231\\
132	4.92725556766231\\
133	4.92725556766231\\
134	4.92725556766231\\
135	4.92725556766231\\
136	4.92725556766231\\
137	4.92725556766231\\
138	4.92725556766231\\
139	4.92725556766231\\
140	4.92725556766231\\
141	4.92725556766231\\
142	4.92725556766231\\
143	4.92725556766231\\
144	4.92725556766231\\
145	4.92725556766231\\
146	4.92725556766231\\
147	4.92725556766231\\
148	4.92725556766231\\
149	4.92725556766231\\
150	4.92725556766231\\
151	4.92725556766231\\
152	4.92725556766231\\
153	4.92725556766231\\
154	4.92725556766231\\
155	4.92725556766231\\
156	4.92725556766231\\
157	4.92725556766231\\
158	4.92725556766231\\
159	4.92725556766231\\
160	4.92725556766231\\
161	4.92725556766231\\
162	4.92725556766231\\
163	4.92725556766231\\
164	4.92725556766231\\
165	4.92725556766231\\
166	4.92725556766231\\
167	4.92725556766231\\
168	4.92725556766231\\
169	4.92725556766231\\
170	4.92725556766231\\
171	4.92725556766231\\
172	4.92725556766231\\
173	4.92725556766231\\
174	4.92725556766231\\
175	4.92725556766231\\
176	4.92725556766231\\
177	4.92725556766231\\
178	4.92725556766231\\
179	4.92725556766231\\
180	4.92725556766231\\
181	4.92725556766231\\
182	4.92725556766231\\
183	4.92725556766231\\
184	4.92725556766231\\
185	4.92725556766231\\
186	4.92725556766231\\
187	4.92725556766231\\
188	4.92725556766231\\
189	4.92725556766231\\
190	4.92725556766231\\
191	4.92725556766231\\
192	4.92725556766231\\
193	4.92725556766231\\
194	4.92725556766231\\
195	4.92725556766231\\
196	4.92725556766231\\
197	4.92725556766231\\
198	4.92725556766231\\
199	4.92725556766231\\
200	4.92725556766231\\
201	4.92725556766231\\
202	4.92725556766231\\
203	4.92725556766231\\
204	4.92725556766231\\
205	4.92725556766231\\
206	4.92725556766231\\
207	4.92725556766231\\
208	4.92725556766231\\
209	4.92725556766231\\
210	4.92725556766231\\
211	4.92725556766231\\
212	4.92725556766231\\
213	4.92725556766231\\
214	4.92725556766231\\
215	4.92725556766231\\
216	4.92725556766231\\
217	4.92725556766231\\
218	4.92725556766231\\
219	4.92725556766231\\
220	4.92725556766231\\
221	4.92725556766231\\
222	4.92725556766231\\
223	4.92725556766231\\
224	4.92725556766231\\
225	4.92725556766231\\
226	4.92725556766231\\
227	4.92725556766231\\
228	4.92725556766231\\
229	4.92725556766231\\
230	4.92725556766231\\
231	4.92725556766231\\
232	4.92725556766231\\
233	4.92725556766231\\
234	4.92725556766231\\
235	4.92725556766231\\
236	4.92725556766231\\
237	4.92725556766231\\
238	4.92725556766231\\
239	4.92725556766231\\
240	4.92725556766231\\
241	4.92725556766231\\
242	4.92725556766231\\
243	4.92725556766231\\
244	4.92725556766231\\
245	4.92725556766231\\
246	4.92725556766231\\
247	4.92725556766231\\
248	4.92725556766231\\
249	4.92725556766231\\
250	4.92725556766231\\
251	4.92725556766231\\
252	4.92725556766231\\
253	4.92725556766231\\
254	4.92725556766231\\
255	4.92725556766231\\
256	4.92725556766231\\
257	4.92725556766231\\
258	4.92725556766231\\
259	4.92725556766231\\
260	4.92725556766231\\
261	4.92725556766231\\
262	4.92725556766231\\
263	4.92725556766231\\
264	4.92725556766231\\
265	4.92725556766231\\
266	4.92725556766231\\
267	4.92725556766231\\
268	4.92725556766231\\
269	4.92725556766231\\
270	4.92725556766231\\
271	4.92725556766231\\
272	4.92725556766231\\
273	4.92725556766231\\
274	4.92725556766231\\
275	4.92725556766231\\
276	4.92725556766231\\
277	4.92725556766231\\
278	4.92725556766231\\
279	4.92725556766231\\
280	4.92725556766231\\
281	4.92725556766231\\
282	4.92725556766231\\
283	4.92725556766231\\
284	4.92725556766231\\
285	4.92725556766231\\
286	4.92725556766231\\
287	4.92725556766231\\
288	4.92725556766231\\
289	4.92725556766231\\
290	4.92725556766231\\
291	4.92725556766231\\
292	4.92725556766231\\
293	4.92725556766231\\
294	4.92725556766231\\
295	4.92725556766231\\
296	4.92725556766231\\
297	4.92725556766231\\
298	4.92725556766231\\
299	4.92725556766231\\
300	4.92725556766231\\
301	4.92725556766231\\
302	4.92725556766231\\
303	4.92725556766231\\
304	4.92725556766231\\
305	4.92725556766231\\
306	4.92725556766231\\
307	4.92725556766231\\
308	4.92725556766231\\
309	4.92725556766231\\
310	4.92725556766231\\
311	4.92725556766231\\
312	4.92725556766231\\
313	4.92725556766231\\
314	4.92725556766231\\
315	4.92725556766231\\
316	4.92725556766231\\
317	4.92725556766231\\
318	4.92725556766231\\
319	4.92725556766231\\
320	4.92725556766231\\
321	4.92725556766231\\
322	4.92725556766231\\
323	4.92725556766231\\
324	4.92725556766231\\
325	4.92725556766231\\
326	4.92725556766231\\
327	4.92725556766231\\
328	4.92725556766231\\
329	4.92725556766231\\
330	4.92725556766231\\
331	4.92725556766231\\
332	4.92725556766231\\
333	4.92725556766231\\
334	4.92725556766231\\
335	4.92725556766231\\
336	4.92725556766231\\
337	4.92725556766231\\
338	4.92725556766231\\
339	4.92725556766231\\
340	4.92725556766231\\
341	4.92725556766231\\
342	4.92725556766231\\
343	4.92725556766231\\
344	4.92725556766231\\
345	4.92725556766231\\
346	4.92725556766231\\
347	4.92725556766231\\
348	4.92725556766231\\
349	4.92725556766231\\
350	4.92725556766231\\
351	4.92725556766231\\
352	4.92725556766231\\
353	4.92725556766231\\
354	4.92725556766231\\
355	4.92725556766231\\
356	4.92725556766231\\
357	4.92725556766231\\
358	4.92725556766231\\
359	4.92725556766231\\
360	4.92725556766231\\
361	4.92725556766231\\
362	4.92725556766231\\
363	4.92725556766231\\
364	4.92725556766231\\
365	4.92725556766231\\
366	4.92725556766231\\
367	4.92725556766231\\
368	4.92725556766231\\
369	4.92725556766231\\
370	4.92725556766231\\
371	4.92725556766231\\
372	4.92725556766231\\
373	4.92725556766231\\
374	4.92725556766231\\
375	4.92725556766231\\
376	4.92725556766231\\
377	4.92725556766231\\
378	4.92725556766231\\
379	4.92725556766231\\
380	4.92725556766231\\
381	4.92725556766231\\
382	4.92725556766231\\
383	4.92725556766231\\
384	4.92725556766231\\
385	4.92725556766231\\
386	4.92725556766231\\
387	4.92725556766231\\
388	4.92725556766231\\
389	4.92725556766231\\
390	4.92725556766231\\
391	4.92725556766231\\
392	4.92725556766231\\
393	4.92725556766231\\
394	4.92725556766231\\
395	4.92725556766231\\
396	4.92725556766231\\
397	4.92725556766231\\
398	4.92725556766231\\
399	4.92725556766231\\
400	4.92725556766231\\
401	4.92725556766231\\
402	4.92725556766231\\
403	4.92725556766231\\
404	4.92725556766231\\
405	4.92725556766231\\
406	4.92725556766231\\
407	4.92725556766231\\
408	4.92725556766231\\
409	4.92725556766231\\
410	4.92725556766231\\
411	4.92725556766231\\
412	4.92725556766231\\
413	4.92725556766231\\
414	4.92725556766231\\
415	4.92725556766231\\
416	4.92725556766231\\
417	4.92725556766231\\
418	4.92725556766231\\
419	4.92725556766231\\
420	4.92725556766231\\
421	4.92725556766231\\
422	4.92725556766231\\
423	4.92725556766231\\
424	4.92725556766231\\
425	4.92725556766231\\
426	4.92725556766231\\
427	4.92725556766231\\
428	4.92725556766231\\
429	4.92725556766231\\
430	4.92725556766231\\
431	4.92725556766231\\
432	4.92725556766231\\
433	4.92725556766231\\
434	4.92725556766231\\
435	4.92725556766231\\
436	4.92725556766231\\
437	4.92725556766231\\
438	4.92725556766231\\
439	4.92725556766231\\
440	4.92725556766231\\
441	4.92725556766231\\
442	4.92725556766231\\
443	4.92725556766231\\
444	4.92725556766231\\
445	4.92725556766231\\
446	4.92725556766231\\
447	4.92725556766231\\
448	4.92725556766231\\
449	4.92725556766231\\
450	4.92725556766231\\
451	4.92725556766231\\
452	4.92725556766231\\
453	4.92725556766231\\
454	4.92725556766231\\
455	4.92725556766231\\
456	4.92725556766231\\
457	4.92725556766231\\
458	4.92725556766231\\
459	4.92725556766231\\
460	4.92725556766231\\
461	4.92725556766231\\
462	4.92725556766231\\
463	4.92725556766231\\
464	4.92725556766231\\
465	4.92725556766231\\
466	4.92725556766231\\
467	4.92725556766231\\
468	4.92725556766231\\
469	4.92725556766231\\
470	4.92725556766231\\
471	4.92725556766231\\
472	4.92725556766231\\
473	4.92725556766231\\
474	4.92725556766231\\
475	4.92725556766231\\
476	4.92725556766231\\
477	4.92725556766231\\
478	4.92725556766231\\
479	4.92725556766231\\
480	4.92725556766231\\
481	4.92725556766231\\
482	4.92725556766231\\
483	4.92725556766231\\
484	4.92725556766231\\
485	4.92725556766231\\
486	4.92725556766231\\
487	4.92725556766231\\
488	4.92725556766231\\
489	4.92725556766231\\
490	4.92725556766231\\
491	4.92725556766231\\
492	4.92725556766231\\
493	4.92725556766231\\
494	4.92725556766231\\
495	4.92725556766231\\
496	4.92725556766231\\
497	4.92725556766231\\
498	4.92725556766231\\
499	4.92725556766231\\
500	4.92725556766231\\
501	4.92725556766231\\
};
\addlegendentry{$N_t$ = 4, $N_r$ = 2};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_dist_BS.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	6.53769107313435\\
2	6.54776674929688\\
3	6.5602070041815\\
4	6.56993980820912\\
5	6.57973239646443\\
6	6.58980367890415\\
7	6.6002061453178\\
8	6.61102791327747\\
9	6.62289468195848\\
10	6.63375317893565\\
11	6.64509688826666\\
12	6.65632627826304\\
13	6.66624659272521\\
14	6.67556522384737\\
15	6.68555441104515\\
16	6.69662437821098\\
17	6.70632133238152\\
18	6.71680951974663\\
19	6.72760574316129\\
20	6.73790466034274\\
21	6.74822267569402\\
22	6.75731681859514\\
23	6.76843822517662\\
24	6.77883816689688\\
25	6.78979263514129\\
26	6.80150525032488\\
27	6.81298797042395\\
28	6.82431297821145\\
29	6.83393791937468\\
30	6.84389651524059\\
31	6.85558944796621\\
32	6.86596797406721\\
33	6.87472525935184\\
34	6.88525124687639\\
35	6.89625456225019\\
36	6.9068993234685\\
37	6.91776330011124\\
38	6.92960048428363\\
39	6.94177092679632\\
40	6.95370442069502\\
41	6.964747723707\\
42	6.97531205340653\\
43	6.98509981363547\\
44	6.99521854348592\\
45	7.0060424883239\\
46	7.0167720776928\\
47	7.02707861184284\\
48	7.03720739179521\\
49	7.04559306603401\\
50	7.05533396798836\\
51	7.06603050949712\\
52	7.07749855511934\\
53	7.08888006225737\\
54	7.09791737113831\\
55	7.10825050988449\\
56	7.11760528340883\\
57	7.12622977237396\\
58	7.13597530888046\\
59	7.14572053780173\\
60	7.15626786437553\\
61	7.1672579837023\\
62	7.17761532363843\\
63	7.18734647372422\\
64	7.19723324229351\\
65	7.20719393618334\\
66	7.21798424028591\\
67	7.22892640887344\\
68	7.2387928914154\\
69	7.24792375355253\\
70	7.25844391294539\\
71	7.26891156184394\\
72	7.27893846720357\\
73	7.28948674629709\\
74	7.29907729800439\\
75	7.30854524256737\\
76	7.31878098139802\\
77	7.32964692825855\\
78	7.33990116086649\\
79	7.34897517966942\\
80	7.35971920256862\\
81	7.37058772234003\\
82	7.38000943895095\\
83	7.3893917585301\\
84	7.3992545500687\\
85	7.4094098927443\\
86	7.41901539182804\\
87	7.43046812703661\\
88	7.44110035398032\\
89	7.45176724080689\\
90	7.46128159827332\\
91	7.47230973298918\\
92	7.48198708456302\\
93	7.49064433235899\\
94	7.50143072534947\\
95	7.51269463877448\\
96	7.52276265152024\\
97	7.5321414364673\\
98	7.54278934198951\\
99	7.55308156245344\\
100	7.56277989817602\\
101	7.57307194495408\\
102	7.58080379865166\\
103	7.59000437513223\\
104	7.59972919197319\\
105	7.60874472373933\\
106	7.61818383788951\\
107	7.62618742669377\\
108	7.63577092604025\\
109	7.64666315588306\\
110	7.65506392535832\\
111	7.66545343403929\\
112	7.67632635842135\\
113	7.68555630259967\\
114	7.69643562121047\\
115	7.70590750544637\\
116	7.7163757139119\\
117	7.72626281941318\\
118	7.73633885984766\\
119	7.74544550731613\\
120	7.75611567200938\\
121	7.76546871058154\\
122	7.77576377460074\\
123	7.78610025551374\\
124	7.79607479885871\\
125	7.80576595162253\\
126	7.8146433723966\\
127	7.82255569951725\\
128	7.83100661093995\\
129	7.84010099392246\\
130	7.8506669797085\\
131	7.85929672597659\\
132	7.86940254189589\\
133	7.87827357722402\\
134	7.88761298940804\\
135	7.89620228943614\\
136	7.906202561715\\
137	7.91523215702198\\
138	7.92435483212029\\
139	7.9337365676851\\
140	7.94314557162107\\
141	7.95260004262636\\
142	7.96260603155352\\
143	7.97123083189761\\
144	7.98070539138398\\
145	7.98937367370203\\
146	7.99830790948366\\
147	8.00741635667121\\
148	8.01740671975794\\
149	8.02705885028432\\
150	8.03584918367821\\
151	8.04450753022803\\
152	8.05334958794761\\
153	8.06270920128028\\
154	8.07164063828135\\
155	8.08196431267475\\
156	8.09171722041184\\
157	8.1021098748456\\
158	8.11093671973151\\
159	8.11986119565236\\
160	8.12871981285494\\
161	8.13842685158552\\
162	8.14772261642937\\
163	8.15710963416166\\
164	8.16616702503523\\
165	8.17476271051291\\
166	8.18435552166529\\
167	8.19355182048807\\
168	8.20200756410684\\
169	8.21116806171809\\
170	8.22098562012994\\
171	8.22917193849766\\
172	8.2391817639337\\
173	8.24679540746459\\
174	8.25621951668176\\
175	8.26509636245611\\
176	8.27471008011548\\
177	8.2832951684283\\
178	8.29265225969392\\
179	8.30303817178998\\
180	8.3123647289051\\
181	8.32047192791841\\
182	8.32888181416544\\
183	8.33903958318729\\
184	8.34754199844349\\
185	8.35485569874268\\
186	8.36466912414638\\
187	8.37346144982235\\
188	8.38227496440007\\
189	8.39060890989546\\
190	8.40035919538324\\
191	8.40903751523319\\
192	8.41658277962934\\
193	8.4246302819457\\
194	8.43312900604123\\
195	8.44112139783301\\
196	8.44971898957397\\
197	8.45696854588854\\
198	8.46521247599205\\
199	8.47345900869996\\
200	8.48305567371888\\
201	8.49162927165155\\
202	8.50020156316302\\
203	8.51034517483194\\
204	8.5178209400104\\
205	8.52595752769052\\
206	8.5350475244268\\
207	8.5432967156133\\
208	8.55152243258459\\
209	8.56023509601129\\
210	8.5692448389071\\
211	8.57826118004474\\
212	8.58707992355201\\
213	8.596331700891\\
214	8.60483014395074\\
215	8.6123606480846\\
216	8.62032544327721\\
217	8.62790196425664\\
218	8.63485798575777\\
219	8.64274934755021\\
220	8.65128090661807\\
221	8.65985198951054\\
222	8.66930121698627\\
223	8.6772909101546\\
224	8.68484320755754\\
225	8.69288585787055\\
226	8.7002606380108\\
227	8.99046335781767\\
228	8.99101984021672\\
229	8.99139056515021\\
230	8.9919489389932\\
231	8.99251412336277\\
232	8.99302627486707\\
233	8.9936141554334\\
234	8.9941244012397\\
235	8.99475515772229\\
236	8.99527913885655\\
237	8.99586963103362\\
238	8.99632230146774\\
239	8.99684941464221\\
240	8.99738119520443\\
241	8.99787794643583\\
242	8.9983411609775\\
243	8.99875696810144\\
244	8.99927677789811\\
245	8.99967036582829\\
246	9.00039309567901\\
247	9.00084423584033\\
248	9.00141840103595\\
249	9.00186467503768\\
250	9.00250496241882\\
251	9.00306376116579\\
252	9.00365794211143\\
253	9.00412235232338\\
254	9.00463734276203\\
255	9.00518892305363\\
256	9.00568799512266\\
257	9.00618426642984\\
258	9.00668127402762\\
259	9.00728263650596\\
260	9.00772108228668\\
261	9.00820688957194\\
262	9.00871488826953\\
263	9.00918154751506\\
264	9.00962074540286\\
265	9.01010689898649\\
266	9.01068299162014\\
267	9.01117618038722\\
268	9.01161834083919\\
269	9.01209390417555\\
270	9.012556902205\\
271	9.01298862914646\\
272	9.01347797388655\\
273	9.01396062529602\\
274	9.01440863043246\\
275	9.01493555590284\\
276	9.01536990614321\\
277	9.0158250044773\\
278	9.01631828994534\\
279	9.01682766524621\\
280	9.01731559275918\\
281	9.01785842021499\\
282	9.01834803802327\\
283	9.01887646706244\\
284	9.01925909414934\\
285	9.01980228936811\\
286	9.02019329564118\\
287	9.0206209509085\\
288	9.02111002504283\\
289	9.0215693024825\\
290	9.02202160209057\\
291	9.02251269373993\\
292	9.02287518558548\\
293	9.02323458075559\\
294	9.02368056859979\\
295	9.02415777734671\\
296	9.02458594930192\\
297	9.02503788276407\\
298	9.0254978443865\\
299	9.02595648579883\\
300	9.02645511678876\\
301	9.02695808733417\\
302	9.02739838426761\\
303	9.02788993054043\\
304	9.02826447168524\\
305	9.02883822858063\\
306	9.02919656724245\\
307	9.02971481463505\\
308	9.03015463898209\\
309	9.03054782612517\\
310	9.03114166033491\\
311	9.03169660214933\\
312	9.03207378598565\\
313	9.03258816304894\\
314	9.03293881565331\\
315	9.03333831348608\\
316	9.03386640078724\\
317	9.03440694407543\\
318	9.03482954498379\\
319	9.0353159765496\\
320	9.03569105266227\\
321	9.03610131015524\\
322	9.03653100855227\\
323	9.03696049935147\\
324	9.03725511696733\\
325	9.03780419661374\\
326	9.03824090299025\\
327	9.03870318444805\\
328	9.03908556761215\\
329	9.03941307693653\\
330	9.03987126924172\\
331	9.04024738308944\\
332	9.04081347925638\\
333	9.04132046678351\\
334	9.04185323970953\\
335	9.04219678675949\\
336	9.04261535485042\\
337	9.04304337940215\\
338	9.04346838368704\\
339	9.0439178796591\\
340	9.04429976095106\\
341	9.04468474812238\\
342	9.04501010974037\\
343	9.04554418123217\\
344	9.04593798644049\\
345	9.04632656365626\\
346	9.04669550660669\\
347	9.04719949562751\\
348	9.04765783551658\\
349	9.04809383847888\\
350	9.04852475820026\\
351	9.04892098802785\\
352	9.04938749267417\\
353	9.04987437083307\\
354	9.05032337523399\\
355	9.05079200407346\\
356	9.05113243196034\\
357	9.05162006066992\\
358	9.05201113284655\\
359	9.05239876949967\\
360	9.05292182197147\\
361	9.05331346935141\\
362	9.05370196202199\\
363	9.05418697628664\\
364	9.05461396769037\\
365	9.05506867208123\\
366	9.05559590377294\\
367	9.05602800681674\\
368	9.05654426303371\\
369	9.05685776609423\\
370	9.05727884168263\\
371	9.0576327005946\\
372	9.05801881455792\\
373	9.05851294489533\\
374	9.05893564453353\\
375	9.05931975093108\\
376	9.05968144123024\\
377	9.06012174495734\\
378	9.0605142490273\\
379	9.06098619814245\\
380	9.06137730860338\\
381	9.06180424270778\\
382	9.06214670852589\\
383	9.06253158504628\\
384	9.06295998854134\\
385	9.06343521592944\\
386	9.06388774460855\\
387	9.06425655839088\\
388	9.06461638907306\\
389	9.06496873062526\\
390	9.06541107187821\\
391	9.06586205932196\\
392	9.06618749401846\\
393	9.06661650917077\\
394	9.06703615895573\\
395	9.0676524761768\\
396	9.0681022857033\\
397	9.06858596014034\\
398	9.06905840146897\\
399	9.06950344788063\\
400	9.06991819430037\\
401	9.07030112810973\\
402	9.07078688456207\\
403	9.07120062364529\\
404	9.07162340692986\\
405	9.07205707529536\\
406	9.0724514688951\\
407	9.07295247025035\\
408	9.07341256041208\\
409	9.07379013664877\\
410	9.07423787641727\\
411	9.07461391622127\\
412	9.07496219428582\\
413	9.07536742401552\\
414	9.07574240838614\\
415	9.07607492125765\\
416	9.07649198093224\\
417	9.07684813069586\\
418	9.07726364573757\\
419	9.07765986886856\\
420	9.07818694210199\\
421	9.07856825282901\\
422	9.07890531127128\\
423	9.07931201755884\\
424	9.07973389115837\\
425	9.08015383361702\\
426	9.08060915955057\\
427	9.08111716214639\\
428	9.08160899243454\\
429	9.08193507823573\\
430	9.08239877382314\\
431	9.08281866061112\\
432	9.08312854451525\\
433	9.08346541013553\\
434	9.08389184772031\\
435	9.08422138452888\\
436	9.08462851936604\\
437	9.08508163240028\\
438	9.08543815190165\\
439	9.08589241962733\\
440	9.08633372092363\\
441	9.08674497728383\\
442	9.08711751398872\\
443	9.08744335744767\\
444	9.08787687150931\\
445	9.0882373972937\\
446	9.08871389389537\\
447	9.08912814504492\\
448	9.08950068833838\\
449	9.08986214437868\\
450	9.09031636913631\\
451	9.09077798925327\\
452	9.09118742690835\\
453	9.12237708087181\\
454	9.12249704317371\\
455	9.12266606708573\\
456	9.12279415821785\\
457	9.12290613903425\\
458	9.1230596696648\\
459	9.1231904973662\\
460	9.12329421137314\\
461	9.1234664872855\\
462	9.12359834944518\\
463	9.12372200669099\\
464	9.12383692429879\\
465	9.12397620607512\\
466	9.12412473335787\\
467	9.12424319328314\\
468	9.12435049883307\\
469	9.12450017510694\\
470	9.12461352625462\\
471	9.12475704080954\\
472	9.1248937050435\\
473	9.12498648858978\\
474	9.12520011457161\\
475	9.12536000814408\\
476	9.12555047964504\\
477	9.12566403955728\\
478	9.12581107188753\\
479	9.12597903593023\\
480	9.1261512266149\\
481	9.12628760792438\\
482	9.12644295185614\\
483	9.12659060949563\\
484	9.12676524554907\\
485	9.12693213882579\\
486	9.12703192185792\\
487	9.12715407349496\\
488	9.12726609257051\\
489	9.12739836349334\\
490	9.12754278641357\\
491	9.12769118516867\\
492	9.12781893353725\\
493	9.12798887403713\\
494	9.1280990215933\\
495	9.12821276029338\\
496	9.12830166038237\\
497	9.12841983429593\\
498	9.12853198974934\\
499	9.12863997233759\\
500	9.12874689204141\\
501	9.12892813354517\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.3240077337885\\
2	6.521855142677\\
3	7.76774896151301\\
4	8.62796239590809\\
5	8.84193890333401\\
6	8.95104224752296\\
7	8.99469678240967\\
8	9.02211804221283\\
9	9.04206596710241\\
10	9.05785246701591\\
11	9.07092025721986\\
12	9.08226946266829\\
13	9.09268322120901\\
14	9.10233188677531\\
15	9.1110828319255\\
16	9.11892511666364\\
17	9.12587849227247\\
18	9.1320522618859\\
19	9.13763177823447\\
20	9.14270245927308\\
21	9.14727210245838\\
22	9.15140823437712\\
23	9.15519118383014\\
24	9.15859069800043\\
25	9.16159968769667\\
26	9.16420083370373\\
27	9.16644389984399\\
28	9.16839004818789\\
29	9.17011004308988\\
30	9.17166479752933\\
31	9.17308131327869\\
32	9.17438490561434\\
33	9.17559535331168\\
34	9.17673630922635\\
35	9.17782733597174\\
36	9.17887624503562\\
37	9.17984666572475\\
38	9.18072586234985\\
39	9.18154477273595\\
40	9.18231238250426\\
41	9.18305621606549\\
42	9.18379532273104\\
43	9.18451570372193\\
44	9.18523761651028\\
45	9.18594953275319\\
46	9.18666000947989\\
47	9.18733431972005\\
48	9.18795540215812\\
49	9.1885270583479\\
50	9.18907002015763\\
51	9.18958314239361\\
52	9.19006148390289\\
53	9.19051196829635\\
54	9.1909317540814\\
55	9.19131958445309\\
56	9.19168255276595\\
57	9.19202158319452\\
58	9.19234331337522\\
59	9.19266905572949\\
60	9.19301007746962\\
61	9.19340268421515\\
62	9.19375309730575\\
63	9.19405008333045\\
64	9.19431775485797\\
65	9.19458078756186\\
66	9.19484815101704\\
67	9.1951317637877\\
68	9.19544390986411\\
69	9.19578354947329\\
70	9.19611363206442\\
71	9.19640827993261\\
72	9.19669130402365\\
73	9.19693727903261\\
74	9.19715477186119\\
75	9.19734414744752\\
76	9.19750873197995\\
77	9.19765037414866\\
78	9.19777211905197\\
79	9.19787747446614\\
80	9.19797002518419\\
81	9.19805302218823\\
82	9.19812883441077\\
83	9.19819942101537\\
84	9.19826756449137\\
85	9.1983409567401\\
86	9.19843203270328\\
87	9.19852799597298\\
88	9.19862153237944\\
89	9.1987108943848\\
90	9.19879705395383\\
91	9.19888358444648\\
92	9.19898312738859\\
93	9.19910156011344\\
94	9.19921833601746\\
95	9.1993255656516\\
96	9.19942204833906\\
97	9.19950808035426\\
98	9.19958614791466\\
99	9.19966173396268\\
100	9.19973622120554\\
101	9.19980495035995\\
102	9.19987324387183\\
103	9.19994123859455\\
104	9.19999923251945\\
105	9.20004958799891\\
106	9.20009504976706\\
107	9.20013741499893\\
108	9.20017746199763\\
109	9.20021552218802\\
110	9.20025193597465\\
111	9.2002867563201\\
112	9.20032477578595\\
113	9.20036878684694\\
114	9.20040784967116\\
115	9.20044284796929\\
116	9.20047471883695\\
117	9.20050431750594\\
118	9.20053273745741\\
119	9.20056127453407\\
120	9.20059071684242\\
121	9.20062126574624\\
122	9.20065257613335\\
123	9.20068339068125\\
124	9.20071268357282\\
125	9.20074023730539\\
126	9.20076643239291\\
127	9.20079216259403\\
128	9.20081876762886\\
129	9.20084700964069\\
130	9.20087585074971\\
131	9.20090356994396\\
132	9.2009292167326\\
133	9.20095266695722\\
134	9.20097424705549\\
135	9.20099454430157\\
136	9.2010142532647\\
137	9.2010336882204\\
138	9.20105253986405\\
139	9.20107035984317\\
140	9.20108691595651\\
141	9.20110219700973\\
142	9.20111632149592\\
143	9.20112946820728\\
144	9.20114183884676\\
145	9.20115363945842\\
146	9.20116507069533\\
147	9.20117632146839\\
148	9.20118756286566\\
149	9.20119894036811\\
150	9.20121056343988\\
151	9.20122249400034\\
152	9.2012347395667\\
153	9.20124725856147\\
154	9.20125997880639\\
155	9.20127282086808\\
156	9.20128571665035\\
157	9.20129861960674\\
158	9.20131150729354\\
159	9.20132437682615\\
160	9.20133723373817\\
161	9.2013500798027\\
162	9.20136291136789\\
163	9.20137573574666\\
164	9.20138859876364\\
165	9.20140158214539\\
166	9.20141471482775\\
167	9.20142792526203\\
168	9.2014411283165\\
169	9.20145429562618\\
170	9.20146746432251\\
171	9.201480725415\\
172	9.20149421715519\\
173	9.20150813639379\\
174	9.20152281074767\\
175	9.20153936166949\\
176	9.2015635644761\\
177	9.20159400030942\\
178	9.2016300118296\\
179	9.20167179830155\\
180	9.20171429847902\\
181	9.20175490078266\\
182	9.20179290174783\\
183	9.20182810266741\\
184	9.20186055448448\\
185	9.20189045541993\\
186	9.20191807608974\\
187	9.20194372088016\\
188	9.2019677073996\\
189	9.20199034144872\\
190	9.20201188630826\\
191	9.20203252347739\\
192	9.20205230377296\\
193	9.20207114081788\\
194	9.20208890132878\\
195	9.20210552999662\\
196	9.20212110500077\\
197	9.20213580813667\\
198	9.20214985031219\\
199	9.20216339286618\\
200	9.202176503108\\
201	9.20218916952848\\
202	9.2022013693216\\
203	9.20221318302935\\
204	9.20222499535497\\
205	9.20223741472716\\
206	9.20225023788486\\
207	9.20226263015158\\
208	9.20227409155931\\
209	9.20228450691845\\
210	9.20229391999763\\
211	9.20230240860685\\
212	9.20231004429979\\
213	9.20231688871643\\
214	9.20232299929144\\
215	9.20232843386373\\
216	9.20233325201507\\
217	9.20233751411845\\
218	9.20234127954043\\
219	9.20234460495186\\
220	9.20234754314116\\
221	9.20235014237486\\
222	9.20235244620062\\
223	9.20235449355629\\
224	9.20235631906682\\
225	9.20235795344162\\
226	9.20235942391345\\
227	9.20236075468096\\
228	9.20236196733179\\
229	9.20236308123234\\
230	9.20236411387626\\
231	9.20236508118608\\
232	9.20236599776338\\
233	9.20236687708095\\
234	9.20236773160703\\
235	9.20236857284671\\
236	9.2023694112806\\
237	9.20237025617813\\
238	9.2023711152685\\
239	9.20237199427287\\
240	9.20237289634319\\
241	9.20237382151597\\
242	9.20237476635415\\
243	9.20237572397949\\
244	9.20237668464606\\
245	9.20237763685689\\
246	9.20237856882751\\
247	9.20237946995327\\
248	9.20238033193009\\
249	9.20238114931727\\
250	9.20238191953316\\
251	9.20238264243435\\
252	9.20238331969056\\
253	9.20238395414112\\
254	9.20238454924843\\
255	9.20238510869404\\
256	9.20238563611498\\
257	9.20238613495343\\
258	9.20238660838727\\
259	9.20238705931265\\
260	9.20238749035652\\
261	9.20238790390466\\
262	9.20238830213598\\
263	9.20238868705825\\
264	9.20238906054295\\
265	9.20238942435849\\
266	9.20238978020209\\
267	9.202390129731\\
268	9.20239047459404\\
269	9.20239081646484\\
270	9.20239115707793\\
271	9.2023914982692\\
272	9.20239184202237\\
273	9.20239219052276\\
274	9.20239254621999\\
275	9.20239291189981\\
276	9.20239329076453\\
277	9.20239368651781\\
278	9.2023941034447\\
279	9.20239454646886\\
280	9.20239502115636\\
281	9.20239553362034\\
282	9.20239609026783\\
283	9.2023966973316\\
284	9.20239736016328\\
285	9.20239808234376\\
286	9.20239886478303\\
287	9.20239970508137\\
288	9.20240059742261\\
289	9.20240153312084\\
290	9.20240250169673\\
291	9.2024034921625\\
292	9.20240449416025\\
293	9.20240549872484\\
294	9.2024064986255\\
295	9.20240748837615\\
296	9.20240846405191\\
297	9.20240942303187\\
298	9.20241036374355\\
299	9.20241128544349\\
300	9.20241218804189\\
301	9.20241307196601\\
302	9.20241393805378\\
303	9.20241478746921\\
304	9.20241562163349\\
305	9.20241644216764\\
306	9.20241725084375\\
307	9.20241804954302\\
308	9.20241884021918\\
309	9.20241962486566\\
310	9.20242040548561\\
311	9.20242118406316\\
312	9.2024219625348\\
313	9.20242274275961\\
314	9.20242352648713\\
315	9.20242431532215\\
316	9.20242511068574\\
317	9.20242591377244\\
318	9.20242672550402\\
319	9.20242754648114\\
320	9.20242837693463\\
321	9.20242921667908\\
322	9.20243006507231\\
323	9.20243092098432\\
324	9.20243178277988\\
325	9.20243264831867\\
326	9.20243351497583\\
327	9.2024343796851\\
328	9.20243523900477\\
329	9.20243608920498\\
330	9.20243692637294\\
331	9.20243774653104\\
332	9.20243854576122\\
333	9.20243932032846\\
334	9.20244006679596\\
335	9.20244078212536\\
336	9.2024414637566\\
337	9.2024421096637\\
338	9.2024427183849\\
339	9.20244328902758\\
340	9.20244382125012\\
341	9.20244431522432\\
342	9.20244477158273\\
343	9.20244519135587\\
344	9.20244557590379\\
345	9.20244592684643\\
346	9.20244624599603\\
347	9.20244653529438\\
348	9.20244679675667\\
349	9.20244703242297\\
350	9.20244724431778\\
351	9.20244743441744\\
352	9.20244760462497\\
353	9.2024477567516\\
354	9.20244789250414\\
355	9.20244801347721\\
356	9.20244812114963\\
357	9.20244821688392\\
358	9.20244830192835\\
359	9.20244837742089\\
360	9.20244844439437\\
361	9.20244850378263\\
362	9.2024485564271\\
363	9.20244860308369\\
364	9.20244864442966\\
365	9.20244868107035\\
366	9.20244871354573\\
367	9.20244874233648\\
368	9.20244876786988\\
369	9.20244879052514\\
370	9.20244881063835\\
371	9.2024488285071\\
372	9.20244884439455\\
373	9.20244885853326\\
374	9.20244887112857\\
375	9.20244888236166\\
376	9.20244889239228\\
377	9.20244890136126\\
378	9.20244890939265\\
379	9.2024489165957\\
380	9.20244892306661\\
381	9.20244892889006\\
382	9.20244893414058\\
383	9.20244893888377\\
384	9.20244894317735\\
385	9.20244894707212\\
386	9.2024489506128\\
387	9.20244895383876\\
388	9.20244895678465\\
389	9.20244895948102\\
390	9.20244896195475\\
391	9.20244896422956\\
392	9.20244896632635\\
393	9.20244896826359\\
394	9.20244897005755\\
395	9.20244897172263\\
396	9.20244897327154\\
397	9.20244897471555\\
398	9.20244897606463\\
399	9.20244897732761\\
400	9.20244897851236\\
401	9.20244897962583\\
402	9.20244898067422\\
403	9.20244898166307\\
404	9.20244898259731\\
405	9.20244898348133\\
406	9.20244898431909\\
407	9.2024489851141\\
408	9.20244898586955\\
409	9.20244898658829\\
410	9.2024489872729\\
411	9.2024489879257\\
412	9.20244898854878\\
413	9.20244898914408\\
414	9.20244898971331\\
415	9.20244899025806\\
416	9.20244899077979\\
417	9.2024489912798\\
418	9.20244899175932\\
419	9.20244899221947\\
420	9.20244899266125\\
421	9.20244899308565\\
422	9.20244899349353\\
423	9.20244899388572\\
424	9.20244899426298\\
425	9.20244899462601\\
426	9.20244899497549\\
427	9.20244899531203\\
428	9.20244899563623\\
429	9.20244899594862\\
430	9.20244899624974\\
431	9.20244899654006\\
432	9.20244899682006\\
433	9.20244899709015\\
434	9.20244899735077\\
435	9.20244899760232\\
436	9.20244899784515\\
437	9.20244899807964\\
438	9.20244899830612\\
439	9.20244899852491\\
440	9.20244899873634\\
441	9.20244899894069\\
442	9.20244899913826\\
443	9.20244899932931\\
444	9.20244899951411\\
445	9.20244899969291\\
446	9.20244899986596\\
447	9.20244900003348\\
448	9.20244900019572\\
449	9.20244900035286\\
450	9.20244900050512\\
451	9.20244900065271\\
452	9.20244900079583\\
453	9.20244900093465\\
454	9.20244900106936\\
455	9.20244900120013\\
456	9.20244900132713\\
457	9.20244900145052\\
458	9.20244900157047\\
459	9.20244900168713\\
460	9.20244900180065\\
461	9.20244900191116\\
462	9.20244900201881\\
463	9.20244900212374\\
464	9.20244900222608\\
465	9.20244900232595\\
466	9.20244900242349\\
467	9.2024490025188\\
468	9.20244900261202\\
469	9.20244900270326\\
470	9.20244900279264\\
471	9.20244900288025\\
472	9.20244900296622\\
473	9.20244900305063\\
474	9.20244900313362\\
475	9.20244900321526\\
476	9.20244900329567\\
477	9.20244900337494\\
478	9.20244900345317\\
479	9.20244900353046\\
480	9.2024490036069\\
481	9.20244900368258\\
482	9.20244900375759\\
483	9.20244900383204\\
484	9.20244900390601\\
485	9.20244900397959\\
486	9.20244900405289\\
487	9.20244900412597\\
488	9.20244900419894\\
489	9.2024490042719\\
490	9.20244900434493\\
491	9.20244900441813\\
492	9.20244900449159\\
493	9.20244900456541\\
494	9.20244900463968\\
495	9.20244900471451\\
496	9.20244900478999\\
497	9.20244900486622\\
498	9.20244900494332\\
499	9.20244900502139\\
500	9.20244900510054\\
501	9.20244900518088\\
};
\addlegendentry{PGM};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	1.80273469875984\\
2	6.5788355504195\\
3	6.60129025972328\\
4	6.60601590436866\\
5	6.60744958126827\\
6	6.60789127391564\\
7	6.60802811481134\\
8	6.60807068807037\\
9	6.60808398465359\\
10	6.60808815288783\\
11	6.60808946422941\\
12	6.60808987820828\\
13	6.60809000933388\\
14	6.60809005100093\\
15	6.60809006428233\\
16	6.60809006852845\\
17	6.60809006988986\\
18	6.60809007032757\\
19	6.60809007046867\\
20	6.60809007051428\\
21	6.60809007052905\\
22	6.60809007053385\\
23	6.60809007053541\\
24	6.60809007053592\\
25	6.60809007053609\\
26	6.60809007053614\\
27	6.60809007053616\\
28	6.60809007053616\\
29	6.60809007053617\\
30	6.60809007053617\\
31	6.60809007053617\\
32	6.60809007053616\\
33	6.60809007053617\\
34	6.60809007053616\\
35	6.60809007053616\\
36	6.60809007053616\\
37	6.60809007053616\\
38	6.60809007053616\\
39	6.60809007053616\\
40	6.60809007053616\\
41	6.60809007053616\\
42	6.60809007053616\\
43	6.60809007053617\\
44	6.60809007053616\\
45	6.60809007053617\\
46	6.60809007053616\\
47	6.60809007053616\\
48	6.60809007053616\\
49	6.60809007053616\\
50	6.60809007053616\\
51	6.60809007053616\\
52	6.60809007053616\\
53	6.60809007053616\\
54	6.60809007053616\\
55	6.60809007053616\\
56	6.60809007053617\\
57	6.60809007053616\\
58	6.60809007053616\\
59	6.60809007053616\\
60	6.60809007053616\\
61	6.60809007053616\\
62	6.60809007053617\\
63	6.60809007053616\\
64	6.60809007053616\\
65	6.60809007053616\\
66	6.60809007053616\\
67	6.60809007053616\\
68	6.60809007053616\\
69	6.60809007053616\\
70	6.60809007053616\\
71	6.60809007053616\\
72	6.60809007053616\\
73	6.60809007053616\\
74	6.60809007053616\\
75	6.60809007053616\\
76	6.60809007053616\\
77	6.60809007053617\\
78	6.60809007053616\\
79	6.60809007053616\\
80	6.60809007053616\\
81	6.60809007053616\\
82	6.60809007053616\\
83	6.60809007053616\\
84	6.60809007053616\\
85	6.60809007053616\\
86	6.60809007053616\\
87	6.60809007053616\\
88	6.60809007053616\\
89	6.60809007053616\\
90	6.60809007053616\\
91	6.60809007053617\\
92	6.60809007053616\\
93	6.60809007053616\\
94	6.60809007053616\\
95	6.60809007053616\\
96	6.60809007053616\\
97	6.60809007053616\\
98	6.60809007053616\\
99	6.60809007053617\\
100	6.60809007053617\\
101	6.60809007053616\\
102	6.60809007053616\\
103	6.60809007053616\\
104	6.60809007053617\\
105	6.60809007053616\\
106	6.60809007053616\\
107	6.60809007053616\\
108	6.60809007053616\\
109	6.60809007053616\\
110	6.60809007053616\\
111	6.60809007053616\\
112	6.60809007053616\\
113	6.60809007053616\\
114	6.60809007053616\\
115	6.60809007053616\\
116	6.60809007053616\\
117	6.60809007053616\\
118	6.60809007053616\\
119	6.60809007053616\\
120	6.60809007053616\\
121	6.60809007053616\\
122	6.60809007053616\\
123	6.60809007053616\\
124	6.60809007053616\\
125	6.60809007053616\\
126	6.60809007053616\\
127	6.60809007053616\\
128	6.60809007053616\\
129	6.60809007053616\\
130	6.60809007053616\\
131	6.60809007053616\\
132	6.60809007053616\\
133	6.60809007053616\\
134	6.60809007053616\\
135	6.60809007053616\\
136	6.60809007053616\\
137	6.60809007053616\\
138	6.60809007053616\\
139	6.60809007053616\\
140	6.60809007053616\\
141	6.60809007053616\\
142	6.60809007053617\\
143	6.60809007053616\\
144	6.60809007053616\\
145	6.60809007053616\\
146	6.60809007053616\\
147	6.60809007053616\\
148	6.60809007053616\\
149	6.60809007053617\\
150	6.60809007053616\\
151	6.60809007053616\\
152	6.60809007053616\\
153	6.60809007053616\\
154	6.60809007053616\\
155	6.60809007053617\\
156	6.60809007053616\\
157	6.60809007053617\\
158	6.60809007053616\\
159	6.60809007053616\\
160	6.60809007053616\\
161	6.60809007053617\\
162	6.60809007053616\\
163	6.60809007053616\\
164	6.60809007053616\\
165	6.60809007053616\\
166	6.60809007053616\\
167	6.60809007053616\\
168	6.60809007053616\\
169	6.60809007053616\\
170	6.60809007053616\\
171	6.60809007053616\\
172	6.60809007053616\\
173	6.60809007053616\\
174	6.60809007053616\\
175	6.60809007053616\\
176	6.60809007053616\\
177	6.60809007053616\\
178	6.60809007053616\\
179	6.60809007053616\\
180	6.60809007053616\\
181	6.60809007053617\\
182	6.60809007053616\\
183	6.60809007053616\\
184	6.60809007053616\\
185	6.60809007053616\\
186	6.60809007053616\\
187	6.60809007053616\\
188	6.60809007053616\\
189	6.60809007053616\\
190	6.60809007053616\\
191	6.60809007053617\\
192	6.60809007053617\\
193	6.60809007053616\\
194	6.60809007053616\\
195	6.60809007053616\\
196	6.60809007053617\\
197	6.60809007053617\\
198	6.60809007053616\\
199	6.60809007053616\\
200	6.60809007053616\\
201	6.60809007053616\\
202	6.60809007053617\\
203	6.60809007053616\\
204	6.60809007053616\\
205	6.60809007053616\\
206	6.60809007053616\\
207	6.60809007053616\\
208	6.60809007053616\\
209	6.60809007053616\\
210	6.60809007053616\\
211	6.60809007053617\\
212	6.60809007053616\\
213	6.60809007053616\\
214	6.60809007053616\\
215	6.60809007053617\\
216	6.60809007053617\\
217	6.60809007053616\\
218	6.60809007053616\\
219	6.60809007053616\\
220	6.60809007053616\\
221	6.60809007053616\\
222	6.60809007053616\\
223	6.60809007053616\\
224	6.60809007053616\\
225	6.60809007053616\\
226	6.60809007053616\\
227	6.60809007053616\\
228	6.60809007053616\\
229	6.60809007053616\\
230	6.60809007053616\\
231	6.60809007053617\\
232	6.60809007053617\\
233	6.60809007053616\\
234	6.60809007053616\\
235	6.60809007053617\\
236	6.60809007053616\\
237	6.60809007053616\\
238	6.60809007053616\\
239	6.60809007053616\\
240	6.60809007053616\\
241	6.60809007053617\\
242	6.60809007053616\\
243	6.60809007053616\\
244	6.60809007053616\\
245	6.60809007053616\\
246	6.60809007053616\\
247	6.60809007053616\\
248	6.60809007053616\\
249	6.60809007053616\\
250	6.60809007053616\\
251	6.60809007053616\\
252	6.60809007053616\\
253	6.60809007053616\\
254	6.60809007053616\\
255	6.60809007053616\\
256	6.60809007053617\\
257	6.60809007053616\\
258	6.60809007053617\\
259	6.60809007053616\\
260	6.60809007053617\\
261	6.60809007053616\\
262	6.60809007053616\\
263	6.60809007053616\\
264	6.60809007053616\\
265	6.60809007053616\\
266	6.60809007053616\\
267	6.60809007053616\\
268	6.60809007053616\\
269	6.60809007053616\\
270	6.60809007053616\\
271	6.60809007053616\\
272	6.60809007053616\\
273	6.60809007053616\\
274	6.60809007053616\\
275	6.60809007053616\\
276	6.60809007053616\\
277	6.60809007053616\\
278	6.60809007053616\\
279	6.60809007053616\\
280	6.60809007053617\\
281	6.60809007053616\\
282	6.60809007053616\\
283	6.60809007053616\\
284	6.60809007053616\\
285	6.60809007053616\\
286	6.60809007053616\\
287	6.60809007053617\\
288	6.60809007053616\\
289	6.60809007053616\\
290	6.60809007053617\\
291	6.60809007053616\\
292	6.60809007053616\\
293	6.60809007053616\\
294	6.60809007053616\\
295	6.60809007053616\\
296	6.60809007053616\\
297	6.60809007053616\\
298	6.60809007053616\\
299	6.60809007053616\\
300	6.60809007053616\\
301	6.60809007053616\\
302	6.60809007053616\\
303	6.60809007053616\\
304	6.60809007053617\\
305	6.60809007053616\\
306	6.60809007053616\\
307	6.60809007053617\\
308	6.60809007053616\\
309	6.60809007053616\\
310	6.60809007053616\\
311	6.60809007053616\\
312	6.60809007053616\\
313	6.60809007053616\\
314	6.60809007053616\\
315	6.60809007053616\\
316	6.60809007053617\\
317	6.60809007053617\\
318	6.60809007053616\\
319	6.60809007053616\\
320	6.60809007053616\\
321	6.60809007053616\\
322	6.60809007053617\\
323	6.60809007053616\\
324	6.60809007053616\\
325	6.60809007053616\\
326	6.60809007053616\\
327	6.60809007053617\\
328	6.60809007053616\\
329	6.60809007053616\\
330	6.60809007053616\\
331	6.60809007053616\\
332	6.60809007053616\\
333	6.60809007053616\\
334	6.60809007053616\\
335	6.60809007053616\\
336	6.60809007053616\\
337	6.60809007053616\\
338	6.60809007053617\\
339	6.60809007053616\\
340	6.60809007053616\\
341	6.60809007053616\\
342	6.60809007053616\\
343	6.60809007053616\\
344	6.60809007053617\\
345	6.60809007053616\\
346	6.60809007053616\\
347	6.60809007053616\\
348	6.60809007053616\\
349	6.60809007053616\\
350	6.60809007053616\\
351	6.60809007053616\\
352	6.60809007053616\\
353	6.60809007053616\\
354	6.60809007053617\\
355	6.60809007053616\\
356	6.60809007053616\\
357	6.60809007053617\\
358	6.60809007053616\\
359	6.60809007053616\\
360	6.60809007053617\\
361	6.60809007053617\\
362	6.60809007053616\\
363	6.60809007053616\\
364	6.60809007053616\\
365	6.60809007053616\\
366	6.60809007053616\\
367	6.60809007053616\\
368	6.60809007053616\\
369	6.60809007053616\\
370	6.60809007053616\\
371	6.60809007053616\\
372	6.60809007053616\\
373	6.60809007053616\\
374	6.60809007053616\\
375	6.60809007053616\\
376	6.60809007053616\\
377	6.60809007053616\\
378	6.60809007053616\\
379	6.60809007053616\\
380	6.60809007053616\\
381	6.60809007053616\\
382	6.60809007053616\\
383	6.60809007053616\\
384	6.60809007053616\\
385	6.60809007053616\\
386	6.60809007053616\\
387	6.60809007053616\\
388	6.60809007053616\\
389	6.60809007053616\\
390	6.60809007053616\\
391	6.60809007053616\\
392	6.60809007053616\\
393	6.60809007053616\\
394	6.60809007053616\\
395	6.60809007053616\\
396	6.60809007053616\\
397	6.60809007053616\\
398	6.60809007053616\\
399	6.60809007053616\\
400	6.60809007053616\\
401	6.60809007053616\\
402	6.60809007053616\\
403	6.60809007053616\\
404	6.60809007053616\\
405	6.60809007053616\\
406	6.60809007053616\\
407	6.60809007053616\\
408	6.60809007053617\\
409	6.60809007053616\\
410	6.60809007053617\\
411	6.60809007053616\\
412	6.60809007053616\\
413	6.60809007053616\\
414	6.60809007053616\\
415	6.60809007053616\\
416	6.60809007053616\\
417	6.60809007053616\\
418	6.60809007053616\\
419	6.60809007053616\\
420	6.60809007053616\\
421	6.60809007053616\\
422	6.60809007053616\\
423	6.60809007053616\\
424	6.60809007053616\\
425	6.60809007053616\\
426	6.60809007053616\\
427	6.60809007053616\\
428	6.60809007053617\\
429	6.60809007053616\\
430	6.60809007053616\\
431	6.60809007053616\\
432	6.60809007053616\\
433	6.60809007053616\\
434	6.60809007053617\\
435	6.60809007053617\\
436	6.60809007053616\\
437	6.60809007053616\\
438	6.60809007053616\\
439	6.60809007053616\\
440	6.60809007053616\\
441	6.60809007053616\\
442	6.60809007053616\\
443	6.60809007053617\\
444	6.60809007053616\\
445	6.60809007053616\\
446	6.60809007053616\\
447	6.60809007053616\\
448	6.60809007053616\\
449	6.60809007053616\\
450	6.60809007053616\\
451	6.60809007053616\\
452	6.60809007053616\\
453	6.60809007053616\\
454	6.60809007053616\\
455	6.60809007053616\\
456	6.60809007053616\\
457	6.60809007053616\\
458	6.60809007053616\\
459	6.60809007053616\\
460	6.60809007053616\\
461	6.60809007053616\\
462	6.60809007053616\\
463	6.60809007053617\\
464	6.60809007053617\\
465	6.60809007053616\\
466	6.60809007053616\\
467	6.60809007053616\\
468	6.60809007053616\\
469	6.60809007053616\\
470	6.60809007053616\\
471	6.60809007053616\\
472	6.60809007053617\\
473	6.60809007053616\\
474	6.60809007053616\\
475	6.60809007053616\\
476	6.60809007053616\\
477	6.60809007053616\\
478	6.60809007053616\\
479	6.60809007053616\\
480	6.60809007053616\\
481	6.60809007053616\\
482	6.60809007053616\\
483	6.60809007053616\\
484	6.60809007053616\\
485	6.60809007053616\\
486	6.60809007053616\\
487	6.60809007053616\\
488	6.60809007053616\\
489	6.60809007053617\\
490	6.60809007053616\\
491	6.60809007053616\\
492	6.60809007053616\\
493	6.60809007053616\\
494	6.60809007053616\\
495	6.60809007053616\\
496	6.60809007053616\\
497	6.60809007053616\\
498	6.60809007053616\\
499	6.60809007053616\\
500	6.60809007053616\\
501	6.60809007053616\\
};
\addlegendentry{Ind. link};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.60230251589353\\
2	4.63703280177519\\
3	5.58258168591763\\
4	5.97608176940427\\
5	6.03518665617429\\
6	6.04075525375372\\
7	6.04142171376928\\
8	6.04146668075129\\
9	6.04147305664108\\
10	6.04147411218617\\
11	6.04147430362533\\
12	6.04147434057604\\
13	6.04147434803896\\
14	6.04147434960092\\
15	6.04147434993774\\
16	6.04147435001237\\
17	6.04147435002935\\
18	6.04147435003332\\
19	6.04147435003427\\
20	6.04147435003451\\
21	6.04147435003457\\
22	6.04147435003458\\
23	6.04147435003459\\
24	6.04147435003459\\
25	6.04147435003459\\
26	6.04147435003459\\
27	6.04147435003459\\
28	6.04147435003459\\
29	6.04147435003459\\
30	6.04147435003459\\
31	6.04147435003459\\
32	6.04147435003459\\
33	6.04147435003459\\
34	6.04147435003459\\
35	6.04147435003459\\
36	6.04147435003459\\
37	6.04147435003459\\
38	6.04147435003459\\
39	6.04147435003459\\
40	6.04147435003459\\
41	6.04147435003459\\
42	6.04147435003459\\
43	6.04147435003459\\
44	6.04147435003459\\
45	6.04147435003459\\
46	6.04147435003459\\
47	6.04147435003459\\
48	6.04147435003459\\
49	6.04147435003459\\
50	6.04147435003459\\
51	6.04147435003459\\
52	6.04147435003459\\
53	6.04147435003459\\
54	6.04147435003459\\
55	6.04147435003459\\
56	6.04147435003459\\
57	6.04147435003459\\
58	6.04147435003459\\
59	6.04147435003459\\
60	6.04147435003459\\
61	6.04147435003459\\
62	6.04147435003459\\
63	6.04147435003459\\
64	6.04147435003459\\
65	6.04147435003459\\
66	6.04147435003459\\
67	6.04147435003459\\
68	6.04147435003459\\
69	6.04147435003459\\
70	6.04147435003459\\
71	6.04147435003459\\
72	6.04147435003459\\
73	6.04147435003459\\
74	6.04147435003459\\
75	6.04147435003459\\
76	6.04147435003459\\
77	6.04147435003459\\
78	6.04147435003459\\
79	6.04147435003459\\
80	6.04147435003459\\
81	6.04147435003459\\
82	6.04147435003459\\
83	6.04147435003459\\
84	6.04147435003459\\
85	6.04147435003459\\
86	6.04147435003459\\
87	6.04147435003459\\
88	6.04147435003459\\
89	6.04147435003459\\
90	6.04147435003459\\
91	6.04147435003459\\
92	6.04147435003459\\
93	6.04147435003459\\
94	6.04147435003459\\
95	6.04147435003459\\
96	6.04147435003459\\
97	6.04147435003459\\
98	6.04147435003459\\
99	6.04147435003459\\
100	6.04147435003459\\
101	6.04147435003459\\
102	6.04147435003459\\
103	6.04147435003459\\
104	6.04147435003459\\
105	6.04147435003459\\
106	6.04147435003459\\
107	6.04147435003459\\
108	6.04147435003459\\
109	6.04147435003459\\
110	6.04147435003459\\
111	6.04147435003459\\
112	6.04147435003459\\
113	6.04147435003459\\
114	6.04147435003459\\
115	6.04147435003459\\
116	6.04147435003459\\
117	6.04147435003459\\
118	6.04147435003459\\
119	6.04147435003459\\
120	6.04147435003459\\
121	6.04147435003459\\
122	6.04147435003459\\
123	6.04147435003459\\
124	6.04147435003459\\
125	6.04147435003459\\
126	6.04147435003459\\
127	6.04147435003459\\
128	6.04147435003459\\
129	6.04147435003459\\
130	6.04147435003458\\
131	6.04147435003458\\
132	6.04147435003458\\
133	6.04147435003458\\
134	6.04147435003458\\
135	6.04147435003458\\
136	6.04147435003458\\
137	6.04147435003458\\
138	6.04147435003458\\
139	6.04147435003458\\
140	6.04147435003458\\
141	6.04147435003458\\
142	6.04147435003458\\
143	6.04147435003458\\
144	6.04147435003458\\
145	6.04147435003458\\
146	6.04147435003458\\
147	6.04147435003458\\
148	6.04147435003458\\
149	6.04147435003458\\
150	6.04147435003458\\
151	6.04147435003458\\
152	6.04147435003458\\
153	6.04147435003458\\
154	6.04147435003458\\
155	6.04147435003458\\
156	6.04147435003458\\
157	6.04147435003458\\
158	6.04147435003458\\
159	6.04147435003458\\
160	6.04147435003458\\
161	6.04147435003458\\
162	6.04147435003458\\
163	6.04147435003458\\
164	6.04147435003458\\
165	6.04147435003458\\
166	6.04147435003458\\
167	6.04147435003458\\
168	6.04147435003458\\
169	6.04147435003458\\
170	6.04147435003458\\
171	6.04147435003458\\
172	6.04147435003458\\
173	6.04147435003458\\
174	6.04147435003458\\
175	6.04147435003458\\
176	6.04147435003458\\
177	6.04147435003458\\
178	6.04147435003458\\
179	6.04147435003458\\
180	6.04147435003458\\
181	6.04147435003458\\
182	6.04147435003458\\
183	6.04147435003458\\
184	6.04147435003458\\
185	6.04147435003458\\
186	6.04147435003458\\
187	6.04147435003458\\
188	6.04147435003458\\
189	6.04147435003458\\
190	6.04147435003458\\
191	6.04147435003458\\
192	6.04147435003458\\
193	6.04147435003458\\
194	6.04147435003458\\
195	6.04147435003458\\
196	6.04147435003458\\
197	6.04147435003458\\
198	6.04147435003458\\
199	6.04147435003458\\
200	6.04147435003458\\
201	6.04147435003458\\
202	6.04147435003458\\
203	6.04147435003458\\
204	6.04147435003458\\
205	6.04147435003458\\
206	6.04147435003458\\
207	6.04147435003458\\
208	6.04147435003458\\
209	6.04147435003458\\
210	6.04147435003458\\
211	6.04147435003458\\
212	6.04147435003458\\
213	6.04147435003458\\
214	6.04147435003458\\
215	6.04147435003458\\
216	6.04147435003458\\
217	6.04147435003458\\
218	6.04147435003458\\
219	6.04147435003458\\
220	6.04147435003458\\
221	6.04147435003458\\
222	6.04147435003458\\
223	6.04147435003458\\
224	6.04147435003458\\
225	6.04147435003458\\
226	6.04147435003458\\
227	6.04147435003458\\
228	6.04147435003458\\
229	6.04147435003458\\
230	6.04147435003458\\
231	6.04147435003458\\
232	6.04147435003458\\
233	6.04147435003458\\
234	6.04147435003458\\
235	6.04147435003458\\
236	6.04147435003458\\
237	6.04147435003458\\
238	6.04147435003458\\
239	6.04147435003458\\
240	6.04147435003458\\
241	6.04147435003458\\
242	6.04147435003458\\
243	6.04147435003458\\
244	6.04147435003458\\
245	6.04147435003458\\
246	6.04147435003458\\
247	6.04147435003458\\
248	6.04147435003458\\
249	6.04147435003458\\
250	6.04147435003458\\
251	6.04147435003458\\
252	6.04147435003458\\
253	6.04147435003458\\
254	6.04147435003458\\
255	6.04147435003458\\
256	6.04147435003458\\
257	6.04147435003458\\
258	6.04147435003458\\
259	6.04147435003458\\
260	6.04147435003458\\
261	6.04147435003458\\
262	6.04147435003458\\
263	6.04147435003458\\
264	6.04147435003458\\
265	6.04147435003458\\
266	6.04147435003458\\
267	6.04147435003458\\
268	6.04147435003457\\
269	6.04147435003458\\
270	6.04147435003458\\
271	6.04147435003458\\
272	6.04147435003458\\
273	6.04147435003457\\
274	6.04147435003458\\
275	6.04147435003458\\
276	6.04147435003458\\
277	6.04147435003457\\
278	6.04147435003457\\
279	6.04147435003457\\
280	6.04147435003458\\
281	6.04147435003457\\
282	6.04147435003457\\
283	6.04147435003457\\
284	6.04147435003457\\
285	6.04147435003457\\
286	6.04147435003457\\
287	6.04147435003457\\
288	6.04147435003457\\
289	6.04147435003457\\
290	6.04147435003457\\
291	6.04147435003457\\
292	6.04147435003457\\
293	6.04147435003457\\
294	6.04147435003457\\
295	6.04147435003457\\
296	6.04147435003457\\
297	6.04147435003457\\
298	6.04147435003457\\
299	6.04147435003457\\
300	6.04147435003457\\
301	6.04147435003457\\
302	6.04147435003457\\
303	6.04147435003457\\
304	6.04147435003457\\
305	6.04147435003457\\
306	6.04147435003457\\
307	6.04147435003457\\
308	6.04147435003457\\
309	6.04147435003457\\
310	6.04147435003457\\
311	6.04147435003457\\
312	6.04147435003457\\
313	6.04147435003457\\
314	6.04147435003457\\
315	6.04147435003457\\
316	6.04147435003457\\
317	6.04147435003457\\
318	6.04147435003457\\
319	6.04147435003457\\
320	6.04147435003457\\
321	6.04147435003457\\
322	6.04147435003457\\
323	6.04147435003457\\
324	6.04147435003457\\
325	6.04147435003457\\
326	6.04147435003457\\
327	6.04147435003457\\
328	6.04147435003457\\
329	6.04147435003457\\
330	6.04147435003457\\
331	6.04147435003457\\
332	6.04147435003457\\
333	6.04147435003457\\
334	6.04147435003457\\
335	6.04147435003457\\
336	6.04147435003457\\
337	6.04147435003457\\
338	6.04147435003457\\
339	6.04147435003457\\
340	6.04147435003457\\
341	6.04147435003457\\
342	6.04147435003457\\
343	6.04147435003457\\
344	6.04147435003457\\
345	6.04147435003457\\
346	6.04147435003457\\
347	6.04147435003457\\
348	6.04147435003457\\
349	6.04147435003457\\
350	6.04147435003457\\
351	6.04147435003457\\
352	6.04147435003457\\
353	6.04147435003457\\
354	6.04147435003457\\
355	6.04147435003457\\
356	6.04147435003457\\
357	6.04147435003457\\
358	6.04147435003457\\
359	6.04147435003457\\
360	6.04147435003457\\
361	6.04147435003457\\
362	6.04147435003457\\
363	6.04147435003457\\
364	6.04147435003457\\
365	6.04147435003456\\
366	6.04147435003457\\
367	6.04147435003457\\
368	6.04147435003456\\
369	6.04147435003456\\
370	6.04147435003457\\
371	6.04147435003456\\
372	6.04147435003456\\
373	6.04147435003457\\
374	6.04147435003456\\
375	6.04147435003457\\
376	6.04147435003456\\
377	6.04147435003457\\
378	6.04147435003457\\
379	6.04147435003456\\
380	6.04147435003456\\
381	6.04147435003456\\
382	6.04147435003456\\
383	6.04147435003456\\
384	6.04147435003456\\
385	6.04147435003456\\
386	6.04147435003456\\
387	6.04147435003456\\
388	6.04147435003456\\
389	6.04147435003456\\
390	6.04147435003456\\
391	6.04147435003457\\
392	6.04147435003457\\
393	6.04147435003456\\
394	6.04147435003456\\
395	6.04147435003456\\
396	6.04147435003456\\
397	6.04147435003457\\
398	6.04147435003456\\
399	6.04147435003457\\
400	6.04147435003456\\
401	6.04147435003457\\
402	6.04147435003456\\
403	6.04147435003456\\
404	6.04147435003456\\
405	6.04147435003457\\
406	6.04147435003456\\
407	6.04147435003456\\
408	6.04147435003456\\
409	6.04147435003456\\
410	6.04147435003456\\
411	6.04147435003456\\
412	6.04147435003456\\
413	6.04147435003456\\
414	6.04147435003456\\
415	6.04147435003456\\
416	6.04147435003456\\
417	6.04147435003456\\
418	6.04147435003456\\
419	6.04147435003456\\
420	6.04147435003456\\
421	6.04147435003456\\
422	6.04147435003456\\
423	6.04147435003456\\
424	6.04147435003456\\
425	6.04147435003456\\
426	6.04147435003456\\
427	6.04147435003456\\
428	6.04147435003456\\
429	6.04147435003456\\
430	6.04147435003456\\
431	6.04147435003456\\
432	6.04147435003456\\
433	6.04147435003456\\
434	6.04147435003456\\
435	6.04147435003456\\
436	6.04147435003456\\
437	6.04147435003456\\
438	6.04147435003456\\
439	6.04147435003456\\
440	6.04147435003456\\
441	6.04147435003456\\
442	6.04147435003456\\
443	6.04147435003456\\
444	6.04147435003456\\
445	6.04147435003456\\
446	6.04147435003456\\
447	6.04147435003456\\
448	6.04147435003456\\
449	6.04147435003456\\
450	6.04147435003456\\
451	6.04147435003456\\
452	6.04147435003456\\
453	6.04147435003456\\
454	6.04147435003456\\
455	6.04147435003456\\
456	6.04147435003456\\
457	6.04147435003456\\
458	6.04147435003456\\
459	6.04147435003456\\
460	6.04147435003456\\
461	6.04147435003456\\
462	6.04147435003456\\
463	6.04147435003456\\
464	6.04147435003456\\
465	6.04147435003456\\
466	6.04147435003456\\
467	6.04147435003456\\
468	6.04147435003456\\
469	6.04147435003456\\
470	6.04147435003456\\
471	6.04147435003456\\
472	6.04147435003456\\
473	6.04147435003456\\
474	6.04147435003456\\
475	6.04147435003456\\
476	6.04147435003456\\
477	6.04147435003456\\
478	6.04147435003456\\
479	6.04147435003456\\
480	6.04147435003456\\
481	6.04147435003456\\
482	6.04147435003456\\
483	6.04147435003456\\
484	6.04147435003456\\
485	6.04147435003456\\
486	6.04147435003456\\
487	6.04147435003456\\
488	6.04147435003456\\
489	6.04147435003456\\
490	6.04147435003456\\
491	6.04147435003456\\
492	6.04147435003456\\
493	6.04147435003456\\
494	6.04147435003456\\
495	6.04147435003456\\
496	6.04147435003456\\
497	6.04147435003456\\
498	6.04147435003456\\
499	6.04147435003456\\
500	6.04147435003456\\
501	6.04147435003456\\
};
\addlegendentry{Dir. link};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_dist_BS_onlyindir.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.864\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=7,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	2.07767713182752\\
2	2.11714208611613\\
3	2.15623703504856\\
4	2.19117576627509\\
5	2.23353001391785\\
6	2.27004618896914\\
7	2.30752478300467\\
8	2.34776537635049\\
9	2.38230348969017\\
10	2.41801301971147\\
11	2.45277554275869\\
12	2.49168590715603\\
13	2.52910132692238\\
14	2.56261821679828\\
15	2.59588677754645\\
16	2.63063376633136\\
17	2.66283298019762\\
18	2.69735885269746\\
19	2.73356361890741\\
20	2.76460147442787\\
21	2.79595713373171\\
22	2.82840448142895\\
23	2.86343110145067\\
24	2.89329116073462\\
25	2.92445835414364\\
26	2.95842951662571\\
27	2.98826884620271\\
28	3.01927625928145\\
29	3.05128204519613\\
30	3.0821288013861\\
31	3.10824097726224\\
32	3.14100230931683\\
33	3.17031664482767\\
34	3.2023921727278\\
35	3.2333386580532\\
36	3.25983849604739\\
37	3.28260142427039\\
38	3.30966999159763\\
39	3.33958391403586\\
40	3.36491102585199\\
41	3.39265755242008\\
42	3.41972241907156\\
43	3.44448135441881\\
44	3.47254361824486\\
45	3.49791289833778\\
46	3.52311031384369\\
47	3.55005387309193\\
48	3.57836806075096\\
49	3.60388943139751\\
50	3.63117695701033\\
51	3.65568761730177\\
52	3.68137449089547\\
53	3.70705701628717\\
54	3.72934390354794\\
55	3.75285515357447\\
56	3.77844351134783\\
57	3.80116469030059\\
58	3.82413561383378\\
59	3.84756131386606\\
60	3.86983345476849\\
61	3.89613841539466\\
62	3.91918037296412\\
63	3.94462667191156\\
64	3.96809277106982\\
65	3.99453878323293\\
66	4.01982716428182\\
67	4.03923322671664\\
68	4.06155637326275\\
69	4.08397168137729\\
70	4.10473360114936\\
71	4.12659625281336\\
72	4.14926140610154\\
73	4.17240158985147\\
74	4.19513307428033\\
75	4.21902893789474\\
76	4.23905894343001\\
77	4.25982646163489\\
78	4.28053467148175\\
79	4.30016802437181\\
80	4.3237386535744\\
81	4.3456177424209\\
82	4.36685153280547\\
83	4.38638819749378\\
84	4.40836095308433\\
85	4.42796322435151\\
86	4.447969103658\\
87	4.46993570122899\\
88	4.4902487106476\\
89	4.50880674976314\\
90	4.52836096338688\\
91	4.54553953535649\\
92	4.56482443773541\\
93	4.58420033509727\\
94	4.60300730704543\\
95	4.62137238192992\\
96	4.63916857054523\\
97	4.65613189767566\\
98	4.67319546471186\\
99	4.69356516840901\\
100	4.71388480949145\\
101	4.73114132785268\\
102	4.75011643844328\\
103	4.76938363567942\\
104	4.78602642349257\\
105	4.80225190780098\\
106	4.82052279371984\\
107	4.83823166366236\\
108	4.85522935814553\\
109	4.87302172390262\\
110	4.88950863971568\\
111	4.90650198015178\\
112	4.92138534601084\\
113	4.93810495680876\\
114	4.9525218795451\\
115	4.96886783707599\\
116	4.98516475531361\\
117	5.00394220544196\\
118	5.01951117681104\\
119	5.03512312839712\\
120	5.05067512852918\\
121	5.06699484583446\\
122	5.08577495210693\\
123	5.1012516075826\\
124	5.11703499160774\\
125	5.13278762991756\\
126	5.14801697013939\\
127	5.16315882790022\\
128	5.17892017038386\\
129	5.19634260670672\\
130	5.21274134358356\\
131	5.22813055351461\\
132	5.24510363331615\\
133	5.2622929414679\\
134	5.2773131464371\\
135	5.2902157422048\\
136	5.3070732832127\\
137	5.32360755801203\\
138	5.33769577032018\\
139	5.35411111762768\\
140	5.3703232565586\\
141	5.38403017633223\\
142	5.39721089421838\\
143	5.41210023941641\\
144	5.42724321093188\\
145	5.44128452848671\\
146	5.45442632801289\\
147	5.46970425499341\\
148	5.48278640610771\\
149	5.49831043774779\\
150	5.51104585270843\\
151	5.5242995307176\\
152	5.53742255561605\\
153	5.55273950544328\\
154	5.56615905923417\\
155	5.57970802871907\\
156	5.59325586212057\\
157	5.60791084663403\\
158	5.62356748390594\\
159	5.63685599971932\\
160	5.65058128576178\\
161	5.66449521332436\\
162	5.67703142536765\\
163	5.69002855264785\\
164	5.70358685516027\\
165	5.71807127508541\\
166	5.73117088739874\\
167	5.74384736827457\\
168	5.75656797284149\\
169	5.77057828053308\\
170	5.78400092557331\\
171	5.79678301408857\\
172	5.81069685162329\\
173	5.82432412175375\\
174	5.83767800047388\\
175	5.85016501448595\\
176	5.86253974838052\\
177	5.87360303051602\\
178	5.88675973572747\\
179	5.89809774983199\\
180	5.90986395983048\\
181	5.92325983541721\\
182	5.93643210387778\\
183	5.94709634083994\\
184	5.95856988983866\\
185	5.97008174813725\\
186	5.9809736246429\\
187	5.99243553163065\\
188	6.00375212321015\\
189	6.01667949557673\\
190	6.02657281083885\\
191	6.03845338360437\\
192	6.05089950270281\\
193	6.06180647197276\\
194	6.07344681128963\\
195	6.0850930138793\\
196	6.09819153803691\\
197	6.11032072420473\\
198	6.12301375309529\\
199	6.13451724575489\\
200	6.14598635313855\\
201	6.15796706842953\\
202	6.17011130419557\\
203	6.18310307605361\\
204	6.19412428724343\\
205	6.20575945526388\\
206	6.21694209745126\\
207	6.2268540743825\\
208	6.2375801429416\\
209	6.2500895207088\\
210	6.26072165356879\\
211	6.27118437334347\\
212	6.28189982278072\\
213	6.29189718923161\\
214	6.30260346655484\\
215	6.31450306675684\\
216	6.32584530480049\\
217	6.33598325456621\\
218	6.34611189869356\\
219	6.35671551459408\\
220	6.36624524203739\\
221	6.37835913751955\\
222	6.38824688945355\\
223	6.3982287537906\\
224	6.40830302051192\\
225	6.4177969944971\\
226	6.42971405897445\\
227	6.59134850288559\\
228	6.59152258339096\\
229	6.59166864204778\\
230	6.59182544218212\\
231	6.59198926360674\\
232	6.5922037511326\\
233	6.59233605933506\\
234	6.59249259419105\\
235	6.59265132292398\\
236	6.59282086806588\\
237	6.59297157565895\\
238	6.59311379619489\\
239	6.59328080064325\\
240	6.59339728201743\\
241	6.5935172574061\\
242	6.59365872768303\\
243	6.59377102729325\\
244	6.59388740620573\\
245	6.59400123140518\\
246	6.59413592577713\\
247	6.59424881277575\\
248	6.59436823023266\\
249	6.59449609390212\\
250	6.59460143927298\\
251	6.59472207139849\\
252	6.59481859376928\\
253	6.5949016565099\\
254	6.59500487539905\\
255	6.59510036017427\\
256	6.59521147525471\\
257	6.59530758985108\\
258	6.59539964390468\\
259	6.59550449097624\\
260	6.59561975923319\\
261	6.59572254004757\\
262	6.59581246079523\\
263	6.59590843279007\\
264	6.59600561202481\\
265	6.59610682691672\\
266	6.59619831025501\\
267	6.5962866446794\\
268	6.59637121668748\\
269	6.59648166187655\\
270	6.5965681528854\\
271	6.59665306446449\\
272	6.59673831331947\\
273	6.59684506880701\\
274	6.596932309403\\
275	6.59703806630543\\
276	6.5971310972302\\
277	6.59720364678874\\
278	6.59728293303463\\
279	6.59735495853805\\
280	6.59743918614347\\
281	6.59752366749207\\
282	6.5976062943151\\
283	6.59769551084366\\
284	6.59777151687082\\
285	6.59784749890024\\
286	6.59791918898304\\
287	6.59799224805553\\
288	6.59808286737651\\
289	6.59814599545367\\
290	6.59820685774604\\
291	6.59827785031872\\
292	6.59834824805781\\
293	6.59842274695988\\
294	6.59849857255403\\
295	6.59859402878888\\
296	6.59867884748201\\
297	6.59876599708997\\
298	6.59883591763196\\
299	6.5989126245325\\
300	6.59897736254917\\
301	6.59904383870583\\
302	6.59911655312795\\
303	6.59916910355985\\
304	6.59925175023438\\
305	6.59931271959024\\
306	6.59937531637899\\
307	6.59945864637971\\
308	6.59951725956138\\
309	6.59957519441602\\
310	6.59963280025856\\
311	6.59969746421765\\
312	6.59975965737808\\
313	6.59983806123501\\
314	6.59991432604769\\
315	6.59998176991238\\
316	6.600056718096\\
317	6.60012599153746\\
318	6.60018610069974\\
319	6.60024545515603\\
320	6.60029826180387\\
321	6.60035568019611\\
322	6.60042867389607\\
323	6.60048447842554\\
324	6.60054923970606\\
325	6.60062596038508\\
326	6.60068475656926\\
327	6.60075931102785\\
328	6.60081916333584\\
329	6.60087762452833\\
330	6.60094663899846\\
331	6.60101040119936\\
332	6.60107873780281\\
333	6.60113909194667\\
334	6.60120983867511\\
335	6.60126927028284\\
336	6.60132720172624\\
337	6.60139991383178\\
338	6.60146610180868\\
339	6.60152708181797\\
340	6.60158805024609\\
341	6.60165556146203\\
342	6.6017058959001\\
343	6.60176937828131\\
344	6.60183210901369\\
345	6.60190722735173\\
346	6.60196917799811\\
347	6.60203951456665\\
348	6.60210422240767\\
349	6.60215864284398\\
350	6.60220446561792\\
351	6.60226487439805\\
352	6.60231630827585\\
353	6.60237918537933\\
354	6.60242984656443\\
355	6.60249222796781\\
356	6.60255164383362\\
357	6.60260977610808\\
358	6.60267479130246\\
359	6.60273953268912\\
360	6.60279743809249\\
361	6.60284947699164\\
362	6.60291775700401\\
363	6.60296740165646\\
364	6.60303434618381\\
365	6.6030943010238\\
366	6.60316256023906\\
367	6.60320939706579\\
368	6.60326573176056\\
369	6.60331780960174\\
370	6.60337788999081\\
371	6.60343653305745\\
372	6.60349367643119\\
373	6.60354703183796\\
374	6.60361115247546\\
375	6.60366094208613\\
376	6.60372185661554\\
377	6.60376665363749\\
378	6.60381780999297\\
379	6.60386087834851\\
380	6.60391484515808\\
381	6.60396514541179\\
382	6.60401618200294\\
383	6.60407876223325\\
384	6.60414402233472\\
385	6.60420990567496\\
386	6.60425909678598\\
387	6.60431027642773\\
388	6.60436649499521\\
389	6.60442337560094\\
390	6.6044722763287\\
391	6.60452729140559\\
392	6.60457814904986\\
393	6.60462613913452\\
394	6.60467722230219\\
395	6.60473991811072\\
396	6.60479102606723\\
397	6.60484324614785\\
398	6.60490797597552\\
399	6.60495400797827\\
400	6.60500838658792\\
401	6.60506172610297\\
402	6.60510942563404\\
403	6.60516731307493\\
404	6.60521709136617\\
405	6.60528013566984\\
406	6.60534407668247\\
407	6.60540465548228\\
408	6.60546237823755\\
409	6.60551136196843\\
410	6.60555994521853\\
411	6.60561278493249\\
412	6.60565811238946\\
413	6.60573507073401\\
414	6.60579898089873\\
415	6.60584937911513\\
416	6.60591328353871\\
417	6.60597551947663\\
418	6.60602648807984\\
419	6.60608706762615\\
420	6.60614471542218\\
421	6.60620033123688\\
422	6.60626310454824\\
423	6.60630974686975\\
424	6.606362485107\\
425	6.60642053573093\\
426	6.60646467948398\\
427	6.60652870841234\\
428	6.60657429330203\\
429	6.60662252207888\\
430	6.60667010369461\\
431	6.60672294933712\\
432	6.60677069093714\\
433	6.60682675034061\\
434	6.60687417615828\\
435	6.60692758826582\\
436	6.60696741589512\\
437	6.60701733448314\\
438	6.60706221599287\\
439	6.60712126292913\\
440	6.60727216745784\\
441	6.60732725230603\\
442	6.60738605804442\\
443	6.60744855903984\\
444	6.60749380386624\\
445	6.60754199471596\\
446	6.60759258929402\\
447	6.60764207103534\\
448	6.60769744586799\\
449	6.60773885539907\\
450	6.60778572710511\\
451	6.60782620052678\\
452	6.60788116360762\\
453	6.60873341640986\\
454	6.60873448697965\\
455	6.60873532379358\\
456	6.60873616945756\\
457	6.60873707028377\\
458	6.60873803973311\\
459	6.60873883445055\\
460	6.60873988709111\\
461	6.60874082813954\\
462	6.60874173304332\\
463	6.60874263031047\\
464	6.60874351208398\\
465	6.60874452722641\\
466	6.60874529493823\\
467	6.60874605905223\\
468	6.60874691963002\\
469	6.608747716604\\
470	6.60874841690944\\
471	6.60874912498136\\
472	6.60874993833516\\
473	6.60875061510295\\
474	6.60875134193359\\
475	6.60875202372313\\
476	6.60875269409959\\
477	6.60875336387496\\
478	6.60875395040996\\
479	6.60875443613296\\
480	6.60875504293033\\
481	6.60875562705479\\
482	6.60875623991867\\
483	6.60875674832788\\
484	6.60875735608604\\
485	6.60875793873435\\
486	6.60875856746846\\
487	6.60875921940838\\
488	6.60875976944913\\
489	6.608760292914\\
490	6.60876082806062\\
491	6.60876137971219\\
492	6.60876175088238\\
493	6.60876225843999\\
494	6.60876272721675\\
495	6.60876329535864\\
496	6.60876378763093\\
497	6.60876426546112\\
498	6.60876467407629\\
499	6.60876522979668\\
500	6.60876565142588\\
501	6.60876617313048\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.78320790119093\\
2	6.57878902762854\\
3	6.60178632853367\\
4	6.60668269827946\\
5	6.60816741349186\\
6	6.60862508776697\\
7	6.60876694700656\\
8	6.60881110372625\\
9	6.60882490180299\\
10	6.6088292293112\\
11	6.60883059134757\\
12	6.60883102148901\\
13	6.60883115777428\\
14	6.60883120109014\\
15	6.60883121489886\\
16	6.60883121931369\\
17	6.60883122072911\\
18	6.60883122118412\\
19	6.60883122133076\\
20	6.60883122137814\\
21	6.60883122139348\\
22	6.60883122139846\\
23	6.60883122140008\\
24	6.60883122140061\\
25	6.60883122140078\\
26	6.60883122140084\\
27	6.60883122140086\\
28	6.60883122140086\\
29	6.60883122140086\\
30	6.60883122140086\\
31	6.60883122140086\\
32	6.60883122140086\\
33	6.60883122140086\\
34	6.60883122140086\\
35	6.60883122140086\\
36	6.60883122140086\\
37	6.60883122140086\\
38	6.60883122140086\\
39	6.60883122140086\\
40	6.60883122140086\\
41	6.60883122140086\\
42	6.60883122140086\\
43	6.60883122140086\\
44	6.60883122140086\\
45	6.60883122140086\\
46	6.60883122140086\\
47	6.60883122140086\\
48	6.60883122140086\\
49	6.60883122140086\\
50	6.60883122140086\\
51	6.60883122140086\\
52	6.60883122140086\\
53	6.60883122140086\\
54	6.60883122140086\\
55	6.60883122140086\\
56	6.60883122140086\\
57	6.60883122140086\\
58	6.60883122140086\\
59	6.60883122140086\\
60	6.60883122140086\\
61	6.60883122140086\\
62	6.60883122140086\\
63	6.60883122140086\\
64	6.60883122140086\\
65	6.60883122140086\\
66	6.60883122140086\\
67	6.60883122140086\\
68	6.60883122140086\\
69	6.60883122140086\\
70	6.60883122140086\\
71	6.60883122140086\\
72	6.60883122140086\\
73	6.60883122140086\\
74	6.60883122140086\\
75	6.60883122140086\\
76	6.60883122140086\\
77	6.60883122140086\\
78	6.60883122140086\\
79	6.60883122140086\\
80	6.60883122140086\\
81	6.60883122140086\\
82	6.60883122140086\\
83	6.60883122140086\\
84	6.60883122140086\\
85	6.60883122140086\\
86	6.60883122140086\\
87	6.60883122140086\\
88	6.60883122140086\\
89	6.60883122140086\\
90	6.60883122140086\\
91	6.60883122140086\\
92	6.60883122140086\\
93	6.60883122140086\\
94	6.60883122140086\\
95	6.60883122140086\\
96	6.60883122140086\\
97	6.60883122140086\\
98	6.60883122140086\\
99	6.60883122140086\\
100	6.60883122140086\\
101	6.60883122140086\\
102	6.60883122140086\\
103	6.60883122140086\\
104	6.60883122140086\\
105	6.60883122140086\\
106	6.60883122140086\\
107	6.60883122140086\\
108	6.60883122140086\\
109	6.60883122140086\\
110	6.60883122140086\\
111	6.60883122140086\\
112	6.60883122140086\\
113	6.60883122140086\\
114	6.60883122140086\\
115	6.60883122140086\\
116	6.60883122140086\\
117	6.60883122140086\\
118	6.60883122140086\\
119	6.60883122140086\\
120	6.60883122140086\\
121	6.60883122140086\\
122	6.60883122140086\\
123	6.60883122140086\\
124	6.60883122140086\\
125	6.60883122140086\\
126	6.60883122140086\\
127	6.60883122140086\\
128	6.60883122140086\\
129	6.60883122140086\\
130	6.60883122140086\\
131	6.60883122140086\\
132	6.60883122140086\\
133	6.60883122140086\\
134	6.60883122140086\\
135	6.60883122140086\\
136	6.60883122140086\\
137	6.60883122140086\\
138	6.60883122140086\\
139	6.60883122140086\\
140	6.60883122140086\\
141	6.60883122140086\\
142	6.60883122140086\\
143	6.60883122140086\\
144	6.60883122140086\\
145	6.60883122140086\\
146	6.60883122140086\\
147	6.60883122140086\\
148	6.60883122140086\\
149	6.60883122140086\\
150	6.60883122140086\\
151	6.60883122140086\\
152	6.60883122140086\\
153	6.60883122140086\\
154	6.60883122140086\\
155	6.60883122140086\\
156	6.60883122140086\\
157	6.60883122140086\\
158	6.60883122140086\\
159	6.60883122140086\\
160	6.60883122140086\\
161	6.60883122140086\\
162	6.60883122140086\\
163	6.60883122140086\\
164	6.60883122140086\\
165	6.60883122140086\\
166	6.60883122140086\\
167	6.60883122140086\\
168	6.60883122140086\\
169	6.60883122140086\\
170	6.60883122140086\\
171	6.60883122140086\\
172	6.60883122140086\\
173	6.60883122140086\\
174	6.60883122140086\\
175	6.60883122140086\\
176	6.60883122140086\\
177	6.60883122140086\\
178	6.60883122140086\\
179	6.60883122140086\\
180	6.60883122140086\\
181	6.60883122140086\\
182	6.60883122140086\\
183	6.60883122140086\\
184	6.60883122140086\\
185	6.60883122140086\\
186	6.60883122140086\\
187	6.60883122140086\\
188	6.60883122140086\\
189	6.60883122140086\\
190	6.60883122140086\\
191	6.60883122140086\\
192	6.60883122140086\\
193	6.60883122140086\\
194	6.60883122140086\\
195	6.60883122140086\\
196	6.60883122140086\\
197	6.60883122140086\\
198	6.60883122140086\\
199	6.60883122140086\\
200	6.60883122140086\\
201	6.60883122140086\\
202	6.60883122140086\\
203	6.60883122140086\\
204	6.60883122140086\\
205	6.60883122140086\\
206	6.60883122140086\\
207	6.60883122140086\\
208	6.60883122140086\\
209	6.60883122140086\\
210	6.60883122140086\\
211	6.60883122140086\\
212	6.60883122140086\\
213	6.60883122140086\\
214	6.60883122140086\\
215	6.60883122140086\\
216	6.60883122140086\\
217	6.60883122140086\\
218	6.60883122140086\\
219	6.60883122140086\\
220	6.60883122140086\\
221	6.60883122140086\\
222	6.60883122140086\\
223	6.60883122140086\\
224	6.60883122140086\\
225	6.60883122140086\\
226	6.60883122140086\\
227	6.60883122140086\\
228	6.60883122140086\\
229	6.60883122140086\\
230	6.60883122140086\\
231	6.60883122140086\\
232	6.60883122140086\\
233	6.60883122140086\\
234	6.60883122140086\\
235	6.60883122140086\\
236	6.60883122140086\\
237	6.60883122140086\\
238	6.60883122140086\\
239	6.60883122140086\\
240	6.60883122140086\\
241	6.60883122140086\\
242	6.60883122140086\\
243	6.60883122140086\\
244	6.60883122140086\\
245	6.60883122140086\\
246	6.60883122140086\\
247	6.60883122140086\\
248	6.60883122140086\\
249	6.60883122140086\\
250	6.60883122140086\\
251	6.60883122140086\\
252	6.60883122140086\\
253	6.60883122140086\\
254	6.60883122140086\\
255	6.60883122140086\\
256	6.60883122140086\\
257	6.60883122140086\\
258	6.60883122140086\\
259	6.60883122140086\\
260	6.60883122140086\\
261	6.60883122140086\\
262	6.60883122140086\\
263	6.60883122140086\\
264	6.60883122140086\\
265	6.60883122140086\\
266	6.60883122140086\\
267	6.60883122140086\\
268	6.60883122140086\\
269	6.60883122140086\\
270	6.60883122140086\\
271	6.60883122140086\\
272	6.60883122140086\\
273	6.60883122140086\\
274	6.60883122140086\\
275	6.60883122140086\\
276	6.60883122140086\\
277	6.60883122140086\\
278	6.60883122140086\\
279	6.60883122140086\\
280	6.60883122140086\\
281	6.60883122140086\\
282	6.60883122140086\\
283	6.60883122140086\\
284	6.60883122140086\\
285	6.60883122140086\\
286	6.60883122140086\\
287	6.60883122140086\\
288	6.60883122140086\\
289	6.60883122140086\\
290	6.60883122140086\\
291	6.60883122140086\\
292	6.60883122140086\\
293	6.60883122140086\\
294	6.60883122140086\\
295	6.60883122140086\\
296	6.60883122140086\\
297	6.60883122140086\\
298	6.60883122140086\\
299	6.60883122140086\\
300	6.60883122140086\\
301	6.60883122140086\\
302	6.60883122140086\\
303	6.60883122140086\\
304	6.60883122140086\\
305	6.60883122140086\\
306	6.60883122140086\\
307	6.60883122140086\\
308	6.60883122140086\\
309	6.60883122140086\\
310	6.60883122140086\\
311	6.60883122140086\\
312	6.60883122140086\\
313	6.60883122140086\\
314	6.60883122140086\\
315	6.60883122140086\\
316	6.60883122140086\\
317	6.60883122140086\\
318	6.60883122140086\\
319	6.60883122140086\\
320	6.60883122140086\\
321	6.60883122140086\\
322	6.60883122140086\\
323	6.60883122140086\\
324	6.60883122140086\\
325	6.60883122140086\\
326	6.60883122140086\\
327	6.60883122140086\\
328	6.60883122140086\\
329	6.60883122140086\\
330	6.60883122140086\\
331	6.60883122140086\\
332	6.60883122140086\\
333	6.60883122140086\\
334	6.60883122140086\\
335	6.60883122140086\\
336	6.60883122140086\\
337	6.60883122140086\\
338	6.60883122140086\\
339	6.60883122140086\\
340	6.60883122140086\\
341	6.60883122140086\\
342	6.60883122140086\\
343	6.60883122140086\\
344	6.60883122140086\\
345	6.60883122140086\\
346	6.60883122140086\\
347	6.60883122140086\\
348	6.60883122140086\\
349	6.60883122140086\\
350	6.60883122140086\\
351	6.60883122140086\\
352	6.60883122140086\\
353	6.60883122140086\\
354	6.60883122140086\\
355	6.60883122140086\\
356	6.60883122140086\\
357	6.60883122140086\\
358	6.60883122140086\\
359	6.60883122140086\\
360	6.60883122140086\\
361	6.60883122140086\\
362	6.60883122140086\\
363	6.60883122140086\\
364	6.60883122140086\\
365	6.60883122140086\\
366	6.60883122140086\\
367	6.60883122140086\\
368	6.60883122140086\\
369	6.60883122140086\\
370	6.60883122140086\\
371	6.60883122140086\\
372	6.60883122140086\\
373	6.60883122140086\\
374	6.60883122140086\\
375	6.60883122140086\\
376	6.60883122140086\\
377	6.60883122140086\\
378	6.60883122140086\\
379	6.60883122140086\\
380	6.60883122140086\\
381	6.60883122140086\\
382	6.60883122140086\\
383	6.60883122140086\\
384	6.60883122140086\\
385	6.60883122140086\\
386	6.60883122140086\\
387	6.60883122140086\\
388	6.60883122140086\\
389	6.60883122140086\\
390	6.60883122140086\\
391	6.60883122140086\\
392	6.60883122140086\\
393	6.60883122140086\\
394	6.60883122140086\\
395	6.60883122140086\\
396	6.60883122140086\\
397	6.60883122140086\\
398	6.60883122140086\\
399	6.60883122140086\\
400	6.60883122140086\\
401	6.60883122140086\\
402	6.60883122140086\\
403	6.60883122140086\\
404	6.60883122140086\\
405	6.60883122140086\\
406	6.60883122140086\\
407	6.60883122140086\\
408	6.60883122140086\\
409	6.60883122140086\\
410	6.60883122140086\\
411	6.60883122140086\\
412	6.60883122140086\\
413	6.60883122140086\\
414	6.60883122140086\\
415	6.60883122140086\\
416	6.60883122140086\\
417	6.60883122140086\\
418	6.60883122140086\\
419	6.60883122140086\\
420	6.60883122140086\\
421	6.60883122140086\\
422	6.60883122140086\\
423	6.60883122140086\\
424	6.60883122140086\\
425	6.60883122140086\\
426	6.60883122140086\\
427	6.60883122140086\\
428	6.60883122140086\\
429	6.60883122140086\\
430	6.60883122140086\\
431	6.60883122140086\\
432	6.60883122140086\\
433	6.60883122140086\\
434	6.60883122140086\\
435	6.60883122140086\\
436	6.60883122140086\\
437	6.60883122140086\\
438	6.60883122140086\\
439	6.60883122140086\\
440	6.60883122140086\\
441	6.60883122140086\\
442	6.60883122140086\\
443	6.60883122140086\\
444	6.60883122140086\\
445	6.60883122140086\\
446	6.60883122140086\\
447	6.60883122140086\\
448	6.60883122140086\\
449	6.60883122140086\\
450	6.60883122140086\\
451	6.60883122140086\\
452	6.60883122140086\\
453	6.60883122140086\\
454	6.60883122140086\\
455	6.60883122140086\\
456	6.60883122140086\\
457	6.60883122140086\\
458	6.60883122140086\\
459	6.60883122140086\\
460	6.60883122140086\\
461	6.60883122140086\\
462	6.60883122140086\\
463	6.60883122140086\\
464	6.60883122140086\\
465	6.60883122140086\\
466	6.60883122140086\\
467	6.60883122140086\\
468	6.60883122140086\\
469	6.60883122140086\\
470	6.60883122140086\\
471	6.60883122140086\\
472	6.60883122140086\\
473	6.60883122140086\\
474	6.60883122140086\\
475	6.60883122140086\\
476	6.60883122140086\\
477	6.60883122140086\\
478	6.60883122140086\\
479	6.60883122140086\\
480	6.60883122140086\\
481	6.60883122140086\\
482	6.60883122140086\\
483	6.60883122140086\\
484	6.60883122140086\\
485	6.60883122140086\\
486	6.60883122140086\\
487	6.60883122140086\\
488	6.60883122140086\\
489	6.60883122140086\\
490	6.60883122140086\\
491	6.60883122140086\\
492	6.60883122140086\\
493	6.60883122140086\\
494	6.60883122140086\\
495	6.60883122140086\\
496	6.60883122140086\\
497	6.60883122140086\\
498	6.60883122140086\\
499	6.60883122140086\\
500	6.60883122140086\\
501	6.60883122140086\\
};
\addlegendentry{PGM};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_dist_MS.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	6.27429724227995\\
2	6.2829498873445\\
3	6.29226619428992\\
4	6.30073229010851\\
5	6.31021053425559\\
6	6.31947046117183\\
7	6.32828215378122\\
8	6.33650866647182\\
9	6.34381058049847\\
10	6.35307840861992\\
11	6.36133388074944\\
12	6.36914426686444\\
13	6.37875794894952\\
14	6.38711039104512\\
15	6.39627382713507\\
16	6.40509487489109\\
17	6.41326504161733\\
18	6.42347463525614\\
19	6.43241296999057\\
20	6.44085524764212\\
21	6.45081687304019\\
22	6.46022195195955\\
23	6.46929416170848\\
24	6.47871957879022\\
25	6.48789286896983\\
26	6.49694125139126\\
27	6.5058355612425\\
28	6.51357670144376\\
29	6.52188534288082\\
30	6.53001226292626\\
31	6.53960252619232\\
32	6.54752920462048\\
33	6.55656524271141\\
34	6.56535011033026\\
35	6.57446443103547\\
36	6.5824461648759\\
37	6.5902374171342\\
38	6.59790867433147\\
39	6.60620565600502\\
40	6.61508712290355\\
41	6.62373224344386\\
42	6.63256583237178\\
43	6.64062658642416\\
44	6.64901401045896\\
45	6.65807698837902\\
46	6.66596613887731\\
47	6.67459243662044\\
48	6.68322046431492\\
49	6.69143739853587\\
50	6.70020413788705\\
51	6.70805955389987\\
52	6.71591438236416\\
53	6.72398636487325\\
54	6.73430195295423\\
55	6.74338044619449\\
56	6.75128915219332\\
57	6.75951841550971\\
58	6.76913593571536\\
59	6.77859461025727\\
60	6.78642575773873\\
61	6.79562655703592\\
62	6.80374065826585\\
63	6.81296559180562\\
64	6.82157870074125\\
65	6.83172255453692\\
66	6.84027538739881\\
67	6.84819775994794\\
68	6.8557628561364\\
69	6.86409504004891\\
70	6.87283444330864\\
71	6.88153203934717\\
72	6.88931677064866\\
73	6.89697819219268\\
74	6.90494520372399\\
75	6.91325179404749\\
76	6.92165010969112\\
77	6.92858827680707\\
78	6.93712229597766\\
79	6.94577032595334\\
80	6.95343306470583\\
81	6.96160831691664\\
82	6.97000016943079\\
83	6.97877552263899\\
84	6.98617225701574\\
85	6.99422427476337\\
86	7.00212056466635\\
87	7.01025077519303\\
88	7.0178561077685\\
89	7.02650442270149\\
90	7.03460265793482\\
91	7.0435945316063\\
92	7.05149647334997\\
93	7.05953739874535\\
94	7.06737314205192\\
95	7.0751590973761\\
96	7.08374618417568\\
97	7.09113199081441\\
98	7.09794798606388\\
99	7.10689434599486\\
100	7.11485178247549\\
101	7.12291473340319\\
102	7.13104618430143\\
103	7.13879390405945\\
104	7.14632917082284\\
105	7.15421277874694\\
106	7.16216153527968\\
107	7.16984558189662\\
108	7.17701883667229\\
109	7.18382123386479\\
110	7.19110292145315\\
111	7.19870726901238\\
112	7.20739269624356\\
113	7.21586441408827\\
114	7.22389782930495\\
115	7.23248528842696\\
116	7.23982418224533\\
117	7.24848631118051\\
118	7.25626374811309\\
119	7.26502997653803\\
120	7.27208655253587\\
121	7.27996317032638\\
122	7.28918622713815\\
123	7.29732127391972\\
124	7.30580249478878\\
125	7.31355553962612\\
126	7.32151591589991\\
127	7.32939908723879\\
128	7.33729007362438\\
129	7.3451911206741\\
130	7.3526793604203\\
131	7.35949305347891\\
132	7.36780704292677\\
133	7.37646014920508\\
134	7.38505235886682\\
135	7.39193524606989\\
136	7.40058827816212\\
137	7.40764353866879\\
138	7.41557445927996\\
139	7.42378223547299\\
140	7.43175532546284\\
141	7.43931040278139\\
142	7.44786388198943\\
143	7.45524711307811\\
144	7.46285937929611\\
145	7.47182517490318\\
146	7.47920576190147\\
147	7.48679758745307\\
148	7.49302722241443\\
149	7.50051250839834\\
150	7.50746046990821\\
151	7.51491813995102\\
152	7.52312533327652\\
153	7.53061614965485\\
154	7.53940263235397\\
155	7.54648663027861\\
156	7.554204532992\\
157	7.56191632381688\\
158	7.56955250845553\\
159	7.57612110010832\\
160	7.58353345729759\\
161	7.59001919569866\\
162	7.59634032815083\\
163	7.60423810141815\\
164	7.61176515078904\\
165	7.61854896585371\\
166	7.62568221916268\\
167	7.63309693884052\\
168	7.64015273887671\\
169	7.64797449251296\\
170	7.65565857255169\\
171	7.66236251511026\\
172	7.66981800872353\\
173	7.67669509168035\\
174	7.68413872967519\\
175	7.69124641692095\\
176	7.6984774211645\\
177	7.70580187079022\\
178	7.71327878702135\\
179	7.72025229480629\\
180	7.72677995954103\\
181	7.73383233776762\\
182	7.74103089980772\\
183	7.7478853075459\\
184	7.755208114985\\
185	7.76292140521118\\
186	7.77007471410893\\
187	7.7788914477841\\
188	7.786935585263\\
189	7.79338016594074\\
190	7.80146791376486\\
191	7.80864347472517\\
192	7.81599153156458\\
193	7.82262571469963\\
194	7.82978105104953\\
195	7.83685532394369\\
196	7.84463108412711\\
197	7.85187806777246\\
198	7.85869214067047\\
199	7.86571341823145\\
200	7.87270980479006\\
201	7.87945751025209\\
202	7.88663389659509\\
203	7.89359289350103\\
204	7.90083203646412\\
205	7.90771631782408\\
206	7.91382242804194\\
207	7.92089736913391\\
208	7.92770124199301\\
209	7.93590435606939\\
210	7.94272214596343\\
211	7.94958839269753\\
212	7.9565723387206\\
213	7.96371648280887\\
214	7.97037275508109\\
215	7.97752897263872\\
216	7.98446413896813\\
217	7.99154499042427\\
218	7.99962096201196\\
219	8.00775508120401\\
220	8.01426169226705\\
221	8.02130212067143\\
222	8.02941856200283\\
223	8.03640680561791\\
224	8.04389675066967\\
225	8.05079885585864\\
226	8.05742488777229\\
227	8.43775716678923\\
228	8.43869116754863\\
229	8.43990650495076\\
230	8.44098441090161\\
231	8.4419559095388\\
232	8.44271254615873\\
233	8.44366159288982\\
234	8.44460868312494\\
235	8.44549607598275\\
236	8.44627393794632\\
237	8.44717702531715\\
238	8.44808027427249\\
239	8.44895386600249\\
240	8.44983082055819\\
241	8.45065301539278\\
242	8.45144703327378\\
243	8.45230091632029\\
244	8.45300074096734\\
245	8.45382739662127\\
246	8.45488238022698\\
247	8.45562253416856\\
248	8.45639213433346\\
249	8.45731084637896\\
250	8.45821902234989\\
251	8.45903642064792\\
252	8.45981396806015\\
253	8.46061264661637\\
254	8.46145632682155\\
255	8.46245231036233\\
256	8.46315104595299\\
257	8.46399078306642\\
258	8.46476835798157\\
259	8.46564437365627\\
260	8.46639937840129\\
261	8.4673991390513\\
262	8.46827899447789\\
263	8.4691647442826\\
264	8.47008035935595\\
265	8.47098628476796\\
266	8.47166971574252\\
267	8.47234202320902\\
268	8.47311435396911\\
269	8.47387484824623\\
270	8.47457252705209\\
271	8.47530541177069\\
272	8.47625926939981\\
273	8.47698821890303\\
274	8.47761631169269\\
275	8.47837374360168\\
276	8.47930433836333\\
277	8.48009337822907\\
278	8.48090540129263\\
279	8.48167773751762\\
280	8.4824679480255\\
281	8.48328617960326\\
282	8.48394543818667\\
283	8.48482288080419\\
284	8.48555000230866\\
285	8.48616239676158\\
286	8.48683108795267\\
287	8.48755425799745\\
288	8.4881701202494\\
289	8.48894067473623\\
290	8.48976447976209\\
291	8.49039932538169\\
292	8.49126764797832\\
293	8.49212061503814\\
294	8.49287647722926\\
295	8.49349698494061\\
296	8.49409222589332\\
297	8.49490784509092\\
298	8.49554025950029\\
299	8.49623568133101\\
300	8.49703652350953\\
301	8.49784305347702\\
302	8.49861698314428\\
303	8.49944954367262\\
304	8.50012455790747\\
305	8.5007337919676\\
306	8.50151726865285\\
307	8.50220406226166\\
308	8.50286703934048\\
309	8.50360536077298\\
310	8.50427206617982\\
311	8.50497993805476\\
312	8.50573201715082\\
313	8.50652205823605\\
314	8.50723498755033\\
315	8.50815439795758\\
316	8.50865901059364\\
317	8.50922759731534\\
318	8.50994284822474\\
319	8.51056925629186\\
320	8.5113577649504\\
321	8.51222673399673\\
322	8.51290822442734\\
323	8.51354656041565\\
324	8.51424610756371\\
325	8.51470040906075\\
326	8.51534765540668\\
327	8.51596072708057\\
328	8.5166204564857\\
329	8.51723798012598\\
330	8.51777993840659\\
331	8.51845581526675\\
332	8.51933427023227\\
333	8.5200306951366\\
334	8.52061773949704\\
335	8.52116092704642\\
336	8.52183859433561\\
337	8.52258892218385\\
338	8.52315527155033\\
339	8.5238074555543\\
340	8.5245402359679\\
341	8.52509928791975\\
342	8.52558975208857\\
343	8.52617737078619\\
344	8.52680284609588\\
345	8.52743008473136\\
346	8.52806536979787\\
347	8.52867538095776\\
348	8.52935363795194\\
349	8.52982274833356\\
350	8.53034315222821\\
351	8.53105285620707\\
352	8.53183309261134\\
353	8.5324350389015\\
354	8.53315044737545\\
355	8.5341436709924\\
356	8.53476691204992\\
357	8.53553557563613\\
358	8.53640485486528\\
359	8.53700566374548\\
360	8.53750518598908\\
361	8.53797498184382\\
362	8.53878369807566\\
363	8.53953773895\\
364	8.54013500480259\\
365	8.54072079869738\\
366	8.54136262085196\\
367	8.54192960459744\\
368	8.54256752452576\\
369	8.54309601645081\\
370	8.54369461195291\\
371	8.5443450207952\\
372	8.5450067142337\\
373	8.54574120396279\\
374	8.54640931690993\\
375	8.54704856614145\\
376	8.54784434061089\\
377	8.5485869677357\\
378	8.5490865126057\\
379	8.54966552228434\\
380	8.55027032990403\\
381	8.55106023690889\\
382	8.55185881831089\\
383	8.55252453720491\\
384	8.55324417562355\\
385	8.55389790182191\\
386	8.55450618758173\\
387	8.55525262748523\\
388	8.55591916461109\\
389	8.55646133083667\\
390	8.55704598301365\\
391	8.55762466602418\\
392	8.55828608136865\\
393	8.55890641213691\\
394	8.5596153806489\\
395	8.56037293433113\\
396	8.56101192299077\\
397	8.56171320718446\\
398	8.56224254869228\\
399	8.56265805829454\\
400	8.56337289149547\\
401	8.56387252432856\\
402	8.56452760797855\\
403	8.56506027615669\\
404	8.56574806934279\\
405	8.56628451438824\\
406	8.56679701597835\\
407	8.56747366048072\\
408	8.56803275046334\\
409	8.56867983497501\\
410	8.56934831984965\\
411	8.56984643101876\\
412	8.57061405832625\\
413	8.5712867459889\\
414	8.57198980451813\\
415	8.57269308932193\\
416	8.57341504461055\\
417	8.57408953490816\\
418	8.57463244782374\\
419	8.57515514929142\\
420	8.5758084768213\\
421	8.57638824574592\\
422	8.57684408619794\\
423	8.57737409124992\\
424	8.57803013842213\\
425	8.57857327912944\\
426	8.57936121270201\\
427	8.57983451174082\\
428	8.58038197386113\\
429	8.58100958205768\\
430	8.58154714086262\\
431	8.58223903191395\\
432	8.58276580552442\\
433	8.5834136744546\\
434	8.58416896878164\\
435	8.58485214229751\\
436	8.58535528089792\\
437	8.58589741405307\\
438	8.58642490931577\\
439	8.58693257703912\\
440	8.5874865578827\\
441	8.58821435154548\\
442	8.58882055475689\\
443	8.58936732504819\\
444	8.58993480951606\\
445	8.59041895018047\\
446	8.5909809641781\\
447	8.5915708662514\\
448	8.59213640433769\\
449	8.59272718111732\\
450	8.5933723990699\\
451	8.59389479560178\\
452	8.59454200874164\\
453	8.64947753037057\\
454	8.6497208568585\\
455	8.6499325246941\\
456	8.65004245703846\\
457	8.65017595665822\\
458	8.65033568325212\\
459	8.65053709302419\\
460	8.6507148313521\\
461	8.65087531513341\\
462	8.65105941781918\\
463	8.65121140758353\\
464	8.65134708977027\\
465	8.65151950532531\\
466	8.65163432916703\\
467	8.65177653888508\\
468	8.65196744419814\\
469	8.65214190755144\\
470	8.65223258147126\\
471	8.6523547842171\\
472	8.65254360077336\\
473	8.65273614877949\\
474	8.65291444065474\\
475	8.6530362481264\\
476	8.65320287066953\\
477	8.65338161484382\\
478	8.65355067411664\\
479	8.65371795764934\\
480	8.65387329524827\\
481	8.65399877573912\\
482	8.65420132630923\\
483	8.65442147362564\\
484	8.65452989957162\\
485	8.65468937150789\\
486	8.65485790865293\\
487	8.65501192126357\\
488	8.65515617659609\\
489	8.65527258613744\\
490	8.65539822590446\\
491	8.65552266269001\\
492	8.65569549300334\\
493	8.65589134146509\\
494	8.65604868846883\\
495	8.65619163074537\\
496	8.65630287243887\\
497	8.65642893731318\\
498	8.65657159653345\\
499	8.65668341876801\\
500	8.65680673148568\\
501	8.6569222349918\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.58396974950334\\
2	6.18378138328845\\
3	7.14662965911005\\
4	7.66616522884812\\
5	7.98711272148404\\
6	8.19658471336609\\
7	8.33794316144042\\
8	8.43284019563098\\
9	8.49849343751224\\
10	8.54597710906771\\
11	8.58106642693098\\
12	8.60813592319919\\
13	8.62809647767833\\
14	8.6435342435406\\
15	8.65588940936468\\
16	8.66527237526586\\
17	8.67279769603335\\
18	8.67870749642531\\
19	8.68319687127262\\
20	8.6869727256477\\
21	8.69009348004737\\
22	8.69276857438617\\
23	8.6950474911209\\
24	8.69695882187706\\
25	8.69867279812471\\
26	8.70020980325431\\
27	8.70160800217526\\
28	8.70284730921576\\
29	8.70397150093853\\
30	8.70496564056141\\
31	8.70587124414574\\
32	8.70671837215098\\
33	8.70749115782989\\
34	8.70818351755482\\
35	8.70881972083125\\
36	8.7094014542128\\
37	8.70993291790527\\
38	8.71041193321916\\
39	8.71084861626981\\
40	8.71125285558968\\
41	8.711634418913\\
42	8.71198281879641\\
43	8.71230962583764\\
44	8.71261342824955\\
45	8.71289839291855\\
46	8.71313133015197\\
47	8.71335097093684\\
48	8.71355977053317\\
49	8.71375871750927\\
50	8.71394872265441\\
51	8.71412638520135\\
52	8.71428557569515\\
53	8.71443802413058\\
54	8.71457807682213\\
55	8.7147068354566\\
56	8.71482852831111\\
57	8.71494011693123\\
58	8.71504740599462\\
59	8.71515058869064\\
60	8.71524975950003\\
61	8.71534510014831\\
62	8.7154357932097\\
63	8.71552257579617\\
64	8.71560133771107\\
65	8.71567423552926\\
66	8.71574426814581\\
67	8.71581164502078\\
68	8.71587630442524\\
69	8.71593195713774\\
70	8.71598493126402\\
71	8.71603596332076\\
72	8.71608517571811\\
73	8.71613267813162\\
74	8.7161785724224\\
75	8.71622295354886\\
76	8.71626591000376\\
77	8.71630752355338\\
78	8.71634704300473\\
79	8.71638503019402\\
80	8.71642191663469\\
81	8.71645775527165\\
82	8.71649259412018\\
83	8.71652647881842\\
84	8.71655945347981\\
85	8.71659156119119\\
86	8.71662278301474\\
87	8.71665300879371\\
88	8.71668248927348\\
89	8.71671128501203\\
90	8.71673947795292\\
91	8.71676720562447\\
92	8.71679463668944\\
93	8.71682181040919\\
94	8.7168486103571\\
95	8.71687492310151\\
96	8.7169007013988\\
97	8.71692594164622\\
98	8.71695065893643\\
99	8.71697487508262\\
100	8.7169967831504\\
101	8.71701699211696\\
102	8.71703680508341\\
103	8.71705624791106\\
104	8.7170753419922\\
105	8.71709410809733\\
106	8.7171125664066\\
107	8.71713073652711\\
108	8.7171486375027\\
109	8.7171662878123\\
110	8.71718370535685\\
111	8.71720090743879\\
112	8.71721791074352\\
113	8.71723473133699\\
114	8.7172513847\\
115	8.71726788582369\\
116	8.71728414622458\\
117	8.71730003320005\\
118	8.71731422649517\\
119	8.71732721580783\\
120	8.71734005844039\\
121	8.7173527788403\\
122	8.71736539664149\\
123	8.71737793402749\\
124	8.71739041416977\\
125	8.71740285737017\\
126	8.71741527554477\\
127	8.71742766773006\\
128	8.71744002005616\\
129	8.71745231095174\\
130	8.71746451842876\\
131	8.71747662552523\\
132	8.71748862244999\\
133	8.71750029846261\\
134	8.71751094233965\\
135	8.71752128602498\\
136	8.71753136178709\\
137	8.71754117662419\\
138	8.71755073787191\\
139	8.71756005365684\\
140	8.7175691331555\\
141	8.71757759220752\\
142	8.71758577145562\\
143	8.71759373662818\\
144	8.71760150117004\\
145	8.71760907596821\\
146	8.71761646722709\\
147	8.71762367561296\\
148	8.71763069802305\\
149	8.71763753062238\\
150	8.7176441710508\\
151	8.7176506191201\\
152	8.71765687655938\\
153	8.71766294648089\\
154	8.71766883289858\\
155	8.71767454037981\\
156	8.71768007381451\\
157	8.7176854382674\\
158	8.71769063888429\\
159	8.71769568083258\\
160	8.71770056926336\\
161	8.71770530928675\\
162	8.71770990595557\\
163	8.71771436425404\\
164	8.71771868908921\\
165	8.7177228852839\\
166	8.71772695756976\\
167	8.71773091058024\\
168	8.71773474884261\\
169	8.71773847676916\\
170	8.71774209864769\\
171	8.71774561863155\\
172	8.71774904073006\\
173	8.7177523688002\\
174	8.71775560654085\\
175	8.71775875749051\\
176	8.7177618250299\\
177	8.71776481239\\
178	8.71776772266607\\
179	8.71777055883731\\
180	8.71777332379124\\
181	8.71777602035142\\
182	8.71777865130592\\
183	8.71778121943417\\
184	8.71778372752842\\
185	8.71778617840647\\
186	8.71778857491168\\
187	8.71779091989678\\
188	8.71779321618923\\
189	8.71779546653794\\
190	8.71779767354469\\
191	8.71779983958763\\
192	8.71780196674847\\
193	8.71780405675654\\
194	8.71780611096218\\
195	8.71780813034642\\
196	8.71781011556636\\
197	8.71781206702799\\
198	8.7178139849732\\
199	8.71781586956684\\
200	8.7178177209724\\
201	8.71781953940984\\
202	8.717821325194\\
203	8.71782307875524\\
204	8.71782480064655\\
205	8.71782649154101\\
206	8.71782815222358\\
207	8.71782978358006\\
208	8.71783138658528\\
209	8.71783296229123\\
210	8.7178345118162\\
211	8.7178360363345\\
212	8.71783753706695\\
213	8.71783901527178\\
214	8.71784047223576\\
215	8.71784190926554\\
216	8.71784332767941\\
217	8.71784472879969\\
218	8.71784611394632\\
219	8.71784748443229\\
220	8.71784884156129\\
221	8.71785018662789\\
222	8.71785152092008\\
223	8.71785284572379\\
224	8.71785416232858\\
225	8.71785547203386\\
226	8.71785677615522\\
227	8.71785807603097\\
228	8.71785937303028\\
229	8.71786066856501\\
230	8.71786196410925\\
231	8.71786326123187\\
232	8.71786456164991\\
233	8.71786586731158\\
234	8.71786718052011\\
235	8.71786850410837\\
236	8.71786984166922\\
237	8.71787119782891\\
238	8.7178725785075\\
239	8.71787399102313\\
240	8.71787544375789\\
241	8.71787694498542\\
242	8.71787850060971\\
243	8.71788011130146\\
244	8.71788177058713\\
245	8.71788346550281\\
246	8.71788517967947\\
247	8.71788689694908\\
248	8.7178886037398\\
249	8.71789028989064\\
250	8.71789194840898\\
251	8.71789357479975\\
252	8.71789516636095\\
253	8.71789672160997\\
254	8.71789823987007\\
255	8.71789972099126\\
256	8.71790116516824\\
257	8.71790257282303\\
258	8.71790394452904\\
259	8.7179052809611\\
260	8.7179065828618\\
261	8.7179078510182\\
262	8.71790908624526\\
263	8.71791028937383\\
264	8.71791146124174\\
265	8.71791260268715\\
266	8.7179137145435\\
267	8.71791479763578\\
268	8.71791585277769\\
269	8.71791688076955\\
270	8.71791788239674\\
271	8.71791885842869\\
272	8.71791980961805\\
273	8.71792073670027\\
274	8.71792164039334\\
275	8.71792252139765\\
276	8.71792338039605\\
277	8.71792421805393\\
278	8.71792503501944\\
279	8.71792583192373\\
280	8.71792660938119\\
281	8.71792736798986\\
282	8.71792810833166\\
283	8.71792883097281\\
284	8.71792953646418\\
285	8.71793022534165\\
286	8.7179308981265\\
287	8.71793155532572\\
288	8.71793219743247\\
289	8.71793282492638\\
290	8.71793343827395\\
291	8.71793403792887\\
292	8.71793462433241\\
293	8.71793519791373\\
294	8.71793575909023\\
295	8.71793630826788\\
296	8.71793684584152\\
297	8.71793737219521\\
298	8.71793788770248\\
299	8.71793839272665\\
300	8.71793888762112\\
301	8.7179393727296\\
302	8.71793984838642\\
303	8.71794031491673\\
304	8.71794077263676\\
305	8.71794122185407\\
306	8.71794166286771\\
307	8.71794209596846\\
308	8.71794252143901\\
309	8.71794293955413\\
310	8.71794335058085\\
311	8.71794375477859\\
312	8.71794415239931\\
313	8.71794454368764\\
314	8.717944928881\\
315	8.71794530820967\\
316	8.71794568189691\\
317	8.71794605015902\\
318	8.71794641320544\\
319	8.71794677123872\\
320	8.71794712445467\\
321	8.71794747304233\\
322	8.71794781718398\\
323	8.71794815705521\\
324	8.71794849282493\\
325	8.7179488246553\\
326	8.71794915270184\\
327	8.71794947711331\\
328	8.71794979803182\\
329	8.71795011559276\\
330	8.71795042992483\\
331	8.71795074115001\\
332	8.71795104938362\\
333	8.7179513547343\\
334	8.71795165730405\\
335	8.71795195718827\\
336	8.71795225447583\\
337	8.71795254924908\\
338	8.717952841584\\
339	8.71795313155025\\
340	8.71795341921131\\
341	8.7179537046246\\
342	8.71795398784161\\
343	8.71795426890813\\
344	8.71795454786437\\
345	8.71795482474521\\
346	8.71795509958039\\
347	8.71795537239477\\
348	8.71795564320858\\
349	8.71795591203764\\
350	8.7179561788937\\
351	8.71795644378467\\
352	8.71795670671492\\
353	8.7179569676856\\
354	8.71795722669491\\
355	8.71795748373838\\
356	8.7179577388092\\
357	8.71795799189849\\
358	8.71795824299559\\
359	8.7179584920883\\
360	8.71795873916321\\
361	8.7179589842059\\
362	8.71795922720119\\
363	8.71795946813341\\
364	8.71795970698654\\
365	8.71795994374448\\
366	8.71796017839119\\
367	8.71796041091088\\
368	8.71796064128816\\
369	8.71796086950815\\
370	8.71796109555665\\
371	8.71796131942021\\
372	8.71796154108623\\
373	8.71796176054308\\
374	8.71796197778007\\
375	8.71796219278764\\
376	8.71796240555727\\
377	8.7179626160816\\
378	8.71796282435444\\
379	8.71796303037075\\
380	8.71796323412668\\
381	8.71796343561955\\
382	8.71796363484787\\
383	8.71796383181131\\
384	8.71796402651066\\
385	8.71796421894786\\
386	8.71796440912593\\
387	8.71796459704897\\
388	8.71796478272212\\
389	8.71796496615152\\
390	8.71796514734429\\
391	8.71796532630849\\
392	8.71796550305307\\
393	8.71796567758788\\
394	8.71796584992356\\
395	8.71796602007156\\
396	8.71796618804409\\
397	8.71796635385408\\
398	8.71796651751514\\
399	8.71796667904151\\
400	8.71796683844808\\
401	8.7179669957503\\
402	8.71796715096415\\
403	8.71796730410617\\
404	8.71796745519334\\
405	8.7179676042431\\
406	8.71796775127333\\
407	8.71796789630228\\
408	8.71796803934859\\
409	8.71796818043123\\
410	8.71796831956947\\
411	8.71796845678288\\
412	8.71796859209131\\
413	8.71796872551482\\
414	8.7179688570737\\
415	8.71796898678844\\
416	8.7179691146797\\
417	8.7179692407683\\
418	8.7179693650752\\
419	8.71796948762146\\
420	8.71796960842826\\
421	8.71796972751685\\
422	8.71796984490854\\
423	8.71796996062472\\
424	8.71797007468677\\
425	8.71797018711611\\
426	8.71797029793419\\
427	8.71797040716241\\
428	8.71797051482217\\
429	8.71797062093485\\
430	8.71797072552176\\
431	8.71797082860416\\
432	8.71797093020326\\
433	8.71797103034017\\
434	8.71797112903592\\
435	8.71797122631146\\
436	8.7179713221876\\
437	8.71797141668508\\
438	8.71797150982448\\
439	8.71797160162628\\
440	8.71797169211078\\
441	8.71797178129819\\
442	8.71797186920854\\
443	8.71797195586171\\
444	8.71797204127741\\
445	8.7179721254752\\
446	8.71797220847446\\
447	8.71797229029439\\
448	8.71797237095402\\
449	8.71797245047217\\
450	8.71797252886751\\
451	8.7179726061585\\
452	8.7179726823634\\
453	8.71797275750027\\
454	8.71797283158699\\
455	8.71797290464122\\
456	8.71797297668044\\
457	8.71797304772189\\
458	8.71797311778263\\
459	8.7179731868795\\
460	8.71797325502914\\
461	8.71797332224798\\
462	8.71797338855223\\
463	8.71797345395789\\
464	8.71797351848076\\
465	8.71797358213642\\
466	8.71797364494025\\
467	8.7179737069074\\
468	8.71797376805283\\
469	8.71797382839129\\
470	8.71797388793729\\
471	8.71797394670518\\
472	8.71797400470908\\
473	8.7179740619629\\
474	8.71797411848034\\
475	8.71797417427492\\
476	8.71797422935995\\
477	8.71797428374853\\
478	8.71797433745357\\
479	8.71797439048779\\
480	8.71797444286372\\
481	8.71797449459365\\
482	8.71797454568975\\
483	8.71797459616396\\
484	8.71797464602804\\
485	8.71797469529357\\
486	8.71797474397194\\
487	8.71797479207438\\
488	8.71797483961192\\
489	8.71797488659544\\
490	8.71797493303562\\
491	8.717974978943\\
492	8.71797502432792\\
493	8.71797506920058\\
494	8.71797511357101\\
495	8.7179751574491\\
496	8.71797520084454\\
497	8.71797524376691\\
498	8.71797528622561\\
499	8.7179753282299\\
500	8.71797536978891\\
501	8.7179754109116\\
};
\addlegendentry{PGM};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0981944789918333\\
2	3.55413298890652\\
3	5.22022753887574\\
4	5.27260213565\\
5	5.28184192930357\\
6	5.2846627956\\
7	5.28555759484877\\
8	5.28584332522929\\
9	5.28593488224876\\
10	5.28596430368688\\
11	5.28597378334727\\
12	5.28597684560869\\
13	5.28597783732478\\
14	5.28597815928714\\
15	5.28597826406565\\
16	5.28597829824507\\
17	5.28597830942035\\
18	5.28597831308244\\
19	5.28597831428511\\
20	5.28597831468093\\
21	5.28597831481147\\
22	5.28597831485461\\
23	5.28597831486889\\
24	5.28597831487363\\
25	5.28597831487521\\
26	5.28597831487573\\
27	5.28597831487591\\
28	5.28597831487597\\
29	5.28597831487599\\
30	5.28597831487599\\
31	5.285978314876\\
32	5.285978314876\\
33	5.285978314876\\
34	5.285978314876\\
35	5.285978314876\\
36	5.285978314876\\
37	5.285978314876\\
38	5.285978314876\\
39	5.285978314876\\
40	5.285978314876\\
41	5.28597831487599\\
42	5.285978314876\\
43	5.28597831487599\\
44	5.285978314876\\
45	5.285978314876\\
46	5.285978314876\\
47	5.285978314876\\
48	5.285978314876\\
49	5.28597831487599\\
50	5.285978314876\\
51	5.285978314876\\
52	5.28597831487599\\
53	5.28597831487599\\
54	5.285978314876\\
55	5.285978314876\\
56	5.28597831487599\\
57	5.285978314876\\
58	5.285978314876\\
59	5.285978314876\\
60	5.285978314876\\
61	5.285978314876\\
62	5.28597831487599\\
63	5.28597831487599\\
64	5.285978314876\\
65	5.285978314876\\
66	5.285978314876\\
67	5.28597831487599\\
68	5.28597831487599\\
69	5.285978314876\\
70	5.285978314876\\
71	5.285978314876\\
72	5.285978314876\\
73	5.28597831487599\\
74	5.285978314876\\
75	5.285978314876\\
76	5.28597831487599\\
77	5.285978314876\\
78	5.285978314876\\
79	5.285978314876\\
80	5.285978314876\\
81	5.28597831487599\\
82	5.285978314876\\
83	5.28597831487599\\
84	5.285978314876\\
85	5.28597831487599\\
86	5.28597831487599\\
87	5.285978314876\\
88	5.285978314876\\
89	5.285978314876\\
90	5.285978314876\\
91	5.285978314876\\
92	5.28597831487599\\
93	5.285978314876\\
94	5.285978314876\\
95	5.285978314876\\
96	5.285978314876\\
97	5.285978314876\\
98	5.28597831487599\\
99	5.28597831487599\\
100	5.28597831487599\\
101	5.285978314876\\
102	5.285978314876\\
103	5.285978314876\\
104	5.285978314876\\
105	5.285978314876\\
106	5.285978314876\\
107	5.285978314876\\
108	5.285978314876\\
109	5.285978314876\\
110	5.285978314876\\
111	5.285978314876\\
112	5.28597831487599\\
113	5.285978314876\\
114	5.28597831487599\\
115	5.285978314876\\
116	5.28597831487599\\
117	5.285978314876\\
118	5.285978314876\\
119	5.285978314876\\
120	5.285978314876\\
121	5.28597831487599\\
122	5.285978314876\\
123	5.285978314876\\
124	5.285978314876\\
125	5.28597831487599\\
126	5.285978314876\\
127	5.28597831487599\\
128	5.285978314876\\
129	5.285978314876\\
130	5.285978314876\\
131	5.285978314876\\
132	5.285978314876\\
133	5.285978314876\\
134	5.285978314876\\
135	5.28597831487599\\
136	5.285978314876\\
137	5.285978314876\\
138	5.285978314876\\
139	5.28597831487599\\
140	5.28597831487599\\
141	5.28597831487599\\
142	5.285978314876\\
143	5.28597831487599\\
144	5.285978314876\\
145	5.28597831487599\\
146	5.285978314876\\
147	5.285978314876\\
148	5.28597831487599\\
149	5.285978314876\\
150	5.285978314876\\
151	5.28597831487599\\
152	5.28597831487599\\
153	5.285978314876\\
154	5.28597831487599\\
155	5.28597831487599\\
156	5.28597831487599\\
157	5.285978314876\\
158	5.285978314876\\
159	5.285978314876\\
160	5.285978314876\\
161	5.285978314876\\
162	5.28597831487599\\
163	5.285978314876\\
164	5.285978314876\\
165	5.285978314876\\
166	5.285978314876\\
167	5.285978314876\\
168	5.28597831487599\\
169	5.28597831487599\\
170	5.28597831487599\\
171	5.285978314876\\
172	5.28597831487599\\
173	5.285978314876\\
174	5.285978314876\\
175	5.285978314876\\
176	5.28597831487599\\
177	5.285978314876\\
178	5.285978314876\\
179	5.28597831487599\\
180	5.28597831487599\\
181	5.28597831487599\\
182	5.28597831487599\\
183	5.28597831487599\\
184	5.285978314876\\
185	5.285978314876\\
186	5.285978314876\\
187	5.285978314876\\
188	5.285978314876\\
189	5.285978314876\\
190	5.285978314876\\
191	5.285978314876\\
192	5.28597831487599\\
193	5.285978314876\\
194	5.28597831487599\\
195	5.285978314876\\
196	5.285978314876\\
197	5.285978314876\\
198	5.285978314876\\
199	5.285978314876\\
200	5.28597831487599\\
201	5.285978314876\\
202	5.28597831487599\\
203	5.285978314876\\
204	5.285978314876\\
205	5.285978314876\\
206	5.285978314876\\
207	5.28597831487599\\
208	5.285978314876\\
209	5.285978314876\\
210	5.28597831487599\\
211	5.28597831487599\\
212	5.28597831487599\\
213	5.28597831487599\\
214	5.285978314876\\
215	5.285978314876\\
216	5.285978314876\\
217	5.285978314876\\
218	5.285978314876\\
219	5.285978314876\\
220	5.285978314876\\
221	5.285978314876\\
222	5.28597831487599\\
223	5.285978314876\\
224	5.285978314876\\
225	5.285978314876\\
226	5.28597831487599\\
227	5.28597831487599\\
228	5.285978314876\\
229	5.285978314876\\
230	5.285978314876\\
231	5.285978314876\\
232	5.28597831487599\\
233	5.28597831487599\\
234	5.28597831487599\\
235	5.285978314876\\
236	5.285978314876\\
237	5.285978314876\\
238	5.285978314876\\
239	5.28597831487599\\
240	5.285978314876\\
241	5.28597831487599\\
242	5.285978314876\\
243	5.28597831487599\\
244	5.285978314876\\
245	5.285978314876\\
246	5.285978314876\\
247	5.285978314876\\
248	5.285978314876\\
249	5.285978314876\\
250	5.285978314876\\
251	5.285978314876\\
252	5.285978314876\\
253	5.285978314876\\
254	5.285978314876\\
255	5.28597831487599\\
256	5.285978314876\\
257	5.28597831487599\\
258	5.285978314876\\
259	5.285978314876\\
260	5.28597831487599\\
261	5.285978314876\\
262	5.285978314876\\
263	5.28597831487599\\
264	5.285978314876\\
265	5.285978314876\\
266	5.285978314876\\
267	5.285978314876\\
268	5.285978314876\\
269	5.28597831487599\\
270	5.28597831487599\\
271	5.285978314876\\
272	5.28597831487599\\
273	5.285978314876\\
274	5.28597831487599\\
275	5.285978314876\\
276	5.285978314876\\
277	5.285978314876\\
278	5.28597831487599\\
279	5.285978314876\\
280	5.285978314876\\
281	5.28597831487599\\
282	5.28597831487599\\
283	5.285978314876\\
284	5.285978314876\\
285	5.285978314876\\
286	5.285978314876\\
287	5.285978314876\\
288	5.285978314876\\
289	5.285978314876\\
290	5.285978314876\\
291	5.285978314876\\
292	5.285978314876\\
293	5.28597831487599\\
294	5.285978314876\\
295	5.285978314876\\
296	5.285978314876\\
297	5.285978314876\\
298	5.285978314876\\
299	5.285978314876\\
300	5.285978314876\\
301	5.285978314876\\
302	5.285978314876\\
303	5.285978314876\\
304	5.285978314876\\
305	5.28597831487599\\
306	5.285978314876\\
307	5.285978314876\\
308	5.28597831487599\\
309	5.285978314876\\
310	5.285978314876\\
311	5.285978314876\\
312	5.285978314876\\
313	5.28597831487599\\
314	5.285978314876\\
315	5.285978314876\\
316	5.28597831487599\\
317	5.285978314876\\
318	5.285978314876\\
319	5.285978314876\\
320	5.285978314876\\
321	5.285978314876\\
322	5.285978314876\\
323	5.285978314876\\
324	5.28597831487599\\
325	5.28597831487599\\
326	5.285978314876\\
327	5.285978314876\\
328	5.285978314876\\
329	5.285978314876\\
330	5.285978314876\\
331	5.285978314876\\
332	5.28597831487599\\
333	5.285978314876\\
334	5.285978314876\\
335	5.285978314876\\
336	5.285978314876\\
337	5.28597831487599\\
338	5.285978314876\\
339	5.285978314876\\
340	5.28597831487599\\
341	5.285978314876\\
342	5.285978314876\\
343	5.285978314876\\
344	5.285978314876\\
345	5.285978314876\\
346	5.28597831487599\\
347	5.285978314876\\
348	5.28597831487599\\
349	5.28597831487599\\
350	5.285978314876\\
351	5.285978314876\\
352	5.285978314876\\
353	5.285978314876\\
354	5.28597831487599\\
355	5.285978314876\\
356	5.28597831487599\\
357	5.285978314876\\
358	5.28597831487599\\
359	5.28597831487599\\
360	5.285978314876\\
361	5.28597831487599\\
362	5.285978314876\\
363	5.285978314876\\
364	5.285978314876\\
365	5.285978314876\\
366	5.285978314876\\
367	5.285978314876\\
368	5.285978314876\\
369	5.285978314876\\
370	5.285978314876\\
371	5.285978314876\\
372	5.28597831487599\\
373	5.28597831487599\\
374	5.285978314876\\
375	5.285978314876\\
376	5.28597831487599\\
377	5.285978314876\\
378	5.285978314876\\
379	5.285978314876\\
380	5.28597831487599\\
381	5.285978314876\\
382	5.285978314876\\
383	5.285978314876\\
384	5.285978314876\\
385	5.285978314876\\
386	5.28597831487599\\
387	5.285978314876\\
388	5.28597831487599\\
389	5.285978314876\\
390	5.28597831487599\\
391	5.28597831487599\\
392	5.285978314876\\
393	5.285978314876\\
394	5.285978314876\\
395	5.285978314876\\
396	5.28597831487599\\
397	5.285978314876\\
398	5.28597831487599\\
399	5.28597831487599\\
400	5.285978314876\\
401	5.285978314876\\
402	5.285978314876\\
403	5.285978314876\\
404	5.28597831487599\\
405	5.28597831487599\\
406	5.285978314876\\
407	5.285978314876\\
408	5.28597831487599\\
409	5.285978314876\\
410	5.285978314876\\
411	5.28597831487599\\
412	5.285978314876\\
413	5.285978314876\\
414	5.28597831487599\\
415	5.285978314876\\
416	5.285978314876\\
417	5.285978314876\\
418	5.28597831487599\\
419	5.28597831487599\\
420	5.28597831487599\\
421	5.285978314876\\
422	5.285978314876\\
423	5.285978314876\\
424	5.28597831487599\\
425	5.28597831487599\\
426	5.28597831487599\\
427	5.28597831487599\\
428	5.28597831487599\\
429	5.285978314876\\
430	5.285978314876\\
431	5.285978314876\\
432	5.285978314876\\
433	5.285978314876\\
434	5.285978314876\\
435	5.28597831487599\\
436	5.285978314876\\
437	5.285978314876\\
438	5.28597831487599\\
439	5.28597831487599\\
440	5.285978314876\\
441	5.28597831487599\\
442	5.285978314876\\
443	5.285978314876\\
444	5.285978314876\\
445	5.28597831487599\\
446	5.28597831487599\\
447	5.285978314876\\
448	5.28597831487599\\
449	5.28597831487599\\
450	5.285978314876\\
451	5.28597831487599\\
452	5.285978314876\\
453	5.28597831487599\\
454	5.28597831487599\\
455	5.28597831487599\\
456	5.28597831487599\\
457	5.285978314876\\
458	5.28597831487599\\
459	5.285978314876\\
460	5.28597831487599\\
461	5.285978314876\\
462	5.285978314876\\
463	5.28597831487599\\
464	5.285978314876\\
465	5.285978314876\\
466	5.285978314876\\
467	5.28597831487599\\
468	5.28597831487599\\
469	5.285978314876\\
470	5.28597831487599\\
471	5.285978314876\\
472	5.28597831487599\\
473	5.285978314876\\
474	5.285978314876\\
475	5.285978314876\\
476	5.285978314876\\
477	5.285978314876\\
478	5.285978314876\\
479	5.28597831487599\\
480	5.285978314876\\
481	5.285978314876\\
482	5.28597831487599\\
483	5.28597831487599\\
484	5.285978314876\\
485	5.28597831487599\\
486	5.285978314876\\
487	5.285978314876\\
488	5.28597831487599\\
489	5.28597831487599\\
490	5.285978314876\\
491	5.28597831487599\\
492	5.285978314876\\
493	5.28597831487599\\
494	5.285978314876\\
495	5.28597831487599\\
496	5.285978314876\\
497	5.28597831487599\\
498	5.285978314876\\
499	5.285978314876\\
500	5.28597831487599\\
501	5.285978314876\\
};
\addlegendentry{Ind. link};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.52444396743164\\
2	4.61490275315755\\
3	5.50125884721828\\
4	5.87623429778552\\
5	5.93308205777389\\
6	5.9379138011902\\
7	5.93830034851343\\
8	5.93834357691881\\
9	5.93834999245229\\
10	5.93835111311571\\
11	5.93835134156814\\
12	5.93835139350083\\
13	5.93835140624114\\
14	5.93835140951687\\
15	5.93835141038562\\
16	5.93835141062054\\
17	5.93835141068491\\
18	5.9383514107027\\
19	5.93835141070765\\
20	5.93835141070903\\
21	5.93835141070942\\
22	5.93835141070953\\
23	5.93835141070956\\
24	5.93835141070957\\
25	5.93835141070957\\
26	5.93835141070957\\
27	5.93835141070957\\
28	5.93835141070957\\
29	5.93835141070957\\
30	5.93835141070957\\
31	5.93835141070957\\
32	5.93835141070957\\
33	5.93835141070957\\
34	5.93835141070957\\
35	5.93835141070957\\
36	5.93835141070957\\
37	5.93835141070957\\
38	5.93835141070957\\
39	5.93835141070957\\
40	5.93835141070957\\
41	5.93835141070957\\
42	5.93835141070957\\
43	5.93835141070957\\
44	5.93835141070957\\
45	5.93835141070957\\
46	5.93835141070957\\
47	5.93835141070957\\
48	5.93835141070957\\
49	5.93835141070957\\
50	5.93835141070957\\
51	5.93835141070957\\
52	5.93835141070957\\
53	5.93835141070957\\
54	5.93835141070957\\
55	5.93835141070957\\
56	5.93835141070957\\
57	5.93835141070957\\
58	5.93835141070957\\
59	5.93835141070957\\
60	5.93835141070957\\
61	5.93835141070957\\
62	5.93835141070957\\
63	5.93835141070957\\
64	5.93835141070957\\
65	5.93835141070957\\
66	5.93835141070957\\
67	5.93835141070957\\
68	5.93835141070957\\
69	5.93835141070957\\
70	5.93835141070957\\
71	5.93835141070957\\
72	5.93835141070957\\
73	5.93835141070957\\
74	5.93835141070957\\
75	5.93835141070957\\
76	5.93835141070957\\
77	5.93835141070957\\
78	5.93835141070957\\
79	5.93835141070957\\
80	5.93835141070957\\
81	5.93835141070957\\
82	5.93835141070957\\
83	5.93835141070957\\
84	5.93835141070957\\
85	5.93835141070957\\
86	5.93835141070957\\
87	5.93835141070957\\
88	5.93835141070957\\
89	5.93835141070957\\
90	5.93835141070957\\
91	5.93835141070957\\
92	5.93835141070957\\
93	5.93835141070957\\
94	5.93835141070957\\
95	5.93835141070957\\
96	5.93835141070957\\
97	5.93835141070957\\
98	5.93835141070957\\
99	5.93835141070957\\
100	5.93835141070957\\
101	5.93835141070956\\
102	5.93835141070956\\
103	5.93835141070956\\
104	5.93835141070956\\
105	5.93835141070956\\
106	5.93835141070956\\
107	5.93835141070956\\
108	5.93835141070956\\
109	5.93835141070956\\
110	5.93835141070956\\
111	5.93835141070956\\
112	5.93835141070956\\
113	5.93835141070956\\
114	5.93835141070956\\
115	5.93835141070956\\
116	5.93835141070956\\
117	5.93835141070956\\
118	5.93835141070956\\
119	5.93835141070956\\
120	5.93835141070956\\
121	5.93835141070956\\
122	5.93835141070956\\
123	5.93835141070956\\
124	5.93835141070956\\
125	5.93835141070956\\
126	5.93835141070956\\
127	5.93835141070956\\
128	5.93835141070956\\
129	5.93835141070956\\
130	5.93835141070956\\
131	5.93835141070956\\
132	5.93835141070956\\
133	5.93835141070956\\
134	5.93835141070956\\
135	5.93835141070956\\
136	5.93835141070956\\
137	5.93835141070956\\
138	5.93835141070956\\
139	5.93835141070956\\
140	5.93835141070956\\
141	5.93835141070956\\
142	5.93835141070956\\
143	5.93835141070956\\
144	5.93835141070956\\
145	5.93835141070956\\
146	5.93835141070956\\
147	5.93835141070956\\
148	5.93835141070956\\
149	5.93835141070956\\
150	5.93835141070956\\
151	5.93835141070956\\
152	5.93835141070956\\
153	5.93835141070956\\
154	5.93835141070956\\
155	5.93835141070956\\
156	5.93835141070956\\
157	5.93835141070956\\
158	5.93835141070956\\
159	5.93835141070956\\
160	5.93835141070956\\
161	5.93835141070956\\
162	5.93835141070956\\
163	5.93835141070956\\
164	5.93835141070956\\
165	5.93835141070956\\
166	5.93835141070956\\
167	5.93835141070956\\
168	5.93835141070956\\
169	5.93835141070956\\
170	5.93835141070956\\
171	5.93835141070956\\
172	5.93835141070956\\
173	5.93835141070956\\
174	5.93835141070956\\
175	5.93835141070956\\
176	5.93835141070956\\
177	5.93835141070956\\
178	5.93835141070956\\
179	5.93835141070956\\
180	5.93835141070956\\
181	5.93835141070956\\
182	5.93835141070956\\
183	5.93835141070956\\
184	5.93835141070956\\
185	5.93835141070956\\
186	5.93835141070956\\
187	5.93835141070956\\
188	5.93835141070956\\
189	5.93835141070956\\
190	5.93835141070956\\
191	5.93835141070956\\
192	5.93835141070956\\
193	5.93835141070956\\
194	5.93835141070956\\
195	5.93835141070956\\
196	5.93835141070956\\
197	5.93835141070956\\
198	5.93835141070956\\
199	5.93835141070956\\
200	5.93835141070956\\
201	5.93835141070956\\
202	5.93835141070956\\
203	5.93835141070956\\
204	5.93835141070956\\
205	5.93835141070956\\
206	5.93835141070956\\
207	5.93835141070956\\
208	5.93835141070956\\
209	5.93835141070956\\
210	5.93835141070956\\
211	5.93835141070956\\
212	5.93835141070956\\
213	5.93835141070956\\
214	5.93835141070956\\
215	5.93835141070956\\
216	5.93835141070956\\
217	5.93835141070955\\
218	5.93835141070956\\
219	5.93835141070956\\
220	5.93835141070956\\
221	5.93835141070956\\
222	5.93835141070955\\
223	5.93835141070956\\
224	5.93835141070956\\
225	5.93835141070955\\
226	5.93835141070955\\
227	5.93835141070955\\
228	5.93835141070955\\
229	5.93835141070955\\
230	5.93835141070955\\
231	5.93835141070955\\
232	5.93835141070955\\
233	5.93835141070955\\
234	5.93835141070955\\
235	5.93835141070955\\
236	5.93835141070955\\
237	5.93835141070955\\
238	5.93835141070955\\
239	5.93835141070955\\
240	5.93835141070955\\
241	5.93835141070955\\
242	5.93835141070955\\
243	5.93835141070955\\
244	5.93835141070955\\
245	5.93835141070955\\
246	5.93835141070955\\
247	5.93835141070955\\
248	5.93835141070955\\
249	5.93835141070955\\
250	5.93835141070955\\
251	5.93835141070955\\
252	5.93835141070955\\
253	5.93835141070955\\
254	5.93835141070955\\
255	5.93835141070955\\
256	5.93835141070955\\
257	5.93835141070955\\
258	5.93835141070955\\
259	5.93835141070955\\
260	5.93835141070955\\
261	5.93835141070955\\
262	5.93835141070955\\
263	5.93835141070955\\
264	5.93835141070955\\
265	5.93835141070955\\
266	5.93835141070955\\
267	5.93835141070955\\
268	5.93835141070955\\
269	5.93835141070955\\
270	5.93835141070955\\
271	5.93835141070955\\
272	5.93835141070955\\
273	5.93835141070955\\
274	5.93835141070955\\
275	5.93835141070955\\
276	5.93835141070955\\
277	5.93835141070955\\
278	5.93835141070955\\
279	5.93835141070955\\
280	5.93835141070955\\
281	5.93835141070955\\
282	5.93835141070955\\
283	5.93835141070955\\
284	5.93835141070955\\
285	5.93835141070955\\
286	5.93835141070955\\
287	5.93835141070955\\
288	5.93835141070955\\
289	5.93835141070955\\
290	5.93835141070955\\
291	5.93835141070955\\
292	5.93835141070955\\
293	5.93835141070955\\
294	5.93835141070955\\
295	5.93835141070955\\
296	5.93835141070955\\
297	5.93835141070955\\
298	5.93835141070955\\
299	5.93835141070955\\
300	5.93835141070954\\
301	5.93835141070954\\
302	5.93835141070954\\
303	5.93835141070954\\
304	5.93835141070954\\
305	5.93835141070954\\
306	5.93835141070954\\
307	5.93835141070954\\
308	5.93835141070954\\
309	5.93835141070954\\
310	5.93835141070954\\
311	5.93835141070954\\
312	5.93835141070954\\
313	5.93835141070954\\
314	5.93835141070954\\
315	5.93835141070954\\
316	5.93835141070954\\
317	5.93835141070954\\
318	5.93835141070954\\
319	5.93835141070954\\
320	5.93835141070954\\
321	5.93835141070954\\
322	5.93835141070954\\
323	5.93835141070954\\
324	5.93835141070954\\
325	5.93835141070954\\
326	5.93835141070954\\
327	5.93835141070954\\
328	5.93835141070954\\
329	5.93835141070954\\
330	5.93835141070954\\
331	5.93835141070954\\
332	5.93835141070954\\
333	5.93835141070954\\
334	5.93835141070954\\
335	5.93835141070954\\
336	5.93835141070954\\
337	5.93835141070954\\
338	5.93835141070954\\
339	5.93835141070954\\
340	5.93835141070954\\
341	5.93835141070954\\
342	5.93835141070954\\
343	5.93835141070954\\
344	5.93835141070954\\
345	5.93835141070954\\
346	5.93835141070954\\
347	5.93835141070954\\
348	5.93835141070954\\
349	5.93835141070954\\
350	5.93835141070954\\
351	5.93835141070954\\
352	5.93835141070954\\
353	5.93835141070954\\
354	5.93835141070954\\
355	5.93835141070954\\
356	5.93835141070954\\
357	5.93835141070954\\
358	5.93835141070954\\
359	5.93835141070954\\
360	5.93835141070954\\
361	5.93835141070954\\
362	5.93835141070954\\
363	5.93835141070954\\
364	5.93835141070954\\
365	5.93835141070954\\
366	5.93835141070954\\
367	5.93835141070954\\
368	5.93835141070954\\
369	5.93835141070954\\
370	5.93835141070954\\
371	5.93835141070954\\
372	5.93835141070954\\
373	5.93835141070954\\
374	5.93835141070954\\
375	5.93835141070954\\
376	5.93835141070954\\
377	5.93835141070954\\
378	5.93835141070954\\
379	5.93835141070954\\
380	5.93835141070954\\
381	5.93835141070954\\
382	5.93835141070954\\
383	5.93835141070954\\
384	5.93835141070954\\
385	5.93835141070954\\
386	5.93835141070954\\
387	5.93835141070954\\
388	5.93835141070954\\
389	5.93835141070954\\
390	5.93835141070954\\
391	5.93835141070954\\
392	5.93835141070954\\
393	5.93835141070954\\
394	5.93835141070954\\
395	5.93835141070954\\
396	5.93835141070953\\
397	5.93835141070953\\
398	5.93835141070954\\
399	5.93835141070953\\
400	5.93835141070954\\
401	5.93835141070953\\
402	5.93835141070954\\
403	5.93835141070954\\
404	5.93835141070953\\
405	5.93835141070953\\
406	5.93835141070954\\
407	5.93835141070954\\
408	5.93835141070953\\
409	5.93835141070953\\
410	5.93835141070953\\
411	5.93835141070953\\
412	5.93835141070953\\
413	5.93835141070953\\
414	5.93835141070953\\
415	5.93835141070953\\
416	5.93835141070953\\
417	5.93835141070953\\
418	5.93835141070953\\
419	5.93835141070953\\
420	5.93835141070953\\
421	5.93835141070953\\
422	5.93835141070953\\
423	5.93835141070953\\
424	5.93835141070953\\
425	5.93835141070953\\
426	5.93835141070953\\
427	5.93835141070953\\
428	5.93835141070953\\
429	5.93835141070953\\
430	5.93835141070953\\
431	5.93835141070953\\
432	5.93835141070953\\
433	5.93835141070953\\
434	5.93835141070953\\
435	5.93835141070953\\
436	5.93835141070953\\
437	5.93835141070953\\
438	5.93835141070953\\
439	5.93835141070953\\
440	5.93835141070953\\
441	5.93835141070953\\
442	5.93835141070953\\
443	5.93835141070953\\
444	5.93835141070953\\
445	5.93835141070953\\
446	5.93835141070953\\
447	5.93835141070953\\
448	5.93835141070953\\
449	5.93835141070953\\
450	5.93835141070953\\
451	5.93835141070953\\
452	5.93835141070953\\
453	5.93835141070953\\
454	5.93835141070953\\
455	5.93835141070953\\
456	5.93835141070953\\
457	5.93835141070953\\
458	5.93835141070953\\
459	5.93835141070953\\
460	5.93835141070953\\
461	5.93835141070953\\
462	5.93835141070953\\
463	5.93835141070953\\
464	5.93835141070953\\
465	5.93835141070953\\
466	5.93835141070953\\
467	5.93835141070953\\
468	5.93835141070953\\
469	5.93835141070953\\
470	5.93835141070953\\
471	5.93835141070953\\
472	5.93835141070953\\
473	5.93835141070953\\
474	5.93835141070953\\
475	5.93835141070953\\
476	5.93835141070953\\
477	5.93835141070953\\
478	5.93835141070953\\
479	5.93835141070953\\
480	5.93835141070953\\
481	5.93835141070953\\
482	5.93835141070953\\
483	5.93835141070953\\
484	5.93835141070953\\
485	5.93835141070953\\
486	5.93835141070953\\
487	5.93835141070953\\
488	5.93835141070953\\
489	5.93835141070953\\
490	5.93835141070952\\
491	5.93835141070953\\
492	5.93835141070952\\
493	5.93835141070953\\
494	5.93835141070953\\
495	5.93835141070952\\
496	5.93835141070952\\
497	5.93835141070952\\
498	5.93835141070952\\
499	5.93835141070952\\
500	5.93835141070952\\
501	5.93835141070952\\
};
\addlegendentry{Dir. link};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_dist_MS_onlyindir.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.864\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=6,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.20105289254364\\
2	1.23490884584128\\
3	1.26494315304458\\
4	1.2939497900212\\
5	1.32214657538835\\
6	1.34906528618911\\
7	1.37854945192615\\
8	1.41033262537154\\
9	1.43892951250367\\
10	1.46867492409866\\
11	1.49871673691806\\
12	1.52572258684219\\
13	1.55031767321723\\
14	1.58179068899625\\
15	1.60592649600593\\
16	1.63196956011774\\
17	1.65958466249212\\
18	1.6876147970487\\
19	1.71464004988466\\
20	1.74245411504335\\
21	1.76893619851823\\
22	1.79653967231077\\
23	1.82692927346486\\
24	1.85835988498435\\
25	1.88530955623011\\
26	1.91138685993204\\
27	1.93755948813975\\
28	1.96414342774006\\
29	1.98926297202323\\
30	2.01683386054984\\
31	2.03957293225044\\
32	2.06448515864894\\
33	2.09100241493787\\
34	2.11236392181843\\
35	2.13881901506673\\
36	2.16370168052023\\
37	2.19097011952373\\
38	2.21591210867365\\
39	2.24107401538887\\
40	2.26335885210459\\
41	2.28619070779262\\
42	2.31215213782229\\
43	2.33436277454963\\
44	2.35626333281794\\
45	2.37907079481081\\
46	2.3993648644654\\
47	2.41929626934724\\
48	2.43890022995962\\
49	2.46240581995047\\
50	2.48706259299814\\
51	2.51226829285201\\
52	2.53378069907269\\
53	2.55596943605671\\
54	2.57756762602589\\
55	2.60064891859473\\
56	2.62298801926708\\
57	2.64556659121463\\
58	2.6683295649755\\
59	2.69206313454196\\
60	2.71389166155746\\
61	2.73512046668344\\
62	2.7564972190422\\
63	2.77853799282867\\
64	2.80125359525008\\
65	2.82174361272403\\
66	2.84275837973841\\
67	2.86187182429436\\
68	2.88170859891596\\
69	2.90295231173121\\
70	2.92165771121483\\
71	2.94112477098287\\
72	2.96059873321565\\
73	2.97995162639002\\
74	3.00053832495926\\
75	3.02100696296468\\
76	3.04017589055991\\
77	3.05932640558875\\
78	3.07584308707158\\
79	3.09613734148139\\
80	3.11499023099972\\
81	3.13143961743934\\
82	3.14917201132648\\
83	3.16934378940871\\
84	3.18631617024774\\
85	3.20311794058792\\
86	3.22401595552944\\
87	3.24392793397935\\
88	3.26093710090313\\
89	3.28069158122001\\
90	3.296209154768\\
91	3.3138835248586\\
92	3.33300956417002\\
93	3.34975909081049\\
94	3.36679001417269\\
95	3.38422154530196\\
96	3.39996456276276\\
97	3.41827876260623\\
98	3.43642622602256\\
99	3.45394579453862\\
100	3.47115721588577\\
101	3.48930526310517\\
102	3.50669074845568\\
103	3.52279660201638\\
104	3.53997385009594\\
105	3.5600489118035\\
106	3.57666657432381\\
107	3.59284785175969\\
108	3.60863107381758\\
109	3.62500613904326\\
110	3.6419179765614\\
111	3.65804859107437\\
112	3.67306806508909\\
113	3.69057391639043\\
114	3.70550483019712\\
115	3.72302236556924\\
116	3.73913537880979\\
117	3.75527873110679\\
118	3.76953472675463\\
119	3.78563329985398\\
120	3.80051505160776\\
121	3.81686866085697\\
122	3.83099539714628\\
123	3.84591632064981\\
124	3.86206246124843\\
125	3.87762528930183\\
126	3.89339744740992\\
127	3.90728818226645\\
128	3.9232068091834\\
129	3.93753801473478\\
130	3.9524873744865\\
131	3.96635189779927\\
132	3.98120906722901\\
133	3.99675912808951\\
134	4.01222695045416\\
135	4.02623158185324\\
136	4.04170821471868\\
137	4.05390087701043\\
138	4.06944947668825\\
139	4.08376496907466\\
140	4.09859292592374\\
141	4.11402600919839\\
142	4.12755810645572\\
143	4.14121050591206\\
144	4.15358879119049\\
145	4.16823411312966\\
146	4.18200318850746\\
147	4.19728721418443\\
148	4.21186750430167\\
149	4.22614328643468\\
150	4.23978797006992\\
151	4.250846586327\\
152	4.26488186448831\\
153	4.27869752769272\\
154	4.28989086898484\\
155	4.30275779979723\\
156	4.31530756075901\\
157	4.32693107857054\\
158	4.3406052456501\\
159	4.35306679805254\\
160	4.36541669987318\\
161	4.37837850008651\\
162	4.39073191421042\\
163	4.40340594554463\\
164	4.41587179201316\\
165	4.42783616277342\\
166	4.44054270601941\\
167	4.45172858048566\\
168	4.46285222165031\\
169	4.47519589951495\\
170	4.48698381246947\\
171	4.49905401835034\\
172	4.51257806596228\\
173	4.52563018882266\\
174	4.5375471759373\\
175	4.54996679210599\\
176	4.5624681496276\\
177	4.57469757885358\\
178	4.58662266409088\\
179	4.59721592441759\\
180	4.60812757568526\\
181	4.61990009822204\\
182	4.63081297254964\\
183	4.64264897630946\\
184	4.65437722857888\\
185	4.66585887381101\\
186	4.67949607045921\\
187	4.69012745178278\\
188	4.70131369555654\\
189	4.71178171940285\\
190	4.7234938363645\\
191	4.73523808784536\\
192	4.74617106906848\\
193	4.7585498506423\\
194	4.76981115187328\\
195	4.78010194350573\\
196	4.79196282364934\\
197	4.80220228789983\\
198	4.81322645717745\\
199	4.82478369255816\\
200	4.83535826036579\\
201	4.84518312570956\\
202	4.85613012754343\\
203	4.86715642693981\\
204	4.87829051926301\\
205	4.8888310122095\\
206	4.89849467621609\\
207	4.90963213069406\\
208	4.92044997807641\\
209	4.93179013810824\\
210	4.94309216734454\\
211	4.95341610057699\\
212	4.96399105511988\\
213	4.9740807359331\\
214	4.98518878483269\\
215	4.99597295819132\\
216	5.00585528910238\\
217	5.01661069985468\\
218	5.02595787463054\\
219	5.03695649309377\\
220	5.04838627875102\\
221	5.05966329858448\\
222	5.06898035590385\\
223	5.07966769777759\\
224	5.08976509398579\\
225	5.09974585955942\\
226	5.10934221111711\\
227	5.27167919295113\\
228	5.27186120608669\\
229	5.2720144269547\\
230	5.27218548231105\\
231	5.27235131653787\\
232	5.27249619753753\\
233	5.27266017600451\\
234	5.2727772934854\\
235	5.27294129352929\\
236	5.27309101819876\\
237	5.27322485732088\\
238	5.27333565053894\\
239	5.27344751483798\\
240	5.27358323648597\\
241	5.27370682819518\\
242	5.27382009039356\\
243	5.27394050381851\\
244	5.27405639268961\\
245	5.27416582205826\\
246	5.27428227071612\\
247	5.27439250377441\\
248	5.27451649502375\\
249	5.27464476971501\\
250	5.27475272478305\\
251	5.27486806329649\\
252	5.27498078990014\\
253	5.27508615360205\\
254	5.27517627519207\\
255	5.27528592723858\\
256	5.2753924373561\\
257	5.2754969921129\\
258	5.27558367775155\\
259	5.27568953016552\\
260	5.27579022751887\\
261	5.2758791519081\\
262	5.27596921307651\\
263	5.27606797381431\\
264	5.27616377617723\\
265	5.27625710292456\\
266	5.27633865910781\\
267	5.27641734294913\\
268	5.27650389846676\\
269	5.27659060246731\\
270	5.27667863194946\\
271	5.27677411781249\\
272	5.27687017883996\\
273	5.2769656292273\\
274	5.27704356629105\\
275	5.27714401522949\\
276	5.27722467237303\\
277	5.27730427731192\\
278	5.27738174653204\\
279	5.27746664869215\\
280	5.2775680448509\\
281	5.27764438285407\\
282	5.27773470635633\\
283	5.27781850094653\\
284	5.27789774403857\\
285	5.27797229168702\\
286	5.27806674984841\\
287	5.27812818587398\\
288	5.27819773901903\\
289	5.27828432445434\\
290	5.27836852756961\\
291	5.27844664230413\\
292	5.27850331552496\\
293	5.27858683933152\\
294	5.2786667027836\\
295	5.27873762420609\\
296	5.27880259158508\\
297	5.27887673918306\\
298	5.27893887818221\\
299	5.2790072198821\\
300	5.27906886591677\\
301	5.27914294346923\\
302	5.27921517678775\\
303	5.27927690702688\\
304	5.27934681690651\\
305	5.27941508693563\\
306	5.27949591270276\\
307	5.27956322275004\\
308	5.27962132484726\\
309	5.27970382567095\\
310	5.27979049604228\\
311	5.27986080577632\\
312	5.27993482257978\\
313	5.28001115909883\\
314	5.28009429727081\\
315	5.28013910442667\\
316	5.28019986459649\\
317	5.28026035591321\\
318	5.28032408877663\\
319	5.28041837438312\\
320	5.28048774851846\\
321	5.28055374482605\\
322	5.28061099264045\\
323	5.28066155175741\\
324	5.28072386969602\\
325	5.28079037736295\\
326	5.28085716555431\\
327	5.2809206541047\\
328	5.28099017379187\\
329	5.28105582602522\\
330	5.2811108744579\\
331	5.28118003595211\\
332	5.28124110456204\\
333	5.28129965249473\\
334	5.28134946288757\\
335	5.28143252918523\\
336	5.28149234405357\\
337	5.28156306653461\\
338	5.28162991003955\\
339	5.28168837457115\\
340	5.28175244229776\\
341	5.28180651226937\\
342	5.28188000975542\\
343	5.28195745753235\\
344	5.28202226949764\\
345	5.28208505756967\\
346	5.2821436388382\\
347	5.28220846126809\\
348	5.28227399954416\\
349	5.28233427390586\\
350	5.28238913469851\\
351	5.2824393440103\\
352	5.28250481743549\\
353	5.28255935523579\\
354	5.28261769792984\\
355	5.28267917541684\\
356	5.28273867640997\\
357	5.28278170539441\\
358	5.28284109230945\\
359	5.28290294147178\\
360	5.28299272636522\\
361	5.28304203539283\\
362	5.28308795644214\\
363	5.2831549115753\\
364	5.28320952078791\\
365	5.28327449120389\\
366	5.28332178288921\\
367	5.28337064221056\\
368	5.28343209096194\\
369	5.28349433610109\\
370	5.28354898753897\\
371	5.28360110384998\\
372	5.28365360716859\\
373	5.2837036270636\\
374	5.28375928287574\\
375	5.28382247461425\\
376	5.28387753494865\\
377	5.28393303588142\\
378	5.28399316340857\\
379	5.28404254742732\\
380	5.28410226980003\\
381	5.28416868097792\\
382	5.28422684804019\\
383	5.28428554752718\\
384	5.284340326258\\
385	5.28439012329542\\
386	5.2844503207422\\
387	5.28449967954106\\
388	5.28455623303984\\
389	5.28462956427428\\
390	5.28468620785892\\
391	5.28473693441048\\
392	5.28478854566838\\
393	5.2848477908338\\
394	5.28490565915115\\
395	5.28495485362768\\
396	5.28502298755607\\
397	5.28507201715329\\
398	5.28513749295816\\
399	5.28519737898257\\
400	5.28525169410312\\
401	5.28530252894164\\
402	5.28535675858552\\
403	5.28541354632195\\
404	5.28546848639833\\
405	5.28553717739628\\
406	5.28559027008498\\
407	5.28565166228649\\
408	5.28571250295528\\
409	5.2857682617727\\
410	5.28583187956078\\
411	5.28589102458485\\
412	5.28594169998212\\
413	5.28600623644988\\
414	5.28605154062725\\
415	5.28610185403705\\
416	5.28615592376349\\
417	5.28621411935998\\
418	5.28626180952126\\
419	5.28632730761455\\
420	5.28637453369435\\
421	5.28643403228151\\
422	5.28648249843182\\
423	5.28654236724257\\
424	5.28658807626305\\
425	5.28664043130599\\
426	5.28669460451878\\
427	5.28675729543095\\
428	5.2868020652555\\
429	5.28685607088076\\
430	5.28690658912337\\
431	5.28695967916853\\
432	5.28700129065814\\
433	5.28705017997285\\
434	5.28710290446826\\
435	5.287161367134\\
436	5.28720455468406\\
437	5.28726618597357\\
438	5.28731309086923\\
439	5.2873822912943\\
440	5.28742853041723\\
441	5.28747517015762\\
442	5.28752604290947\\
443	5.28757729173765\\
444	5.28761786789884\\
445	5.28766481833205\\
446	5.28772286328271\\
447	5.28778102853345\\
448	5.28783040000486\\
449	5.28789172639324\\
450	5.28794124732435\\
451	5.28800096212028\\
452	5.28803922369867\\
453	5.28889874868296\\
454	5.28889979186247\\
455	5.28890081767961\\
456	5.28890185793976\\
457	5.28890283707456\\
458	5.28890384422702\\
459	5.28890473196653\\
460	5.28890553954353\\
461	5.2889064491681\\
462	5.28890748493756\\
463	5.28890835112566\\
464	5.28890902744524\\
465	5.2889098266339\\
466	5.28891069406075\\
467	5.28891143849016\\
468	5.28891214086526\\
469	5.28891288609388\\
470	5.28891353040033\\
471	5.28891415398017\\
472	5.28891481736418\\
473	5.28891555834225\\
474	5.28891626204118\\
475	5.288917099464\\
476	5.28891787527721\\
477	5.2889185217095\\
478	5.28891916067174\\
479	5.28891984665991\\
480	5.28892037457927\\
481	5.28892099670839\\
482	5.2889216707214\\
483	5.28892226301193\\
484	5.28892282164335\\
485	5.2889234123843\\
486	5.28892404433855\\
487	5.28892466700043\\
488	5.28892516841604\\
489	5.28892575578\\
490	5.28892631106525\\
491	5.28892683615195\\
492	5.28892737235729\\
493	5.28892787763811\\
494	5.28892846683399\\
495	5.28892894127476\\
496	5.28892946228331\\
497	5.28893004386675\\
498	5.28893052761079\\
499	5.28893095827458\\
500	5.28893137771042\\
501	5.28893194833691\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0934428098767851\\
2	3.41052695302075\\
3	5.20227403898745\\
4	5.2734143887842\\
5	5.28427660336086\\
6	5.28750152559427\\
7	5.28852007213428\\
8	5.28884436720808\\
9	5.28894799850007\\
10	5.28898121168211\\
11	5.28899188527204\\
12	5.28899532446573\\
13	5.2889964355005\\
14	5.28899679533625\\
15	5.28899691216947\\
16	5.28899695019645\\
17	5.28899696260319\\
18	5.28899696666051\\
19	5.28899696799038\\
20	5.28899696842724\\
21	5.28899696857106\\
22	5.2889969686185\\
23	5.28899696863419\\
24	5.28899696863938\\
25	5.28899696864111\\
26	5.28899696864168\\
27	5.28899696864187\\
28	5.28899696864193\\
29	5.28899696864195\\
30	5.28899696864196\\
31	5.28899696864197\\
32	5.28899696864197\\
33	5.28899696864197\\
34	5.28899696864197\\
35	5.28899696864197\\
36	5.28899696864197\\
37	5.28899696864197\\
38	5.28899696864197\\
39	5.28899696864197\\
40	5.28899696864197\\
41	5.28899696864197\\
42	5.28899696864196\\
43	5.28899696864196\\
44	5.28899696864197\\
45	5.28899696864197\\
46	5.28899696864197\\
47	5.28899696864197\\
48	5.28899696864196\\
49	5.28899696864197\\
50	5.28899696864197\\
51	5.28899696864196\\
52	5.28899696864196\\
53	5.28899696864196\\
54	5.28899696864197\\
55	5.28899696864197\\
56	5.28899696864197\\
57	5.28899696864197\\
58	5.28899696864196\\
59	5.28899696864196\\
60	5.28899696864196\\
61	5.28899696864197\\
62	5.28899696864196\\
63	5.28899696864196\\
64	5.28899696864197\\
65	5.28899696864197\\
66	5.28899696864197\\
67	5.28899696864197\\
68	5.28899696864197\\
69	5.28899696864196\\
70	5.28899696864196\\
71	5.28899696864197\\
72	5.28899696864197\\
73	5.28899696864196\\
74	5.28899696864196\\
75	5.28899696864196\\
76	5.28899696864196\\
77	5.28899696864196\\
78	5.28899696864196\\
79	5.28899696864196\\
80	5.28899696864197\\
81	5.28899696864196\\
82	5.28899696864197\\
83	5.28899696864197\\
84	5.28899696864197\\
85	5.28899696864196\\
86	5.28899696864197\\
87	5.28899696864196\\
88	5.28899696864197\\
89	5.28899696864197\\
90	5.28899696864196\\
91	5.28899696864197\\
92	5.28899696864197\\
93	5.28899696864197\\
94	5.28899696864197\\
95	5.28899696864196\\
96	5.28899696864197\\
97	5.28899696864197\\
98	5.28899696864196\\
99	5.28899696864197\\
100	5.28899696864196\\
101	5.28899696864197\\
102	5.28899696864196\\
103	5.28899696864196\\
104	5.28899696864197\\
105	5.28899696864196\\
106	5.28899696864196\\
107	5.28899696864197\\
108	5.28899696864197\\
109	5.28899696864197\\
110	5.28899696864196\\
111	5.28899696864196\\
112	5.28899696864197\\
113	5.28899696864197\\
114	5.28899696864197\\
115	5.28899696864196\\
116	5.28899696864196\\
117	5.28899696864196\\
118	5.28899696864197\\
119	5.28899696864196\\
120	5.28899696864197\\
121	5.28899696864196\\
122	5.28899696864196\\
123	5.28899696864197\\
124	5.28899696864196\\
125	5.28899696864196\\
126	5.28899696864197\\
127	5.28899696864196\\
128	5.28899696864197\\
129	5.28899696864196\\
130	5.28899696864197\\
131	5.28899696864197\\
132	5.28899696864197\\
133	5.28899696864197\\
134	5.28899696864197\\
135	5.28899696864196\\
136	5.28899696864197\\
137	5.28899696864197\\
138	5.28899696864197\\
139	5.28899696864196\\
140	5.28899696864197\\
141	5.28899696864197\\
142	5.28899696864197\\
143	5.28899696864197\\
144	5.28899696864196\\
145	5.28899696864197\\
146	5.28899696864197\\
147	5.28899696864196\\
148	5.28899696864197\\
149	5.28899696864197\\
150	5.28899696864197\\
151	5.28899696864196\\
152	5.28899696864196\\
153	5.28899696864197\\
154	5.28899696864196\\
155	5.28899696864196\\
156	5.28899696864196\\
157	5.28899696864197\\
158	5.28899696864197\\
159	5.28899696864196\\
160	5.28899696864197\\
161	5.28899696864196\\
162	5.28899696864197\\
163	5.28899696864197\\
164	5.28899696864197\\
165	5.28899696864196\\
166	5.28899696864196\\
167	5.28899696864197\\
168	5.28899696864196\\
169	5.28899696864197\\
170	5.28899696864196\\
171	5.28899696864197\\
172	5.28899696864197\\
173	5.28899696864196\\
174	5.28899696864196\\
175	5.28899696864196\\
176	5.28899696864197\\
177	5.28899696864197\\
178	5.28899696864196\\
179	5.28899696864196\\
180	5.28899696864197\\
181	5.28899696864196\\
182	5.28899696864196\\
183	5.28899696864197\\
184	5.28899696864197\\
185	5.28899696864196\\
186	5.28899696864197\\
187	5.28899696864197\\
188	5.28899696864197\\
189	5.28899696864196\\
190	5.28899696864196\\
191	5.28899696864197\\
192	5.28899696864196\\
193	5.28899696864197\\
194	5.28899696864197\\
195	5.28899696864197\\
196	5.28899696864196\\
197	5.28899696864197\\
198	5.28899696864197\\
199	5.28899696864197\\
200	5.28899696864197\\
201	5.28899696864197\\
202	5.28899696864197\\
203	5.28899696864197\\
204	5.28899696864197\\
205	5.28899696864197\\
206	5.28899696864196\\
207	5.28899696864197\\
208	5.28899696864197\\
209	5.28899696864197\\
210	5.28899696864197\\
211	5.28899696864196\\
212	5.28899696864196\\
213	5.28899696864197\\
214	5.28899696864196\\
215	5.28899696864197\\
216	5.28899696864196\\
217	5.28899696864197\\
218	5.28899696864197\\
219	5.28899696864196\\
220	5.28899696864196\\
221	5.28899696864196\\
222	5.28899696864196\\
223	5.28899696864196\\
224	5.28899696864196\\
225	5.28899696864197\\
226	5.28899696864197\\
227	5.28899696864196\\
228	5.28899696864197\\
229	5.28899696864197\\
230	5.28899696864197\\
231	5.28899696864197\\
232	5.28899696864197\\
233	5.28899696864197\\
234	5.28899696864196\\
235	5.28899696864196\\
236	5.28899696864197\\
237	5.28899696864197\\
238	5.28899696864197\\
239	5.28899696864196\\
240	5.28899696864196\\
241	5.28899696864196\\
242	5.28899696864197\\
243	5.28899696864196\\
244	5.28899696864197\\
245	5.28899696864197\\
246	5.28899696864197\\
247	5.28899696864197\\
248	5.28899696864197\\
249	5.28899696864197\\
250	5.28899696864196\\
251	5.28899696864196\\
252	5.28899696864196\\
253	5.28899696864197\\
254	5.28899696864197\\
255	5.28899696864197\\
256	5.28899696864197\\
257	5.28899696864196\\
258	5.28899696864197\\
259	5.28899696864197\\
260	5.28899696864197\\
261	5.28899696864196\\
262	5.28899696864196\\
263	5.28899696864196\\
264	5.28899696864196\\
265	5.28899696864196\\
266	5.28899696864196\\
267	5.28899696864197\\
268	5.28899696864197\\
269	5.28899696864197\\
270	5.28899696864196\\
271	5.28899696864197\\
272	5.28899696864196\\
273	5.28899696864196\\
274	5.28899696864197\\
275	5.28899696864197\\
276	5.28899696864196\\
277	5.28899696864196\\
278	5.28899696864196\\
279	5.28899696864197\\
280	5.28899696864196\\
281	5.28899696864197\\
282	5.28899696864197\\
283	5.28899696864196\\
284	5.28899696864196\\
285	5.28899696864196\\
286	5.28899696864197\\
287	5.28899696864197\\
288	5.28899696864196\\
289	5.28899696864197\\
290	5.28899696864197\\
291	5.28899696864196\\
292	5.28899696864196\\
293	5.28899696864197\\
294	5.28899696864197\\
295	5.28899696864197\\
296	5.28899696864197\\
297	5.28899696864197\\
298	5.28899696864196\\
299	5.28899696864196\\
300	5.28899696864196\\
301	5.28899696864197\\
302	5.28899696864196\\
303	5.28899696864196\\
304	5.28899696864197\\
305	5.28899696864197\\
306	5.28899696864197\\
307	5.28899696864197\\
308	5.28899696864197\\
309	5.28899696864196\\
310	5.28899696864197\\
311	5.28899696864196\\
312	5.28899696864196\\
313	5.28899696864196\\
314	5.28899696864197\\
315	5.28899696864196\\
316	5.28899696864197\\
317	5.28899696864196\\
318	5.28899696864197\\
319	5.28899696864196\\
320	5.28899696864196\\
321	5.28899696864196\\
322	5.28899696864196\\
323	5.28899696864196\\
324	5.28899696864196\\
325	5.28899696864197\\
326	5.28899696864197\\
327	5.28899696864196\\
328	5.28899696864196\\
329	5.28899696864197\\
330	5.28899696864196\\
331	5.28899696864196\\
332	5.28899696864196\\
333	5.28899696864197\\
334	5.28899696864197\\
335	5.28899696864196\\
336	5.28899696864196\\
337	5.28899696864196\\
338	5.28899696864197\\
339	5.28899696864196\\
340	5.28899696864197\\
341	5.28899696864197\\
342	5.28899696864196\\
343	5.28899696864197\\
344	5.28899696864196\\
345	5.28899696864196\\
346	5.28899696864196\\
347	5.28899696864197\\
348	5.28899696864196\\
349	5.28899696864197\\
350	5.28899696864197\\
351	5.28899696864197\\
352	5.28899696864197\\
353	5.28899696864196\\
354	5.28899696864196\\
355	5.28899696864196\\
356	5.28899696864197\\
357	5.28899696864197\\
358	5.28899696864196\\
359	5.28899696864197\\
360	5.28899696864196\\
361	5.28899696864196\\
362	5.28899696864196\\
363	5.28899696864197\\
364	5.28899696864196\\
365	5.28899696864196\\
366	5.28899696864197\\
367	5.28899696864197\\
368	5.28899696864197\\
369	5.28899696864197\\
370	5.28899696864197\\
371	5.28899696864197\\
372	5.28899696864197\\
373	5.28899696864196\\
374	5.28899696864197\\
375	5.28899696864197\\
376	5.28899696864197\\
377	5.28899696864197\\
378	5.28899696864197\\
379	5.28899696864197\\
380	5.28899696864197\\
381	5.28899696864197\\
382	5.28899696864197\\
383	5.28899696864196\\
384	5.28899696864196\\
385	5.28899696864196\\
386	5.28899696864196\\
387	5.28899696864197\\
388	5.28899696864197\\
389	5.28899696864196\\
390	5.28899696864196\\
391	5.28899696864197\\
392	5.28899696864196\\
393	5.28899696864197\\
394	5.28899696864197\\
395	5.28899696864197\\
396	5.28899696864196\\
397	5.28899696864196\\
398	5.28899696864197\\
399	5.28899696864197\\
400	5.28899696864196\\
401	5.28899696864197\\
402	5.28899696864196\\
403	5.28899696864196\\
404	5.28899696864196\\
405	5.28899696864197\\
406	5.28899696864197\\
407	5.28899696864196\\
408	5.28899696864197\\
409	5.28899696864197\\
410	5.28899696864197\\
411	5.28899696864196\\
412	5.28899696864197\\
413	5.28899696864197\\
414	5.28899696864196\\
415	5.28899696864196\\
416	5.28899696864197\\
417	5.28899696864196\\
418	5.28899696864196\\
419	5.28899696864196\\
420	5.28899696864197\\
421	5.28899696864197\\
422	5.28899696864197\\
423	5.28899696864197\\
424	5.28899696864197\\
425	5.28899696864196\\
426	5.28899696864197\\
427	5.28899696864196\\
428	5.28899696864197\\
429	5.28899696864196\\
430	5.28899696864197\\
431	5.28899696864196\\
432	5.28899696864197\\
433	5.28899696864197\\
434	5.28899696864196\\
435	5.28899696864196\\
436	5.28899696864197\\
437	5.28899696864196\\
438	5.28899696864197\\
439	5.28899696864197\\
440	5.28899696864196\\
441	5.28899696864197\\
442	5.28899696864196\\
443	5.28899696864196\\
444	5.28899696864197\\
445	5.28899696864197\\
446	5.28899696864196\\
447	5.28899696864196\\
448	5.28899696864196\\
449	5.28899696864196\\
450	5.28899696864197\\
451	5.28899696864196\\
452	5.28899696864197\\
453	5.28899696864197\\
454	5.28899696864196\\
455	5.28899696864196\\
456	5.28899696864196\\
457	5.28899696864197\\
458	5.28899696864197\\
459	5.28899696864197\\
460	5.28899696864196\\
461	5.28899696864197\\
462	5.28899696864196\\
463	5.28899696864197\\
464	5.28899696864197\\
465	5.28899696864197\\
466	5.28899696864196\\
467	5.28899696864197\\
468	5.28899696864196\\
469	5.28899696864197\\
470	5.28899696864197\\
471	5.28899696864197\\
472	5.28899696864196\\
473	5.28899696864196\\
474	5.28899696864196\\
475	5.28899696864197\\
476	5.28899696864197\\
477	5.28899696864196\\
478	5.28899696864196\\
479	5.28899696864196\\
480	5.28899696864197\\
481	5.28899696864197\\
482	5.28899696864196\\
483	5.28899696864196\\
484	5.28899696864197\\
485	5.28899696864197\\
486	5.28899696864196\\
487	5.28899696864196\\
488	5.28899696864197\\
489	5.28899696864196\\
490	5.28899696864196\\
491	5.28899696864197\\
492	5.28899696864197\\
493	5.28899696864196\\
494	5.28899696864196\\
495	5.28899696864197\\
496	5.28899696864197\\
497	5.28899696864197\\
498	5.28899696864196\\
499	5.28899696864196\\
500	5.28899696864197\\
501	5.28899696864197\\
};
\addlegendentry{PGM};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dif_proj.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.43093036135958\\
2	6.7536779614167\\
3	8.00315259740628\\
4	8.72144886333396\\
5	8.95105410677562\\
6	9.0098721967903\\
7	9.0240651098969\\
8	9.03081187947461\\
9	9.03464101125194\\
10	9.03714991966307\\
11	9.03900732427707\\
12	9.04049301219898\\
13	9.04174333620654\\
14	9.04283231833056\\
15	9.04379539574717\\
16	9.0446476420958\\
17	9.04539672496154\\
18	9.04604927791282\\
19	9.04661292940947\\
20	9.04709637021855\\
21	9.04750881042165\\
22	9.04785940173602\\
23	9.04815681338366\\
24	9.04840898530846\\
25	9.04862302530633\\
26	9.04880520557098\\
27	9.04896102040657\\
28	9.0490952772984\\
29	9.04921220290014\\
30	9.04931555210639\\
31	9.04940871204851\\
32	9.04949479399822\\
33	9.04957670567856\\
34	9.04965719599453\\
35	9.04973886609992\\
36	9.04982414686404\\
37	9.04991525148191\\
38	9.05001411620803\\
39	9.05012233514146\\
40	9.05024108058331\\
41	9.05037099383816\\
42	9.05051204218246\\
43	9.05066335934974\\
44	9.05082310884109\\
45	9.05098843338333\\
46	9.05115558028185\\
47	9.05132028460726\\
48	9.05147838983472\\
49	9.0516265131023\\
50	9.05176248032423\\
51	9.05188538108822\\
52	9.05199531467539\\
53	9.0520930185472\\
54	9.05217953853971\\
55	9.0522560057866\\
56	9.05232351484578\\
57	9.05238307108201\\
58	9.05243557650581\\
59	9.05248183329341\\
60	9.05252255356088\\
61	9.05255837009311\\
62	9.05258984604219\\
63	9.05261748314227\\
64	9.05264172857544\\
65	9.05266298077381\\
66	9.05268159442513\\
67	9.05269788488292\\
68	9.05271213211774\\
69	9.05272458429689\\
70	9.05273546104675\\
71	9.0527449564321\\
72	9.05275324167546\\
73	9.05276046763362\\
74	9.05276676704646\\
75	9.05277225657178\\
76	9.05277703862015\\
77	9.05278120300383\\
78	9.05278482841377\\
79	9.05278798373863\\
80	9.05279072923962\\
81	9.0527931175942\\
82	9.05279519482128\\
83	9.05279700109965\\
84	9.0527985714907\\
85	9.05279993657557\\
86	9.052801123016\\
87	9.05280215404744\\
88	9.05280304991197\\
89	9.05280382823811\\
90	9.0528045043736\\
91	9.05280509167678\\
92	9.05280560177151\\
93	9.05280604477001\\
94	9.05280642946757\\
95	9.05280676351259\\
96	9.05280705355485\\
97	9.05280730537502\\
98	9.05280752399745\\
99	9.05280771378849\\
100	9.05280787854222\\
101	9.052808021555\\
102	9.05280814569053\\
103	9.05280825343629\\
104	9.05280834695283\\
105	9.05280842811657\\
106	9.05280849855698\\
107	9.05280855968907\\
108	9.05280861274142\\
109	9.05280865878078\\
110	9.05280869873326\\
111	9.05280873340285\\
112	9.05280876348751\\
113	9.05280878959309\\
114	9.05280881224547\\
115	9.05280883190112\\
116	9.05280884895624\\
117	9.05280886375466\\
118	9.05280887659484\\
119	9.05280888773576\\
120	9.05280889740219\\
121	9.0528089057892\\
122	9.05280891306605\\
123	9.05280891937964\\
124	9.05280892485743\\
125	9.05280892961002\\
126	9.05280893373339\\
127	9.05280893731084\\
128	9.0528089404146\\
129	9.05280894310739\\
130	9.05280894544362\\
131	9.05280894747048\\
132	9.05280894922894\\
133	9.05280895075453\\
134	9.05280895207808\\
135	9.05280895322635\\
136	9.05280895422255\\
137	9.0528089550868\\
138	9.0528089558366\\
139	9.05280895648708\\
140	9.05280895705141\\
141	9.05280895754099\\
142	9.05280895796573\\
143	9.05280895833421\\
144	9.05280895865388\\
145	9.05280895893121\\
146	9.05280895917181\\
147	9.05280895938053\\
148	9.05280895956161\\
149	9.0528089597187\\
150	9.05280895985498\\
151	9.05280895997321\\
152	9.05280896007578\\
153	9.05280896016476\\
154	9.05280896024195\\
155	9.05280896030892\\
156	9.05280896036702\\
157	9.05280896041742\\
158	9.05280896046114\\
159	9.05280896049908\\
160	9.05280896053198\\
161	9.05280896056053\\
162	9.05280896058529\\
163	9.05280896060678\\
164	9.05280896062542\\
165	9.05280896064159\\
166	9.05280896065561\\
167	9.05280896066779\\
168	9.05280896067834\\
169	9.05280896068751\\
170	9.05280896069545\\
171	9.05280896070234\\
172	9.05280896070832\\
173	9.0528089607135\\
174	9.05280896071801\\
175	9.05280896072191\\
176	9.0528089607253\\
177	9.05280896072824\\
178	9.05280896073079\\
179	9.052808960733\\
180	9.05280896073491\\
181	9.05280896073658\\
182	9.05280896073802\\
183	9.05280896073928\\
184	9.05280896074036\\
185	9.05280896074131\\
186	9.05280896074212\\
187	9.05280896074283\\
188	9.05280896074344\\
189	9.05280896074398\\
190	9.05280896074445\\
191	9.05280896074484\\
192	9.05280896074519\\
193	9.0528089607455\\
194	9.05280896074576\\
195	9.05280896074599\\
196	9.05280896074619\\
197	9.05280896074635\\
198	9.0528089607465\\
199	9.05280896074663\\
200	9.05280896074675\\
201	9.05280896074684\\
202	9.05280896074693\\
203	9.052808960747\\
204	9.05280896074706\\
205	9.05280896074712\\
206	9.05280896074717\\
207	9.0528089607472\\
208	9.05280896074724\\
209	9.05280896074727\\
210	9.0528089607473\\
211	9.05280896074732\\
212	9.05280896074735\\
213	9.05280896074736\\
214	9.05280896074738\\
215	9.05280896074739\\
216	9.0528089607474\\
217	9.05280896074741\\
218	9.05280896074742\\
219	9.05280896074743\\
220	9.05280896074743\\
221	9.05280896074744\\
222	9.05280896074744\\
223	9.05280896074745\\
224	9.05280896074745\\
225	9.05280896074746\\
226	9.05280896074746\\
227	9.05280896074746\\
228	9.05280896074747\\
229	9.05280896074746\\
230	9.05280896074746\\
231	9.05280896074746\\
232	9.05280896074746\\
233	9.05280896074746\\
234	9.05280896074746\\
235	9.05280896074746\\
236	9.05280896074746\\
237	9.05280896074746\\
238	9.05280896074746\\
239	9.05280896074746\\
240	9.05280896074746\\
241	9.05280896074746\\
242	9.05280896074746\\
243	9.05280896074746\\
244	9.05280896074746\\
245	9.05280896074746\\
246	9.05280896074746\\
247	9.05280896074746\\
248	9.05280896074746\\
249	9.05280896074746\\
250	9.05280896074746\\
251	9.05280896074746\\
252	9.05280896074746\\
253	9.05280896074746\\
254	9.05280896074746\\
255	9.05280896074746\\
256	9.05280896074746\\
257	9.05280896074746\\
258	9.05280896074746\\
259	9.05280896074746\\
260	9.05280896074746\\
261	9.05280896074746\\
262	9.05280896074746\\
263	9.05280896074746\\
264	9.05280896074746\\
265	9.05280896074746\\
266	9.05280896074746\\
267	9.05280896074746\\
268	9.05280896074746\\
269	9.05280896074746\\
270	9.05280896074746\\
271	9.05280896074746\\
272	9.05280896074746\\
273	9.05280896074746\\
274	9.05280896074746\\
275	9.05280896074746\\
276	9.05280896074746\\
277	9.05280896074746\\
278	9.05280896074746\\
279	9.05280896074746\\
280	9.05280896074746\\
281	9.05280896074746\\
282	9.05280896074746\\
283	9.05280896074746\\
284	9.05280896074746\\
285	9.05280896074746\\
286	9.05280896074746\\
287	9.05280896074746\\
288	9.05280896074746\\
289	9.05280896074746\\
290	9.05280896074746\\
291	9.05280896074746\\
292	9.05280896074746\\
293	9.05280896074746\\
294	9.05280896074746\\
295	9.05280896074746\\
296	9.05280896074746\\
297	9.05280896074746\\
298	9.05280896074746\\
299	9.05280896074746\\
300	9.05280896074746\\
301	9.05280896074746\\
302	9.05280896074746\\
303	9.05280896074746\\
304	9.05280896074746\\
305	9.05280896074746\\
306	9.05280896074746\\
307	9.05280896074746\\
308	9.05280896074746\\
309	9.05280896074746\\
310	9.05280896074746\\
311	9.05280896074746\\
312	9.05280896074746\\
313	9.05280896074746\\
314	9.05280896074746\\
315	9.05280896074746\\
316	9.05280896074746\\
317	9.05280896074746\\
318	9.05280896074746\\
319	9.05280896074746\\
320	9.05280896074746\\
321	9.05280896074746\\
322	9.05280896074746\\
323	9.05280896074746\\
324	9.05280896074746\\
325	9.05280896074746\\
326	9.05280896074746\\
327	9.05280896074746\\
328	9.05280896074746\\
329	9.05280896074746\\
330	9.05280896074746\\
331	9.05280896074746\\
332	9.05280896074746\\
333	9.05280896074746\\
334	9.05280896074746\\
335	9.05280896074746\\
336	9.05280896074746\\
337	9.05280896074746\\
338	9.05280896074746\\
339	9.05280896074746\\
340	9.05280896074746\\
341	9.05280896074746\\
342	9.05280896074746\\
343	9.05280896074746\\
344	9.05280896074746\\
345	9.05280896074746\\
346	9.05280896074746\\
347	9.05280896074746\\
348	9.05280896074746\\
349	9.05280896074746\\
350	9.05280896074746\\
351	9.05280896074746\\
352	9.05280896074746\\
353	9.05280896074746\\
354	9.05280896074746\\
355	9.05280896074746\\
356	9.05280896074746\\
357	9.05280896074746\\
358	9.05280896074746\\
359	9.05280896074746\\
360	9.05280896074746\\
361	9.05280896074746\\
362	9.05280896074746\\
363	9.05280896074746\\
364	9.05280896074746\\
365	9.05280896074746\\
366	9.05280896074746\\
367	9.05280896074746\\
368	9.05280896074746\\
369	9.05280896074746\\
370	9.05280896074746\\
371	9.05280896074746\\
372	9.05280896074746\\
373	9.05280896074746\\
374	9.05280896074746\\
375	9.05280896074746\\
376	9.05280896074746\\
377	9.05280896074746\\
378	9.05280896074746\\
379	9.05280896074746\\
380	9.05280896074746\\
381	9.05280896074746\\
382	9.05280896074746\\
383	9.05280896074746\\
384	9.05280896074746\\
385	9.05280896074746\\
386	9.05280896074746\\
387	9.05280896074746\\
388	9.05280896074746\\
389	9.05280896074746\\
390	9.05280896074746\\
391	9.05280896074746\\
392	9.05280896074746\\
393	9.05280896074746\\
394	9.05280896074746\\
395	9.05280896074746\\
396	9.05280896074746\\
397	9.05280896074746\\
398	9.05280896074746\\
399	9.05280896074746\\
400	9.05280896074746\\
401	9.05280896074746\\
402	9.05280896074746\\
403	9.05280896074746\\
404	9.05280896074746\\
405	9.05280896074746\\
406	9.05280896074746\\
407	9.05280896074746\\
408	9.05280896074746\\
409	9.05280896074746\\
410	9.05280896074746\\
411	9.05280896074746\\
412	9.05280896074746\\
413	9.05280896074746\\
414	9.05280896074746\\
415	9.05280896074746\\
416	9.05280896074746\\
417	9.05280896074746\\
418	9.05280896074746\\
419	9.05280896074746\\
420	9.05280896074746\\
421	9.05280896074746\\
422	9.05280896074746\\
423	9.05280896074746\\
424	9.05280896074746\\
425	9.05280896074746\\
426	9.05280896074746\\
427	9.05280896074746\\
428	9.05280896074746\\
429	9.05280896074746\\
430	9.05280896074746\\
431	9.05280896074746\\
432	9.05280896074746\\
433	9.05280896074746\\
434	9.05280896074746\\
435	9.05280896074746\\
436	9.05280896074746\\
437	9.05280896074746\\
438	9.05280896074746\\
439	9.05280896074746\\
440	9.05280896074746\\
441	9.05280896074746\\
442	9.05280896074746\\
443	9.05280896074746\\
444	9.05280896074746\\
445	9.05280896074746\\
446	9.05280896074746\\
447	9.05280896074746\\
448	9.05280896074746\\
449	9.05280896074746\\
450	9.05280896074746\\
451	9.05280896074746\\
452	9.05280896074746\\
453	9.05280896074747\\
454	9.05280896074746\\
455	9.05280896074746\\
456	9.05280896074746\\
457	9.05280896074746\\
458	9.05280896074746\\
459	9.05280896074746\\
460	9.05280896074746\\
461	9.05280896074746\\
462	9.05280896074746\\
463	9.05280896074746\\
464	9.05280896074746\\
465	9.05280896074746\\
466	9.05280896074746\\
467	9.05280896074746\\
468	9.05280896074746\\
469	9.05280896074746\\
470	9.05280896074746\\
471	9.05280896074746\\
472	9.05280896074746\\
473	9.05280896074746\\
474	9.05280896074746\\
475	9.05280896074746\\
476	9.05280896074746\\
477	9.05280896074746\\
478	9.05280896074746\\
479	9.05280896074746\\
480	9.05280896074746\\
481	9.05280896074746\\
482	9.05280896074746\\
483	9.05280896074746\\
484	9.05280896074746\\
485	9.05280896074746\\
486	9.05280896074746\\
487	9.05280896074746\\
488	9.05280896074746\\
489	9.05280896074746\\
490	9.05280896074746\\
491	9.05280896074746\\
492	9.05280896074746\\
493	9.05280896074746\\
494	9.05280896074746\\
495	9.05280896074746\\
496	9.05280896074746\\
497	9.05280896074746\\
498	9.05280896074746\\
499	9.05280896074746\\
500	9.05280896074746\\
501	9.05280896074746\\
};
\addlegendentry{Prop. proj.};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	4.43093036135958\\
2	6.75367796141671\\
3	8.00315259740628\\
4	8.72144886333396\\
5	8.95105410677562\\
6	9.0098721967903\\
7	9.0240651098969\\
8	9.03081187947461\\
9	9.03464101125194\\
10	9.03714991966308\\
11	9.03900732427707\\
12	9.04049301219898\\
13	9.04174333620654\\
14	9.04283231833056\\
15	9.04379539574717\\
16	9.0446476420958\\
17	9.04539672496154\\
18	9.04604927791283\\
19	9.04661292940947\\
20	9.04709637021854\\
21	9.04750881042165\\
22	9.04785940173602\\
23	9.04815681338366\\
24	9.04840898530846\\
25	9.04862302530633\\
26	9.04880520557098\\
27	9.04896102040657\\
28	9.0490952772984\\
29	9.04921220290014\\
30	9.04931555210639\\
31	9.04940871204851\\
32	9.04949479399822\\
33	9.04957670567856\\
34	9.04965719599453\\
35	9.04973886609991\\
36	9.04982414686404\\
37	9.04991525148191\\
38	9.05001411620802\\
39	9.05012233514146\\
40	9.05024108058331\\
41	9.05037099383816\\
42	9.05051204218246\\
43	9.05066335934974\\
44	9.05082310884109\\
45	9.05098843338333\\
46	9.05115558028185\\
47	9.05132028460726\\
48	9.05147838983472\\
49	9.0516265131023\\
50	9.05176248032423\\
51	9.05188538108822\\
52	9.05199531467538\\
53	9.0520930185472\\
54	9.05217953853971\\
55	9.0522560057866\\
56	9.05232351484578\\
57	9.05238307108201\\
58	9.05243557650581\\
59	9.05248183329341\\
60	9.05252255356088\\
61	9.05255837009311\\
62	9.05258984604219\\
63	9.05261748314227\\
64	9.05264172857544\\
65	9.05266298077381\\
66	9.05268159442513\\
67	9.05269788488292\\
68	9.05271213211774\\
69	9.05272458429689\\
70	9.05273546104675\\
71	9.0527449564321\\
72	9.05275324167546\\
73	9.05276046763362\\
74	9.05276676704646\\
75	9.05277225657178\\
76	9.05277703862015\\
77	9.05278120300383\\
78	9.05278482841377\\
79	9.05278798373863\\
80	9.05279072923962\\
81	9.0527931175942\\
82	9.05279519482129\\
83	9.05279700109965\\
84	9.0527985714907\\
85	9.05279993657557\\
86	9.052801123016\\
87	9.05280215404744\\
88	9.05280304991197\\
89	9.05280382823811\\
90	9.0528045043736\\
91	9.05280509167678\\
92	9.05280560177151\\
93	9.05280604477\\
94	9.05280642946757\\
95	9.05280676351259\\
96	9.05280705355485\\
97	9.05280730537503\\
98	9.05280752399745\\
99	9.05280771378849\\
100	9.05280787854221\\
101	9.052808021555\\
102	9.05280814569053\\
103	9.05280825343629\\
104	9.05280834695283\\
105	9.05280842811656\\
106	9.05280849855698\\
107	9.05280855968907\\
108	9.05280861274142\\
109	9.05280865878078\\
110	9.05280869873326\\
111	9.05280873340285\\
112	9.05280876348751\\
113	9.05280878959308\\
114	9.05280881224547\\
115	9.05280883190112\\
116	9.05280884895623\\
117	9.05280886375466\\
118	9.05280887659484\\
119	9.05280888773576\\
120	9.05280889740219\\
121	9.0528089057892\\
122	9.05280891306605\\
123	9.05280891937964\\
124	9.05280892485743\\
125	9.05280892961002\\
126	9.05280893373339\\
127	9.05280893731084\\
128	9.0528089404146\\
129	9.0528089431074\\
130	9.05280894544362\\
131	9.05280894747048\\
132	9.05280894922894\\
133	9.05280895075453\\
134	9.05280895207808\\
135	9.05280895322635\\
136	9.05280895422255\\
137	9.0528089550868\\
138	9.05280895583659\\
139	9.05280895648708\\
140	9.05280895705141\\
141	9.05280895754099\\
142	9.05280895796573\\
143	9.05280895833421\\
144	9.05280895865388\\
145	9.05280895893121\\
146	9.0528089591718\\
147	9.05280895938053\\
148	9.05280895956161\\
149	9.0528089597187\\
150	9.05280895985498\\
151	9.05280895997321\\
152	9.05280896007578\\
153	9.05280896016476\\
154	9.05280896024195\\
155	9.05280896030892\\
156	9.05280896036702\\
157	9.05280896041742\\
158	9.05280896046114\\
159	9.05280896049907\\
160	9.05280896053198\\
161	9.05280896056053\\
162	9.0528089605853\\
163	9.05280896060678\\
164	9.05280896062542\\
165	9.05280896064159\\
166	9.05280896065562\\
167	9.05280896066779\\
168	9.05280896067834\\
169	9.0528089606875\\
170	9.05280896069545\\
171	9.05280896070234\\
172	9.05280896070832\\
173	9.0528089607135\\
174	9.052808960718\\
175	9.05280896072191\\
176	9.0528089607253\\
177	9.05280896072824\\
178	9.05280896073078\\
179	9.05280896073299\\
180	9.05280896073491\\
181	9.05280896073658\\
182	9.05280896073802\\
183	9.05280896073928\\
184	9.05280896074036\\
185	9.0528089607413\\
186	9.05280896074212\\
187	9.05280896074283\\
188	9.05280896074345\\
189	9.05280896074398\\
190	9.05280896074444\\
191	9.05280896074485\\
192	9.05280896074519\\
193	9.0528089607455\\
194	9.05280896074576\\
195	9.05280896074599\\
196	9.05280896074618\\
197	9.05280896074636\\
198	9.0528089607465\\
199	9.05280896074663\\
200	9.05280896074674\\
201	9.05280896074684\\
202	9.05280896074693\\
203	9.052808960747\\
204	9.05280896074707\\
205	9.05280896074711\\
206	9.05280896074717\\
207	9.0528089607472\\
208	9.05280896074724\\
209	9.05280896074727\\
210	9.0528089607473\\
211	9.05280896074732\\
212	9.05280896074734\\
213	9.05280896074736\\
214	9.05280896074738\\
215	9.05280896074739\\
216	9.0528089607474\\
217	9.05280896074741\\
218	9.05280896074742\\
219	9.05280896074743\\
220	9.05280896074743\\
221	9.05280896074744\\
222	9.05280896074744\\
223	9.05280896074745\\
224	9.05280896074746\\
225	9.05280896074746\\
226	9.05280896074745\\
227	9.05280896074746\\
228	9.05280896074746\\
229	9.05280896074746\\
230	9.05280896074746\\
231	9.05280896074746\\
232	9.05280896074745\\
233	9.05280896074745\\
234	9.05280896074746\\
235	9.05280896074746\\
236	9.05280896074746\\
237	9.05280896074745\\
238	9.05280896074745\\
239	9.05280896074746\\
240	9.05280896074746\\
241	9.05280896074745\\
242	9.05280896074746\\
243	9.05280896074745\\
244	9.05280896074745\\
245	9.05280896074745\\
246	9.05280896074746\\
247	9.05280896074746\\
248	9.05280896074745\\
249	9.05280896074746\\
250	9.05280896074745\\
251	9.05280896074745\\
252	9.05280896074745\\
253	9.05280896074746\\
254	9.05280896074745\\
255	9.05280896074745\\
256	9.05280896074745\\
257	9.05280896074746\\
258	9.05280896074745\\
259	9.05280896074746\\
260	9.05280896074745\\
261	9.05280896074746\\
262	9.05280896074746\\
263	9.05280896074746\\
264	9.05280896074745\\
265	9.05280896074746\\
266	9.05280896074745\\
267	9.05280896074745\\
268	9.05280896074746\\
269	9.05280896074746\\
270	9.05280896074745\\
271	9.05280896074745\\
272	9.05280896074746\\
273	9.05280896074746\\
274	9.05280896074746\\
275	9.05280896074745\\
276	9.05280896074745\\
277	9.05280896074746\\
278	9.05280896074745\\
279	9.05280896074746\\
280	9.05280896074745\\
281	9.05280896074745\\
282	9.05280896074746\\
283	9.05280896074745\\
284	9.05280896074746\\
285	9.05280896074746\\
286	9.05280896074746\\
287	9.05280896074745\\
288	9.05280896074746\\
289	9.05280896074746\\
290	9.05280896074746\\
291	9.05280896074745\\
292	9.05280896074746\\
293	9.05280896074745\\
294	9.05280896074746\\
295	9.05280896074745\\
296	9.05280896074745\\
297	9.05280896074746\\
298	9.05280896074746\\
299	9.05280896074746\\
300	9.05280896074746\\
301	9.05280896074746\\
302	9.05280896074746\\
303	9.05280896074746\\
304	9.05280896074746\\
305	9.05280896074746\\
306	9.05280896074745\\
307	9.05280896074746\\
308	9.05280896074746\\
309	9.05280896074746\\
310	9.05280896074745\\
311	9.05280896074746\\
312	9.05280896074746\\
313	9.05280896074746\\
314	9.05280896074746\\
315	9.05280896074746\\
316	9.05280896074745\\
317	9.05280896074746\\
318	9.05280896074746\\
319	9.05280896074746\\
320	9.05280896074746\\
321	9.05280896074746\\
322	9.05280896074745\\
323	9.05280896074746\\
324	9.05280896074746\\
325	9.05280896074745\\
326	9.05280896074746\\
327	9.05280896074746\\
328	9.05280896074745\\
329	9.05280896074746\\
330	9.05280896074746\\
331	9.05280896074746\\
332	9.05280896074746\\
333	9.05280896074745\\
334	9.05280896074746\\
335	9.05280896074746\\
336	9.05280896074746\\
337	9.05280896074746\\
338	9.05280896074746\\
339	9.05280896074745\\
340	9.05280896074746\\
341	9.05280896074746\\
342	9.05280896074746\\
343	9.05280896074746\\
344	9.05280896074745\\
345	9.05280896074745\\
346	9.05280896074746\\
347	9.05280896074745\\
348	9.05280896074746\\
349	9.05280896074746\\
350	9.05280896074745\\
351	9.05280896074745\\
352	9.05280896074746\\
353	9.05280896074746\\
354	9.05280896074746\\
355	9.05280896074746\\
356	9.05280896074746\\
357	9.05280896074745\\
358	9.05280896074745\\
359	9.05280896074746\\
360	9.05280896074745\\
361	9.05280896074746\\
362	9.05280896074746\\
363	9.05280896074746\\
364	9.05280896074746\\
365	9.05280896074746\\
366	9.05280896074746\\
367	9.05280896074745\\
368	9.05280896074745\\
369	9.05280896074746\\
370	9.05280896074745\\
371	9.05280896074745\\
372	9.05280896074746\\
373	9.05280896074746\\
374	9.05280896074746\\
375	9.05280896074745\\
376	9.05280896074746\\
377	9.05280896074746\\
378	9.05280896074746\\
379	9.05280896074746\\
380	9.05280896074745\\
381	9.05280896074746\\
382	9.05280896074746\\
383	9.05280896074745\\
384	9.05280896074745\\
385	9.05280896074746\\
386	9.05280896074746\\
387	9.05280896074746\\
388	9.05280896074746\\
389	9.05280896074745\\
390	9.05280896074745\\
391	9.05280896074746\\
392	9.05280896074745\\
393	9.05280896074745\\
394	9.05280896074745\\
395	9.05280896074746\\
396	9.05280896074746\\
397	9.05280896074746\\
398	9.05280896074746\\
399	9.05280896074745\\
400	9.05280896074746\\
401	9.05280896074746\\
402	9.05280896074745\\
403	9.05280896074746\\
404	9.05280896074745\\
405	9.05280896074746\\
406	9.05280896074746\\
407	9.05280896074745\\
408	9.05280896074746\\
409	9.05280896074745\\
410	9.05280896074746\\
411	9.05280896074746\\
412	9.05280896074746\\
413	9.05280896074745\\
414	9.05280896074746\\
415	9.05280896074746\\
416	9.05280896074745\\
417	9.05280896074745\\
418	9.05280896074746\\
419	9.05280896074745\\
420	9.05280896074745\\
421	9.05280896074746\\
422	9.05280896074746\\
423	9.05280896074746\\
424	9.05280896074746\\
425	9.05280896074746\\
426	9.05280896074745\\
427	9.05280896074745\\
428	9.05280896074745\\
429	9.05280896074745\\
430	9.05280896074745\\
431	9.05280896074746\\
432	9.05280896074745\\
433	9.05280896074746\\
434	9.05280896074746\\
435	9.05280896074746\\
436	9.05280896074746\\
437	9.05280896074746\\
438	9.05280896074745\\
439	9.05280896074746\\
440	9.05280896074746\\
441	9.05280896074745\\
442	9.05280896074745\\
443	9.05280896074746\\
444	9.05280896074746\\
445	9.05280896074746\\
446	9.05280896074745\\
447	9.05280896074746\\
448	9.05280896074746\\
449	9.05280896074746\\
450	9.05280896074746\\
451	9.05280896074746\\
452	9.05280896074746\\
453	9.05280896074745\\
454	9.05280896074745\\
455	9.05280896074746\\
456	9.05280896074745\\
457	9.05280896074746\\
458	9.05280896074746\\
459	9.05280896074746\\
460	9.05280896074746\\
461	9.05280896074746\\
462	9.05280896074746\\
463	9.05280896074746\\
464	9.05280896074746\\
465	9.05280896074746\\
466	9.05280896074746\\
467	9.05280896074745\\
468	9.05280896074746\\
469	9.05280896074746\\
470	9.05280896074746\\
471	9.05280896074746\\
472	9.05280896074746\\
473	9.05280896074745\\
474	9.05280896074745\\
475	9.05280896074746\\
476	9.05280896074745\\
477	9.05280896074746\\
478	9.05280896074746\\
479	9.05280896074745\\
480	9.05280896074746\\
481	9.05280896074745\\
482	9.05280896074745\\
483	9.05280896074745\\
484	9.05280896074746\\
485	9.05280896074745\\
486	9.05280896074745\\
487	9.05280896074745\\
488	9.05280896074745\\
489	9.05280896074745\\
490	9.05280896074746\\
491	9.05280896074746\\
492	9.05280896074745\\
493	9.05280896074746\\
494	9.05280896074745\\
495	9.05280896074746\\
496	9.05280896074745\\
497	9.05280896074746\\
498	9.05280896074746\\
499	9.05280896074746\\
500	9.05280896074746\\
501	9.05280896074745\\
};
\addlegendentry{New proj.};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/dist_sum.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.944\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={$d_{\mathrm{ris}}$ [m]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=510,
ymax=570,
ylabel={$d_1+d_2$ [m]},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	515.465451387589\\
60	514.466120110507\\
80	514.202775410811\\
100	514.290952833622\\
120	514.592904693734\\
140	515.052190082698\\
160	515.646057899358\\
180	516.368795047553\\
200	517.225278439256\\
220	518.228595290115\\
240	519.399657119528\\
260	520.768096208106\\
280	522.374296424255\\
300	524.272725317437\\
320	526.536993657368\\
340	529.26734995966\\
360	532.601632887252\\
380	536.730945326942\\
400	541.921044127325\\
420	548.53840558123\\
440	557.073348807811\\
460	568.137873471544\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/indoor_BS.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.89\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1.38151802102724\\
2	1.39235532490572\\
3	1.40296250657607\\
4	1.41354686865855\\
5	1.42406239940454\\
6	1.43463133969679\\
7	1.44425854824361\\
8	1.45440412743695\\
9	1.46414263012178\\
10	1.47449977724677\\
11	1.48638848039069\\
12	1.4979710379682\\
13	1.5077551849454\\
14	1.51931250580106\\
15	1.52977740499953\\
16	1.54225317733497\\
17	1.55337117400208\\
18	1.56477348754472\\
19	1.57540529840449\\
20	1.5858434931499\\
21	1.59630829379596\\
22	1.6087805500392\\
23	1.6197980258803\\
24	1.6320007291019\\
25	1.64358192108302\\
26	1.65556464811276\\
27	1.66531989184453\\
28	1.67629092176798\\
29	1.68761163220768\\
30	1.69882158497597\\
31	1.70959821722781\\
32	1.72119207289781\\
33	1.73261931018548\\
34	1.74244888365719\\
35	1.75307104926319\\
36	1.76422343709535\\
37	1.77533428731575\\
38	1.78598523219728\\
39	1.79718297314308\\
40	1.80813589094791\\
41	1.81813008474367\\
42	1.82700192221883\\
43	1.8384797038914\\
44	1.84785309542564\\
45	1.85825916831915\\
46	1.86905734623448\\
47	1.87891192882863\\
48	1.88904248369011\\
49	1.89969732267266\\
50	1.9106099236724\\
51	1.92206815112872\\
52	1.93216121371543\\
53	1.94192734323357\\
54	1.95207992789485\\
55	1.96260039247578\\
56	1.97365934466649\\
57	1.98578280693217\\
58	1.99711854607227\\
59	2.00856891701526\\
60	2.01945369216537\\
61	2.02950065664777\\
62	2.04031886862167\\
63	2.0503976711455\\
64	2.06093193761079\\
65	2.07169906414734\\
66	2.08147738454445\\
67	2.09184318402418\\
68	2.10167880542198\\
69	2.11150363897698\\
70	2.12145574474894\\
71	2.13206610813863\\
72	2.14172425891089\\
73	2.15107403382564\\
74	2.16307421046379\\
75	2.17330042001162\\
76	2.18340911922631\\
77	2.19523768826152\\
78	2.20628795695824\\
79	2.21549001273247\\
80	2.22632891021503\\
81	2.23476023780817\\
82	2.24342851316294\\
83	2.25238979819502\\
84	2.2620015075655\\
85	2.27084206973163\\
86	2.28072110135174\\
87	2.29044413537425\\
88	2.30143724619226\\
89	2.31123614591936\\
90	2.32154341081808\\
91	2.33103039124743\\
92	2.34185877665945\\
93	2.35130364745848\\
94	2.36094417200606\\
95	2.37192271776849\\
96	2.38265288368054\\
97	2.39145302966345\\
98	2.40164137216992\\
99	2.41116566968785\\
100	2.42085812803789\\
101	2.43198288009742\\
102	2.7722551982247\\
103	2.77362764673142\\
104	2.77540321288787\\
105	2.77713414461694\\
106	2.77872971859529\\
107	2.78025473514636\\
108	2.78153104337153\\
109	2.78305716430811\\
110	2.78445007101432\\
111	2.78596204252419\\
112	2.78765167830159\\
113	2.78917496078555\\
114	2.79053944797941\\
115	2.791955826163\\
116	2.79346341972119\\
117	2.79505924529185\\
118	2.79664038008432\\
119	2.79800953533446\\
120	2.79938106282091\\
121	2.80090598653624\\
122	2.80243569331374\\
123	2.80420052906644\\
124	2.8057511006806\\
125	2.80728118216574\\
126	2.80864133809459\\
127	2.8102362870446\\
128	2.8121571673085\\
129	2.81335170809679\\
130	2.81508447281532\\
131	2.81623939389121\\
132	2.81773878024649\\
133	2.8189437667795\\
134	2.82047479798585\\
135	2.82153103102725\\
136	2.82272983004418\\
137	2.82409681414789\\
138	2.82560743733991\\
139	2.82680182637155\\
140	2.82842073370788\\
141	2.83012646450948\\
142	2.8315289212915\\
143	2.83309269264245\\
144	2.83494147072652\\
145	2.83660566647846\\
146	2.83825162077513\\
147	2.83981480524573\\
148	2.84127858182619\\
149	2.84266603641288\\
150	2.84401939024425\\
151	2.84582239865628\\
152	2.84696791563062\\
153	2.84867205031596\\
154	2.85000896224875\\
155	2.85154201357715\\
156	2.85266506182692\\
157	2.85449981906135\\
158	2.85591103545451\\
159	2.85752095555939\\
160	2.85904233209643\\
161	2.86024026360569\\
162	2.86142128501912\\
163	2.86268767477192\\
164	2.86396820085959\\
165	2.86518616590435\\
166	2.86623110043214\\
167	2.86754474162002\\
168	2.86879558550143\\
169	2.87000658979349\\
170	2.87100813466578\\
171	2.87228125384993\\
172	2.87380190585634\\
173	2.8747781799183\\
174	2.87586839311335\\
175	2.87710938113532\\
176	2.87851022347388\\
177	2.87994565138943\\
178	2.88128940565973\\
179	2.8824172348603\\
180	2.88364681385243\\
181	2.88479281266\\
182	2.88621655718689\\
183	2.88719042124758\\
184	2.88867636301998\\
185	2.88984694330422\\
186	2.89127864023921\\
187	2.89244133905608\\
188	2.89371704247086\\
189	2.89499372165428\\
190	2.89619750443922\\
191	2.89730850582499\\
192	2.89840527296045\\
193	2.8997449277496\\
194	2.90088647854955\\
195	2.9020602852096\\
196	2.90307391269398\\
197	2.90463251215265\\
198	2.90600451010916\\
199	2.90714611032251\\
200	2.90843996178413\\
201	2.90961916180854\\
202	2.91114936192399\\
203	2.95593761723305\\
204	2.95604948123672\\
205	2.95615862857878\\
206	2.9563496595047\\
207	2.9564788143939\\
208	2.95670400289521\\
209	2.95683429591869\\
210	2.95693834205705\\
211	2.95710394309435\\
212	2.95718714769052\\
213	2.95738223830548\\
214	2.95750598338614\\
215	2.95763410304898\\
216	2.9577286981169\\
217	2.95787549812773\\
218	2.95800559937332\\
219	2.95811898679977\\
220	2.95826919153565\\
221	2.95837773211505\\
222	2.95848526713154\\
223	2.95862069753475\\
224	2.95872871882278\\
225	2.95883777127381\\
226	2.95897932450863\\
227	2.95906678028159\\
228	2.95920064201872\\
229	2.95929331032294\\
230	2.95942429854567\\
231	2.95962181568673\\
232	2.95973153489378\\
233	2.95987707609874\\
234	2.96004397806833\\
235	2.96015826613669\\
236	2.96030747482252\\
237	2.96043246937782\\
238	2.96057267514911\\
239	2.96073707710418\\
240	2.96083415566477\\
241	2.96098519478852\\
242	2.96110761445507\\
243	2.96122450569092\\
244	2.96132240927417\\
245	2.96144057245231\\
246	2.96158960802349\\
247	2.96174412810548\\
248	2.96186506033334\\
249	2.96210333515493\\
250	2.96225425218153\\
251	2.96235080394443\\
252	2.96247184215264\\
253	2.9625755679348\\
254	2.96266283710661\\
255	2.96280576585862\\
256	2.96294017655083\\
257	2.96300858670448\\
258	2.9631437567481\\
259	2.96324916122248\\
260	2.96339740218075\\
261	2.96349968078825\\
262	2.96362563992872\\
263	2.9637398764465\\
264	2.96391079919655\\
265	2.96405598459044\\
266	2.96414645685022\\
267	2.96422506827186\\
268	2.96440520191913\\
269	2.96454347461195\\
270	2.96468190997159\\
271	2.96479096067644\\
272	2.96489263233139\\
273	2.96500978934235\\
274	2.96519158725179\\
275	2.96530450269239\\
276	2.96541618921951\\
277	2.96551775419503\\
278	2.96562317281191\\
279	2.96577556468119\\
280	2.96592262790868\\
281	2.96604339595171\\
282	2.96619544008717\\
283	2.96629396399559\\
284	2.96638285955037\\
285	2.96652546114594\\
286	2.9667213148368\\
287	2.96687365960833\\
288	2.96699402276096\\
289	2.96715301035016\\
290	2.96727980416447\\
291	2.9674180519029\\
292	2.96752691426885\\
293	2.96768138854369\\
294	2.96779023510633\\
295	2.96792850921245\\
296	2.96806931574502\\
297	2.96817286236601\\
298	2.96829144103144\\
299	2.96844245636048\\
300	2.96856721251109\\
301	2.96875222335691\\
302	2.9689065401787\\
303	2.96905052641359\\
304	2.97411718924856\\
305	2.97414870269356\\
306	2.9741887471766\\
307	2.97429578078341\\
308	2.97432213859725\\
309	2.97440065514746\\
310	2.97443497946442\\
311	2.97448627684131\\
312	2.97455799955522\\
313	2.97458874581667\\
314	2.9746316845684\\
315	2.97469270568791\\
316	2.97473699344521\\
317	2.97477724536193\\
318	2.97482068465184\\
319	2.97489059844894\\
320	2.97496194101796\\
321	2.97499260235274\\
322	2.97502077417838\\
323	2.97506770482204\\
324	2.97511300984779\\
325	2.97515136465479\\
326	2.97517797052405\\
327	2.97521420565082\\
328	2.97523785693771\\
329	2.97527694743895\\
330	2.97530943328412\\
331	2.97534029110349\\
332	2.97541825152994\\
333	2.97544815206363\\
334	2.97547860424136\\
335	2.97551934186442\\
336	2.97558377270151\\
337	2.9756322928142\\
338	2.97568373804982\\
339	2.97574106437206\\
340	2.9758053503126\\
341	2.97584242290966\\
342	2.9759080554161\\
343	2.97597815140743\\
344	2.97601493943084\\
345	2.97607994955879\\
346	2.9761158650864\\
347	2.97614501190607\\
348	2.97619496396604\\
349	2.9762419826262\\
350	2.97626987589845\\
351	2.9763642204828\\
352	2.97639243932534\\
353	2.97642689343765\\
354	2.97647583269698\\
355	2.97650494260299\\
356	2.97653081095715\\
357	2.97656213882407\\
358	2.97658621051331\\
359	2.9766260493876\\
360	2.97665637238245\\
361	2.97669915850053\\
362	2.9768042861587\\
363	2.97691746357214\\
364	2.97697273100178\\
365	2.97700817737379\\
366	2.97703980496005\\
367	2.97706371659153\\
368	2.97713175147709\\
369	2.9771600106313\\
370	2.97719806668332\\
371	2.97724515572968\\
372	2.97729879206131\\
373	2.97732407731836\\
374	2.97738381103431\\
375	2.97743020695332\\
376	2.97748981549693\\
377	2.97752524339074\\
378	2.97757988314605\\
379	2.97760616209734\\
380	2.97763818731803\\
381	2.97767617816847\\
382	2.97771348570851\\
383	2.97778061776737\\
384	2.97782580630846\\
385	2.97785595154041\\
386	2.97796091203204\\
387	2.97801367971905\\
388	2.97805441920286\\
389	2.97809859984488\\
390	2.97812794746724\\
391	2.97819792199611\\
392	2.97829381474088\\
393	2.97834539778982\\
394	2.97839979021246\\
395	2.97842880585291\\
396	2.97848735946419\\
397	2.97852375426441\\
398	2.97856810274385\\
399	2.97861275008598\\
400	2.97864057278087\\
401	2.97869011003339\\
402	2.9787220243438\\
403	2.97876636723269\\
404	2.97882164246606\\
405	2.98114496294611\\
406	2.98116764831276\\
407	2.98119173022888\\
408	2.98121466564093\\
409	2.98123437162496\\
410	2.98125798983652\\
411	2.98127682997345\\
412	2.9812958905076\\
413	2.98132289380048\\
414	2.98134572681217\\
415	2.98137184333097\\
416	2.98139290554327\\
417	2.98142754913162\\
418	2.9814504205163\\
419	2.98148593612495\\
420	2.98150865427337\\
421	2.98153110003173\\
422	2.98155240922988\\
423	2.98157191304916\\
424	2.98159439096944\\
425	2.98161495568236\\
426	2.98163622232794\\
427	2.98165662040434\\
428	2.9816883805212\\
429	2.98170646729203\\
430	2.98172547973361\\
431	2.98174715486046\\
432	2.98176473800647\\
433	2.98179360857192\\
434	2.98181276165738\\
435	2.98183264247458\\
436	2.98186301199085\\
437	2.9819048911429\\
438	2.98192684901972\\
439	2.98194904854374\\
440	2.98197331660983\\
441	2.98199460025506\\
442	2.98202889117726\\
443	2.98204822360912\\
444	2.98206765739501\\
445	2.98208825280913\\
446	2.98211869178082\\
447	2.98214395461929\\
448	2.98216300954248\\
449	2.98220968018483\\
450	2.98223700767348\\
451	2.98225575404014\\
452	2.98228950004226\\
453	2.98231168876497\\
454	2.98233663670231\\
455	2.98235649357775\\
456	2.98237509084098\\
457	2.98239489017067\\
458	2.98241735699623\\
459	2.9824369037457\\
460	2.98245778526081\\
461	2.98247997350495\\
462	2.98250280246654\\
463	2.98252843850657\\
464	2.98254743439636\\
465	2.98259572141343\\
466	2.98262150572646\\
467	2.98264167670123\\
468	2.98266017387766\\
469	2.98268105365656\\
470	2.98270032543843\\
471	2.9827193952117\\
472	2.98274189681403\\
473	2.98288656583555\\
474	2.98290623413805\\
475	2.98292451361833\\
476	2.98294555598513\\
477	2.98297469938389\\
478	2.98299795295205\\
479	2.98303167526944\\
480	2.9830504866077\\
481	2.98307003138451\\
482	2.98309008973303\\
483	2.98311097332439\\
484	2.9831333459188\\
485	2.98315759670662\\
486	2.98318166854935\\
487	2.9831999454855\\
488	2.98321948738719\\
489	2.98323765327478\\
490	2.98325516100401\\
491	2.98327490865845\\
492	2.98330048296027\\
493	2.98332605260449\\
494	2.98341049251441\\
495	2.98344105387474\\
496	2.98346006989052\\
497	2.98347778831628\\
498	2.98350137747307\\
499	2.98351940406933\\
500	2.98354738622252\\
501	2.98356342614868\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.529906222316474\\
2	2.74299144603376\\
3	2.84750042063472\\
4	2.87202625353056\\
5	2.88362650851697\\
6	2.89150728424898\\
7	2.89807350251519\\
8	2.90400265303197\\
9	2.90949929094313\\
10	2.91463329614213\\
11	2.91943723552375\\
12	2.9239348264555\\
13	2.92814955002264\\
14	2.93210541658294\\
15	2.93582515117165\\
16	2.93933155177273\\
17	2.94264578596364\\
18	2.94578482569204\\
19	2.94876001151371\\
20	2.95157681087323\\
21	2.95423571263835\\
22	2.95673425815183\\
23	2.95906975570496\\
24	2.96124169395781\\
25	2.9632530457774\\
26	2.96511031033136\\
27	2.96682268756178\\
28	2.96840094012896\\
29	2.96985636193406\\
30	2.97120004145963\\
31	2.97244242806301\\
32	2.97359312809953\\
33	2.97466084873911\\
34	2.97565342589413\\
35	2.97657789363042\\
36	2.97744056879843\\
37	2.97824713602734\\
38	2.9790027256218\\
39	2.97971198138254\\
40	2.98037911791457\\
41	2.98100796832067\\
42	2.98160202375331\\
43	2.98216446631025\\
44	2.98269819625719\\
45	2.98320585354871\\
46	2.98368983214041\\
47	2.98415228408246\\
48	2.98459511063729\\
49	2.98501994278915\\
50	2.98542812344669\\
51	2.98582070918462\\
52	2.98619850008667\\
53	2.98656208884145\\
54	2.98691191250357\\
55	2.98724829616258\\
56	2.9875714867702\\
57	2.98788167998102\\
58	2.98817904308296\\
59	2.98846373555449\\
60	2.98873592731495\\
61	2.98899581396621\\
62	2.98924362822219\\
63	2.98947964703055\\
64	2.98970419435675\\
65	2.98991764003979\\
66	2.99012039544536\\
67	2.99031290680137\\
68	2.99049564711873\\
69	2.99066910751382\\
70	2.99083378860226\\
71	2.99099019246436\\
72	2.99113881551729\\
73	2.99128014248426\\
74	2.99141464153358\\
75	2.99154276057174\\
76	2.99166492461396\\
77	2.99178153411698\\
78	2.99189296413982\\
79	2.99199956419242\\
80	2.9921016586362\\
81	2.99219954751075\\
82	2.99229350767443\\
83	2.9923837941618\\
84	2.992470641676\\
85	2.99255426614869\\
86	2.99263486631386\\
87	2.9927126252537\\
88	2.992787711886\\
89	2.99286028237141\\
90	2.99293048142767\\
91	2.99299844354419\\
92	2.99306429409598\\
93	2.99312815035993\\
94	2.99319012243912\\
95	2.99325031410202\\
96	2.99330882354395\\
97	2.99336574407722\\
98	2.99342116475506\\
99	2.99347517093335\\
100	2.99352784477229\\
101	2.99357926567934\\
102	2.9936295106943\\
103	2.99367865481711\\
104	2.99372677127933\\
105	2.9937739317607\\
106	2.99382020655296\\
107	2.99386566467311\\
108	2.99391037392906\\
109	2.9939544009402\\
110	2.99399781111541\\
111	2.99404066859079\\
112	2.99408303612874\\
113	2.99412497497995\\
114	2.99416654470947\\
115	2.9942078029882\\
116	2.99424880535146\\
117	2.99428960492693\\
118	2.99433025213542\\
119	2.99437079436917\\
120	2.99441127565435\\
121	2.99445173630586\\
122	2.99449221258506\\
123	2.9945327363725\\
124	2.9945733348696\\
125	2.99461403034419\\
126	2.99465483993535\\
127	2.99469577553241\\
128	2.9947368437414\\
129	2.99477804594957\\
130	2.99481937849463\\
131	2.99486083294056\\
132	2.99490239645637\\
133	2.99494405228784\\
134	2.99498578030711\\
135	2.99502755761948\\
136	2.99506935920366\\
137	2.99511115855998\\
138	2.9951529283424\\
139	2.99519464095373\\
140	2.99523626908994\\
141	2.99527778622734\\
142	2.99531916705483\\
143	2.99536038786034\\
144	2.99540142688405\\
145	2.99544226465011\\
146	2.99548288428215\\
147	2.9955232717981\\
148	2.99556341636784\\
149	2.99560331050712\\
150	2.9956429501749\\
151	2.99568233474141\\
152	2.99572146679996\\
153	2.99576035180723\\
154	2.99579899754997\\
155	2.99583741345157\\
156	2.99587560974393\\
157	2.99591359654138\\
158	2.99595138285941\\
159	2.99598897562507\\
160	2.99602637872608\\
161	2.99606359214363\\
162	2.99610061120982\\
163	2.99613742602492\\
164	2.99617402106217\\
165	2.99621037498008\\
166	2.99624646065269\\
167	2.99628224541877\\
168	2.99631769154128\\
169	2.99635275685886\\
170	2.99638739560255\\
171	2.99642155934381\\
172	2.99645519803439\\
173	2.99648826109569\\
174	2.99652069851413\\
175	2.99655246190113\\
176	2.99658350547959\\
177	2.99661378696519\\
178	2.99664326831714\\
179	2.99667191634135\\
180	2.99669970313691\\
181	2.99672660638422\\
182	2.99675260948028\\
183	2.9967777015321\\
184	2.99680187722375\\
185	2.99682513657528\\
186	2.99684748461367\\
187	2.99686893097587\\
188	2.99688948946387\\
189	2.99690917756971\\
190	2.99692801598693\\
191	2.99694602812212\\
192	2.99696323961829\\
193	2.99697967789906\\
194	2.99699537174048\\
195	2.99701035087546\\
196	2.99702464563383\\
197	2.99703828661953\\
198	2.99705130442543\\
199	2.99706372938512\\
200	2.99707559136025\\
201	2.99708691956155\\
202	2.99709774240124\\
203	2.99710808737426\\
204	2.99711798096564\\
205	2.99712744858126\\
206	2.99713651449945\\
207	2.99714520184066\\
208	2.99715353255294\\
209	2.99716152741085\\
210	2.99716920602566\\
211	2.99717658686507\\
212	2.99718368728061\\
213	2.99719052354116\\
214	2.99719711087146\\
215	2.99720346349417\\
216	2.99720959467455\\
217	2.99721551676702\\
218	2.99722124126261\\
219	2.99722677883691\\
220	2.99723213939777\\
221	2.99723733213256\\
222	2.99724236555436\\
223	2.99724724754708\\
224	2.997251985409\\
225	2.99725658589482\\
226	2.99726105525586\\
227	2.99726539927849\\
228	2.99726962332057\\
229	2.99727373234603\\
230	2.9972777309574\\
231	2.99728162342645\\
232	2.99728541372286\\
233	2.99728910554095\\
234	2.99729270232463\\
235	2.99729620729045\\
236	2.99729962344895\\
237	2.99730295362436\\
238	2.9973062004726\\
239	2.99730936649787\\
240	2.99731245406766\\
241	2.99731546542649\\
242	2.99731840270831\\
243	2.9973212679477\\
244	2.9973240630899\\
245	2.99732678999989\\
246	2.9973294504704\\
247	2.99733204622904\\
248	2.99733457894464\\
249	2.99733705023283\\
250	2.99733946166089\\
251	2.99734181475203\\
252	2.99734411098904\\
253	2.99734635181754\\
254	2.99734853864866\\
255	2.99735067286137\\
256	2.99735275580448\\
257	2.99735478879827\\
258	2.99735677313587\\
259	2.99735871008443\\
260	2.99736060088598\\
261	2.99736244675829\\
262	2.99736424889537\\
263	2.99736600846801\\
264	2.99736772662415\\
265	2.99736940448915\\
266	2.99737104316601\\
267	2.99737264373556\\
268	2.99737420725655\\
269	2.99737573476577\\
270	2.99737722727815\\
271	2.99737868578676\\
272	2.99738011126293\\
273	2.9973815046563\\
274	2.99738286689487\\
275	2.99738419888509\\
276	2.99738550151198\\
277	2.99738677563919\\
278	2.99738802210916\\
279	2.99738924174326\\
280	2.99739043534192\\
281	2.99739160368487\\
282	2.99739274753129\\
283	2.99739386762006\\
284	2.99739496466998\\
285	2.99739603938002\\
286	2.99739709242963\\
287	2.99739812447896\\
288	2.99739913616924\\
289	2.99740012812303\\
290	2.99740110094457\\
291	2.99740205522011\\
292	2.99740299151828\\
293	2.9974039103904\\
294	2.99740481237086\\
295	2.9974056979775\\
296	2.99740656771197\\
297	2.99740742206006\\
298	2.99740826149218\\
299	2.9974090864636\\
300	2.99740989741494\\
301	2.99741069477249\\
302	2.9974114789486\\
303	2.99741225034205\\
304	2.99741300933844\\
305	2.99741375631049\\
306	2.99741449161851\\
307	2.99741521561067\\
308	2.99741592862339\\
309	2.99741663098169\\
310	2.99741732299951\\
311	2.99741800498008\\
312	2.99741867721625\\
313	2.99741933999077\\
314	2.99741999357666\\
315	2.99742063823749\\
316	2.99742127422769\\
317	2.99742190179287\\
318	2.99742252117007\\
319	2.99742313258807\\
320	2.99742373626769\\
321	2.99742433242198\\
322	2.99742492125656\\
323	2.99742550296984\\
324	2.99742607775328\\
325	2.99742664579161\\
326	2.99742720726309\\
327	2.99742776233969\\
328	2.99742831118739\\
329	2.9974288539663\\
330	2.99742939083095\\
331	2.99742992193042\\
332	2.9974304474086\\
333	2.99743096740429\\
334	2.99743148205149\\
335	2.99743199147949\\
336	2.99743249581308\\
337	2.9974329951727\\
338	2.9974334896746\\
339	2.997433979431\\
340	2.99743446455023\\
341	2.9974349451369\\
342	2.99743542129198\\
343	2.99743589311299\\
344	2.99743636069412\\
345	2.99743682412631\\
346	2.99743728349742\\
347	2.99743773889234\\
348	2.99743819039308\\
349	2.99743863807887\\
350	2.99743908202631\\
351	2.99743952230941\\
352	2.99743995899975\\
353	2.99744039216652\\
354	2.99744082187664\\
355	2.99744124819482\\
356	2.99744167118367\\
357	2.99744209090379\\
358	2.99744250741379\\
359	2.99744292077042\\
360	2.99744333102863\\
361	2.99744373824163\\
362	2.99744414246094\\
363	2.99744454373649\\
364	2.99744494211667\\
365	2.99744533764837\\
366	2.99744573037706\\
367	2.99744612034682\\
368	2.99744650760044\\
369	2.99744689217942\\
370	2.99744727412404\\
371	2.99744765347341\\
372	2.99744803026551\\
373	2.99744840453726\\
374	2.99744877632451\\
375	2.99744914566212\\
376	2.997449512584\\
377	2.99744987712312\\
378	2.99745023931159\\
379	2.99745059918063\\
380	2.99745095676069\\
381	2.99745131208139\\
382	2.99745166517164\\
383	2.9974520160596\\
384	2.99745236477275\\
385	2.99745271133788\\
386	2.99745305578118\\
387	2.99745339812821\\
388	2.99745373840393\\
389	2.99745407663275\\
390	2.99745441283855\\
391	2.99745474704468\\
392	2.997455079274\\
393	2.99745540954889\\
394	2.99745573789129\\
395	2.99745606432269\\
396	2.99745638886417\\
397	2.99745671153642\\
398	2.99745703235973\\
399	2.99745735135406\\
400	2.99745766853899\\
401	2.99745798393378\\
402	2.99745829755737\\
403	2.99745860942842\\
404	2.99745891956527\\
405	2.99745922798601\\
406	2.99745953470845\\
407	2.99745983975016\\
408	2.99746014312848\\
409	2.99746044486051\\
410	2.99746074496315\\
411	2.99746104345309\\
412	2.99746134034683\\
413	2.99746163566068\\
414	2.99746192941079\\
415	2.99746222161315\\
416	2.99746251228357\\
417	2.99746280143773\\
418	2.99746308909119\\
419	2.99746337525936\\
420	2.99746365995754\\
421	2.9974639432009\\
422	2.99746422500452\\
423	2.99746450538338\\
424	2.99746478435235\\
425	2.99746506192625\\
426	2.99746533811979\\
427	2.99746561294762\\
428	2.99746588642431\\
429	2.99746615856438\\
430	2.99746642938229\\
431	2.99746669889246\\
432	2.99746696710923\\
433	2.99746723404694\\
434	2.99746749971986\\
435	2.99746776414226\\
436	2.99746802732835\\
437	2.99746828929233\\
438	2.9974685500484\\
439	2.9974688096107\\
440	2.9974690679934\\
441	2.99746932521064\\
442	2.99746958127656\\
443	2.99746983620529\\
444	2.99747009001098\\
445	2.99747034270776\\
446	2.99747059430979\\
447	2.99747084483122\\
448	2.99747109428624\\
449	2.99747134268901\\
450	2.99747159005376\\
451	2.9974718363947\\
452	2.99747208172607\\
453	2.99747232606216\\
454	2.99747256941726\\
455	2.99747281180569\\
456	2.99747305324181\\
457	2.99747329374\\
458	2.99747353331469\\
459	2.99747377198034\\
460	2.99747400975142\\
461	2.99747424664249\\
462	2.9974744826681\\
463	2.99747471784287\\
464	2.99747495218146\\
465	2.99747518569855\\
466	2.99747541840889\\
467	2.99747565032727\\
468	2.99747588146852\\
469	2.99747611184751\\
470	2.99747634147919\\
471	2.99747657037852\\
472	2.99747679856053\\
473	2.99747702604031\\
474	2.99747725283298\\
475	2.99747747895371\\
476	2.99747770441775\\
477	2.99747792924038\\
478	2.99747815343693\\
479	2.9974783770228\\
480	2.99747860001344\\
481	2.99747882242433\\
482	2.99747904427105\\
483	2.99747926556919\\
484	2.99747948633442\\
485	2.99747970658245\\
486	2.99747992632907\\
487	2.99748014559009\\
488	2.9974803643814\\
489	2.99748058271894\\
490	2.9974808006187\\
491	2.99748101809673\\
492	2.99748123516912\\
493	2.99748145185204\\
494	2.99748166816169\\
495	2.99748188411433\\
496	2.99748209972629\\
497	2.99748231501392\\
498	2.99748252999365\\
499	2.99748274468196\\
500	2.99748295909537\\
501	2.99748317325045\\
};
\addlegendentry{PGM};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.26998395314707\\
2	2.57902392573282\\
3	2.62339359711283\\
4	2.62695189785694\\
5	2.62727759163942\\
6	2.62730989614799\\
7	2.62731330416665\\
8	2.62731368106001\\
9	2.62731372447072\\
10	2.62731372965977\\
11	2.62731373030296\\
12	2.62731373038566\\
13	2.6273137303967\\
14	2.62731373039824\\
15	2.6273137303981\\
16	2.62731373039354\\
17	2.6273137303731\\
18	2.62731373034848\\
19	2.62731373033409\\
20	2.62731373033023\\
21	2.62731373032849\\
22	2.62731373032849\\
23	2.62731373032814\\
24	2.62731373032814\\
25	2.62731373032814\\
26	2.62731373032814\\
27	2.62731373032814\\
28	2.62731373032814\\
29	2.62731373032814\\
30	2.62731373032814\\
31	2.62731373032814\\
32	2.62731373032814\\
33	2.62731373032814\\
34	2.62731373032814\\
35	2.62731373032814\\
36	2.62731373032814\\
37	2.62731373032814\\
38	2.62731373032814\\
39	2.62731373032814\\
40	2.62731373032814\\
41	2.62731373032814\\
42	2.62731373032814\\
43	2.62731373032814\\
44	2.62731373032814\\
45	2.62731373032814\\
46	2.62731373032814\\
47	2.62731373032814\\
48	2.62731373032814\\
49	2.62731373032814\\
50	2.62731373032814\\
51	2.62731373032814\\
52	2.62731373032814\\
53	2.62731373032814\\
54	2.62731373032814\\
55	2.62731373032814\\
56	2.62731373032814\\
57	2.62731373032814\\
58	2.62731373032814\\
59	2.62731373032814\\
60	2.62731373032814\\
61	2.62731373032814\\
62	2.62731373032814\\
63	2.62731373032814\\
64	2.62731373032814\\
65	2.62731373032814\\
66	2.62731373032814\\
67	2.62731373032814\\
68	2.62731373032814\\
69	2.62731373032814\\
70	2.62731373032814\\
71	2.62731373032814\\
72	2.62731373032814\\
73	2.62731373032814\\
74	2.62731373032814\\
75	2.62731373032814\\
76	2.62731373032814\\
77	2.62731373032814\\
78	2.62731373032814\\
79	2.62731373032814\\
80	2.62731373032814\\
81	2.62731373032814\\
82	2.62731373032814\\
83	2.62731373032814\\
84	2.62731373032814\\
85	2.62731373032814\\
86	2.62731373032814\\
87	2.62731373032814\\
88	2.62731373032814\\
89	2.62731373032814\\
90	2.62731373032814\\
91	2.62731373032814\\
92	2.62731373032814\\
93	2.62731373032814\\
94	2.62731373032814\\
95	2.62731373032814\\
96	2.62731373032814\\
97	2.62731373032814\\
98	2.62731373032814\\
99	2.62731373032814\\
100	2.62731373032814\\
101	2.62731373032814\\
102	2.62731373032814\\
103	2.62731373032814\\
104	2.62731373032814\\
105	2.62731373032814\\
106	2.62731373032814\\
107	2.62731373032814\\
108	2.62731373032814\\
109	2.62731373032814\\
110	2.62731373032814\\
111	2.62731373032814\\
112	2.62731373032814\\
113	2.62731373032814\\
114	2.62731373032814\\
115	2.62731373032814\\
116	2.62731373032814\\
117	2.62731373032814\\
118	2.62731373032814\\
119	2.62731373032814\\
120	2.62731373032814\\
121	2.62731373032814\\
122	2.62731373032814\\
123	2.62731373032814\\
124	2.62731373032814\\
125	2.62731373032814\\
126	2.62731373032814\\
127	2.62731373032814\\
128	2.62731373032814\\
129	2.62731373032814\\
130	2.62731373032814\\
131	2.62731373032814\\
132	2.62731373032814\\
133	2.62731373032814\\
134	2.62731373032814\\
135	2.62731373032814\\
136	2.62731373032814\\
137	2.62731373032814\\
138	2.62731373032814\\
139	2.62731373032814\\
140	2.62731373032814\\
141	2.62731373032814\\
142	2.62731373032814\\
143	2.62731373032814\\
144	2.62731373032814\\
145	2.62731373032814\\
146	2.62731373032814\\
147	2.62731373032814\\
148	2.62731373032814\\
149	2.62731373032814\\
150	2.62731373032814\\
151	2.62731373032814\\
152	2.62731373032814\\
153	2.62731373032814\\
154	2.62731373032814\\
155	2.62731373032814\\
156	2.62731373032814\\
157	2.62731373032814\\
158	2.62731373032814\\
159	2.62731373032814\\
160	2.62731373032814\\
161	2.62731373032814\\
162	2.62731373032814\\
163	2.62731373032814\\
164	2.62731373032814\\
165	2.62731373032814\\
166	2.62731373032814\\
167	2.62731373032814\\
168	2.62731373032814\\
169	2.62731373032814\\
170	2.62731373032814\\
171	2.62731373032814\\
172	2.62731373032814\\
173	2.62731373032814\\
174	2.62731373032814\\
175	2.62731373032814\\
176	2.62731373032814\\
177	2.62731373032814\\
178	2.62731373032814\\
179	2.62731373032814\\
180	2.62731373032814\\
181	2.62731373032814\\
182	2.62731373032814\\
183	2.62731373032814\\
184	2.62731373032814\\
185	2.62731373032814\\
186	2.62731373032814\\
187	2.62731373032814\\
188	2.62731373032814\\
189	2.62731373032814\\
190	2.62731373032814\\
191	2.62731373032814\\
192	2.62731373032814\\
193	2.62731373032814\\
194	2.62731373032814\\
195	2.62731373032814\\
196	2.62731373032814\\
197	2.62731373032814\\
198	2.62731373032814\\
199	2.62731373032814\\
200	2.62731373032814\\
201	2.62731373032814\\
202	2.62731373032814\\
203	2.62731373032814\\
204	2.62731373032814\\
205	2.62731373032814\\
206	2.62731373032814\\
207	2.62731373032814\\
208	2.62731373032814\\
209	2.62731373032814\\
210	2.62731373032814\\
211	2.62731373032814\\
212	2.62731373032814\\
213	2.62731373032814\\
214	2.62731373032814\\
215	2.62731373032814\\
216	2.62731373032814\\
217	2.62731373032814\\
218	2.62731373032814\\
219	2.62731373032814\\
220	2.62731373032814\\
221	2.62731373032814\\
222	2.62731373032814\\
223	2.62731373032814\\
224	2.62731373032814\\
225	2.62731373032814\\
226	2.62731373032814\\
227	2.62731373032814\\
228	2.62731373032814\\
229	2.62731373032814\\
230	2.62731373032814\\
231	2.62731373032814\\
232	2.62731373032814\\
233	2.62731373032814\\
234	2.62731373032814\\
235	2.62731373032814\\
236	2.62731373032814\\
237	2.62731373032814\\
238	2.62731373032814\\
239	2.62731373032814\\
240	2.62731373032814\\
241	2.62731373032814\\
242	2.62731373032814\\
243	2.62731373032814\\
244	2.62731373032814\\
245	2.62731373032814\\
246	2.62731373032814\\
247	2.62731373032814\\
248	2.62731373032814\\
249	2.62731373032814\\
250	2.62731373032814\\
251	2.62731373032814\\
252	2.62731373032814\\
253	2.62731373032814\\
254	2.62731373032814\\
255	2.62731373032814\\
256	2.62731373032814\\
257	2.62731373032814\\
258	2.62731373032814\\
259	2.62731373032814\\
260	2.62731373032814\\
261	2.62731373032814\\
262	2.62731373032814\\
263	2.62731373032814\\
264	2.62731373032814\\
265	2.62731373032814\\
266	2.62731373032814\\
267	2.62731373032814\\
268	2.62731373032814\\
269	2.62731373032814\\
270	2.62731373032814\\
271	2.62731373032814\\
272	2.62731373032814\\
273	2.62731373032814\\
274	2.62731373032814\\
275	2.62731373032814\\
276	2.62731373032814\\
277	2.62731373032814\\
278	2.62731373032814\\
279	2.62731373032814\\
280	2.62731373032814\\
281	2.62731373032814\\
282	2.62731373032814\\
283	2.62731373032814\\
284	2.62731373032814\\
285	2.62731373032814\\
286	2.62731373032814\\
287	2.62731373032814\\
288	2.62731373032814\\
289	2.62731373032814\\
290	2.62731373032814\\
291	2.62731373032814\\
292	2.62731373032814\\
293	2.62731373032814\\
294	2.62731373032814\\
295	2.62731373032814\\
296	2.62731373032814\\
297	2.62731373032814\\
298	2.62731373032814\\
299	2.62731373032814\\
300	2.62731373032814\\
301	2.62731373032814\\
302	2.62731373032814\\
303	2.62731373032814\\
304	2.62731373032814\\
305	2.62731373032814\\
306	2.62731373032814\\
307	2.62731373032814\\
308	2.62731373032814\\
309	2.62731373032814\\
310	2.62731373032814\\
311	2.62731373032814\\
312	2.62731373032814\\
313	2.62731373032814\\
314	2.62731373032814\\
315	2.62731373032814\\
316	2.62731373032814\\
317	2.62731373032814\\
318	2.62731373032814\\
319	2.62731373032814\\
320	2.62731373032814\\
321	2.62731373032814\\
322	2.62731373032814\\
323	2.62731373032814\\
324	2.62731373032814\\
325	2.62731373032814\\
326	2.62731373032814\\
327	2.62731373032814\\
328	2.62731373032814\\
329	2.62731373032814\\
330	2.62731373032814\\
331	2.62731373032814\\
332	2.62731373032814\\
333	2.62731373032814\\
334	2.62731373032814\\
335	2.62731373032814\\
336	2.62731373032814\\
337	2.62731373032814\\
338	2.62731373032814\\
339	2.62731373032814\\
340	2.62731373032814\\
341	2.62731373032814\\
342	2.62731373032814\\
343	2.62731373032814\\
344	2.62731373032814\\
345	2.62731373032814\\
346	2.62731373032814\\
347	2.62731373032814\\
348	2.62731373032814\\
349	2.62731373032814\\
350	2.62731373032814\\
351	2.62731373032814\\
352	2.62731373032814\\
353	2.62731373032814\\
354	2.62731373032814\\
355	2.62731373032814\\
356	2.62731373032814\\
357	2.62731373032814\\
358	2.62731373032814\\
359	2.62731373032814\\
360	2.62731373032814\\
361	2.62731373032814\\
362	2.62731373032814\\
363	2.62731373032814\\
364	2.62731373032814\\
365	2.62731373032814\\
366	2.62731373032814\\
367	2.62731373032814\\
368	2.62731373032814\\
369	2.62731373032814\\
370	2.62731373032814\\
371	2.62731373032814\\
372	2.62731373032814\\
373	2.62731373032814\\
374	2.62731373032814\\
375	2.62731373032814\\
376	2.62731373032814\\
377	2.62731373032814\\
378	2.62731373032814\\
379	2.62731373032814\\
380	2.62731373032814\\
381	2.62731373032814\\
382	2.62731373032814\\
383	2.62731373032814\\
384	2.62731373032814\\
385	2.62731373032814\\
386	2.62731373032814\\
387	2.62731373032814\\
388	2.62731373032814\\
389	2.62731373032814\\
390	2.62731373032814\\
391	2.62731373032814\\
392	2.62731373032814\\
393	2.62731373032814\\
394	2.62731373032814\\
395	2.62731373032814\\
396	2.62731373032814\\
397	2.62731373032814\\
398	2.62731373032814\\
399	2.62731373032814\\
400	2.62731373032814\\
401	2.62731373032814\\
402	2.62731373032814\\
403	2.62731373032814\\
404	2.62731373032814\\
405	2.62731373032814\\
406	2.62731373032814\\
407	2.62731373032814\\
408	2.62731373032814\\
409	2.62731373032814\\
410	2.62731373032814\\
411	2.62731373032814\\
412	2.62731373032814\\
413	2.62731373032814\\
414	2.62731373032814\\
415	2.62731373032814\\
416	2.62731373032814\\
417	2.62731373032814\\
418	2.62731373032814\\
419	2.62731373032814\\
420	2.62731373032814\\
421	2.62731373032814\\
422	2.62731373032814\\
423	2.62731373032814\\
424	2.62731373032814\\
425	2.62731373032814\\
426	2.62731373032814\\
427	2.62731373032814\\
428	2.62731373032814\\
429	2.62731373032814\\
430	2.62731373032814\\
431	2.62731373032814\\
432	2.62731373032814\\
433	2.62731373032814\\
434	2.62731373032814\\
435	2.62731373032814\\
436	2.62731373032814\\
437	2.62731373032814\\
438	2.62731373032814\\
439	2.62731373032814\\
440	2.62731373032814\\
441	2.62731373032814\\
442	2.62731373032814\\
443	2.62731373032814\\
444	2.62731373032814\\
445	2.62731373032814\\
446	2.62731373032814\\
447	2.62731373032814\\
448	2.62731373032814\\
449	2.62731373032814\\
450	2.62731373032814\\
451	2.62731373032814\\
452	2.62731373032814\\
453	2.62731373032814\\
454	2.62731373032814\\
455	2.62731373032814\\
456	2.62731373032814\\
457	2.62731373032814\\
458	2.62731373032814\\
459	2.62731373032814\\
460	2.62731373032814\\
461	2.62731373032814\\
462	2.62731373032814\\
463	2.62731373032814\\
464	2.62731373032814\\
465	2.62731373032814\\
466	2.62731373032814\\
467	2.62731373032814\\
468	2.62731373032814\\
469	2.62731373032814\\
470	2.62731373032814\\
471	2.62731373032814\\
472	2.62731373032814\\
473	2.62731373032814\\
474	2.62731373032814\\
475	2.62731373032814\\
476	2.62731373032814\\
477	2.62731373032814\\
478	2.62731373032814\\
479	2.62731373032814\\
480	2.62731373032814\\
481	2.62731373032814\\
482	2.62731373032814\\
483	2.62731373032814\\
484	2.62731373032814\\
485	2.62731373032814\\
486	2.62731373032814\\
487	2.62731373032814\\
488	2.62731373032814\\
489	2.62731373032814\\
490	2.62731373032814\\
491	2.62731373032814\\
492	2.62731373032814\\
493	2.62731373032814\\
494	2.62731373032814\\
495	2.62731373032814\\
496	2.62731373032814\\
497	2.62731373032814\\
498	2.62731373032814\\
499	2.62731373032814\\
500	2.62731373032814\\
501	2.62731373032814\\
};
\addlegendentry{Ind. link};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	0.281814170762348\\
2	1.07684152142563\\
3	1.0753486896336\\
4	1.07684140860999\\
5	1.07628659920972\\
6	1.07684139763296\\
7	1.07672719591645\\
8	1.07684139763296\\
9	1.0768231477036\\
10	1.07684394339478\\
11	1.07684396355749\\
12	1.07684397995402\\
13	1.07684399328759\\
14	1.07684400413017\\
15	1.07684401294703\\
16	1.07684402011654\\
17	1.07684402594644\\
18	1.07684403068701\\
19	1.07684403454176\\
20	1.0768440376762\\
21	1.07684404022492\\
22	1.07684404229736\\
23	1.07684404398253\\
24	1.07684404535278\\
25	1.07684404646697\\
26	1.07684404737294\\
27	1.07684404810961\\
28	1.07684404870862\\
29	1.07684404919568\\
30	1.07684404959172\\
31	1.07684404991375\\
32	1.0768440501756\\
33	1.07684405038852\\
34	1.07684405056165\\
35	1.07684405070242\\
36	1.07684405081688\\
37	1.07684405090996\\
38	1.07684405098564\\
39	1.07684405104717\\
40	1.07684405109721\\
41	1.0768440511379\\
42	1.07684405117098\\
43	1.07684405119788\\
44	1.07684405121975\\
45	1.07684405123754\\
46	1.076844051252\\
47	1.07684405126376\\
48	1.07684405127332\\
49	1.0768440512811\\
50	1.07684405128742\\
51	1.07684405129256\\
52	1.07684405129674\\
53	1.07684405130014\\
54	1.0768440513029\\
55	1.07684405130515\\
56	1.07684405130697\\
57	1.07684405130846\\
58	1.07684405130967\\
59	1.07684405131065\\
60	1.07684405131145\\
61	1.0768440513121\\
62	1.07684405131263\\
63	1.07684405131306\\
64	1.0768440513134\\
65	1.07684405131369\\
66	1.07684405131392\\
67	1.07684405131411\\
68	1.07684405131426\\
69	1.07684405131438\\
70	1.07684405131448\\
71	1.07684405131457\\
72	1.07684405131463\\
73	1.07684405131469\\
74	1.07684405131473\\
75	1.07684405131477\\
76	1.0768440513148\\
77	1.07684405131482\\
78	1.07684405131484\\
79	1.07684405131486\\
80	1.07684405131487\\
81	1.07684405131488\\
82	1.07684405131489\\
83	1.07684405131489\\
84	1.0768440513149\\
85	1.0768440513149\\
86	1.07684405131491\\
87	1.07684405131491\\
88	1.07684405131491\\
89	1.07684405131492\\
90	1.07684405131492\\
91	1.07684405131492\\
92	1.07684405131492\\
93	1.07684405131492\\
94	1.07684405131492\\
95	1.07684405131492\\
96	1.07684405131492\\
97	1.07684405131492\\
98	1.07684405131492\\
99	1.07684405131492\\
100	1.07684405131492\\
101	1.07684405131492\\
102	1.07684405131492\\
103	1.07684405131492\\
104	1.07684405131492\\
105	1.07684405131492\\
106	1.07684405131492\\
107	1.07684405131492\\
108	1.07684405131492\\
109	1.07684405131492\\
110	1.07684405131492\\
111	1.07684405131492\\
112	1.07684405131492\\
113	1.07684405131492\\
114	1.07684405131492\\
115	1.07684405131492\\
116	1.07684405131492\\
117	1.07684405131492\\
118	1.07684405131492\\
119	1.07684405131492\\
120	1.07684405131492\\
121	1.07684405131492\\
122	1.07684405131492\\
123	1.07684405131492\\
124	1.07684405131492\\
125	1.07684405131492\\
126	1.07684405131492\\
127	1.07684405131492\\
128	1.07684405131492\\
129	1.07684405131492\\
130	1.07684405131492\\
131	1.07684405131492\\
132	1.07684405131492\\
133	1.07684405131492\\
134	1.07684405131492\\
135	1.07684405131492\\
136	1.07684405131492\\
137	1.07684405131492\\
138	1.07684405131492\\
139	1.07684405131492\\
140	1.07684405131492\\
141	1.07684405131492\\
142	1.07684405131492\\
143	1.07684405131492\\
144	1.07684405131492\\
145	1.07684405131492\\
146	1.07684405131492\\
147	1.07684405131492\\
148	1.07684405131492\\
149	1.07684405131492\\
150	1.07684405131492\\
151	1.07684405131492\\
152	1.07684405131492\\
153	1.07684405131492\\
154	1.07684405131492\\
155	1.07684405131492\\
156	1.07684405131492\\
157	1.07684405131492\\
158	1.07684405131492\\
159	1.07684405131492\\
160	1.07684405131492\\
161	1.07684405131492\\
162	1.07684405131492\\
163	1.07684405131492\\
164	1.07684405131492\\
165	1.07684405131492\\
166	1.07684405131492\\
167	1.07684405131492\\
168	1.07684405131492\\
169	1.07684405131492\\
170	1.07684405131492\\
171	1.07684405131492\\
172	1.07684405131492\\
173	1.07684405131492\\
174	1.07684405131492\\
175	1.07684405131492\\
176	1.07684405131492\\
177	1.07684405131492\\
178	1.07684405131492\\
179	1.07684405131492\\
180	1.07684405131492\\
181	1.07684405131492\\
182	1.07684405131492\\
183	1.07684405131492\\
184	1.07684405131492\\
185	1.07684405131492\\
186	1.07684405131492\\
187	1.07684405131492\\
188	1.07684405131492\\
189	1.07684405131492\\
190	1.07684405131492\\
191	1.07684405131492\\
192	1.07684405131492\\
193	1.07684405131492\\
194	1.07684405131492\\
195	1.07684405131492\\
196	1.07684405131492\\
197	1.07684405131492\\
198	1.07684405131492\\
199	1.07684405131492\\
200	1.07684405131492\\
201	1.07684405131492\\
202	1.07684405131492\\
203	1.07684405131492\\
204	1.07684405131492\\
205	1.07684405131492\\
206	1.07684405131492\\
207	1.07684405131492\\
208	1.07684405131492\\
209	1.07684405131492\\
210	1.07684405131492\\
211	1.07684405131492\\
212	1.07684405131492\\
213	1.07684405131492\\
214	1.07684405131492\\
215	1.07684405131492\\
216	1.07684405131492\\
217	1.07684405131492\\
218	1.07684405131492\\
219	1.07684405131492\\
220	1.07684405131492\\
221	1.07684405131492\\
222	1.07684405131492\\
223	1.07684405131492\\
224	1.07684405131492\\
225	1.07684405131492\\
226	1.07684405131492\\
227	1.07684405131492\\
228	1.07684405131492\\
229	1.07684405131492\\
230	1.07684405131492\\
231	1.07684405131492\\
232	1.07684405131492\\
233	1.07684405131492\\
234	1.07684405131492\\
235	1.07684405131492\\
236	1.07684405131492\\
237	1.07684405131492\\
238	1.07684405131492\\
239	1.07684405131492\\
240	1.07684405131492\\
241	1.07684405131492\\
242	1.07684405131492\\
243	1.07684405131492\\
244	1.07684405131492\\
245	1.07684405131492\\
246	1.07684405131492\\
247	1.07684405131492\\
248	1.07684405131492\\
249	1.07684405131492\\
250	1.07684405131492\\
251	1.07684405131492\\
252	1.07684405131492\\
253	1.07684405131492\\
254	1.07684405131492\\
255	1.07684405131492\\
256	1.07684405131492\\
257	1.07684405131492\\
258	1.07684405131492\\
259	1.07684405131492\\
260	1.07684405131492\\
261	1.07684405131492\\
262	1.07684405131492\\
263	1.07684405131492\\
264	1.07684405131492\\
265	1.07684405131492\\
266	1.07684405131492\\
267	1.07684405131492\\
268	1.07684405131492\\
269	1.07684405131492\\
270	1.07684405131492\\
271	1.07684405131492\\
272	1.07684405131492\\
273	1.07684405131492\\
274	1.07684405131492\\
275	1.07684405131492\\
276	1.07684405131492\\
277	1.07684405131492\\
278	1.07684405131492\\
279	1.07684405131492\\
280	1.07684405131492\\
281	1.07684405131492\\
282	1.07684405131492\\
283	1.07684405131492\\
284	1.07684405131492\\
285	1.07684405131492\\
286	1.07684405131492\\
287	1.07684405131492\\
288	1.07684405131492\\
289	1.07684405131492\\
290	1.07684405131492\\
291	1.07684405131492\\
292	1.07684405131492\\
293	1.07684405131492\\
294	1.07684405131492\\
295	1.07684405131492\\
296	1.07684405131492\\
297	1.07684405131492\\
298	1.07684405131492\\
299	1.07684405131492\\
300	1.07684405131492\\
301	1.07684405131492\\
302	1.07684405131492\\
303	1.07684405131492\\
304	1.07684405131492\\
305	1.07684405131492\\
306	1.07684405131492\\
307	1.07684405131492\\
308	1.07684405131492\\
309	1.07684405131492\\
310	1.07684405131492\\
311	1.07684405131492\\
312	1.07684405131492\\
313	1.07684405131492\\
314	1.07684405131492\\
315	1.07684405131492\\
316	1.07684405131492\\
317	1.07684405131492\\
318	1.07684405131492\\
319	1.07684405131492\\
320	1.07684405131492\\
321	1.07684405131492\\
322	1.07684405131492\\
323	1.07684405131492\\
324	1.07684405131492\\
325	1.07684405131492\\
326	1.07684405131492\\
327	1.07684405131492\\
328	1.07684405131492\\
329	1.07684405131492\\
330	1.07684405131492\\
331	1.07684405131492\\
332	1.07684405131492\\
333	1.07684405131492\\
334	1.07684405131492\\
335	1.07684405131492\\
336	1.07684405131492\\
337	1.07684405131492\\
338	1.07684405131492\\
339	1.07684405131492\\
340	1.07684405131492\\
341	1.07684405131492\\
342	1.07684405131492\\
343	1.07684405131492\\
344	1.07684405131492\\
345	1.07684405131492\\
346	1.07684405131492\\
347	1.07684405131492\\
348	1.07684405131492\\
349	1.07684405131492\\
350	1.07684405131492\\
351	1.07684405131492\\
352	1.07684405131492\\
353	1.07684405131492\\
354	1.07684405131492\\
355	1.07684405131492\\
356	1.07684405131492\\
357	1.07684405131492\\
358	1.07684405131492\\
359	1.07684405131492\\
360	1.07684405131492\\
361	1.07684405131492\\
362	1.07684405131492\\
363	1.07684405131492\\
364	1.07684405131492\\
365	1.07684405131492\\
366	1.07684405131492\\
367	1.07684405131492\\
368	1.07684405131492\\
369	1.07684405131492\\
370	1.07684405131492\\
371	1.07684405131492\\
372	1.07684405131492\\
373	1.07684405131492\\
374	1.07684405131492\\
375	1.07684405131492\\
376	1.07684405131492\\
377	1.07684405131492\\
378	1.07684405131492\\
379	1.07684405131492\\
380	1.07684405131492\\
381	1.07684405131492\\
382	1.07684405131492\\
383	1.07684405131492\\
384	1.07684405131492\\
385	1.07684405131492\\
386	1.07684405131492\\
387	1.07684405131492\\
388	1.07684405131492\\
389	1.07684405131492\\
390	1.07684405131492\\
391	1.07684405131492\\
392	1.07684405131492\\
393	1.07684405131492\\
394	1.07684405131492\\
395	1.07684405131492\\
396	1.07684405131492\\
397	1.07684405131492\\
398	1.07684405131492\\
399	1.07684405131492\\
400	1.07684405131492\\
401	1.07684405131492\\
402	1.07684405131492\\
403	1.07684405131492\\
404	1.07684405131492\\
405	1.07684405131492\\
406	1.07684405131492\\
407	1.07684405131492\\
408	1.07684405131492\\
409	1.07684405131492\\
410	1.07684405131492\\
411	1.07684405131492\\
412	1.07684405131492\\
413	1.07684405131492\\
414	1.07684405131492\\
415	1.07684405131492\\
416	1.07684405131492\\
417	1.07684405131492\\
418	1.07684405131492\\
419	1.07684405131492\\
420	1.07684405131492\\
421	1.07684405131492\\
422	1.07684405131492\\
423	1.07684405131492\\
424	1.07684405131492\\
425	1.07684405131492\\
426	1.07684405131492\\
427	1.07684405131492\\
428	1.07684405131492\\
429	1.07684405131492\\
430	1.07684405131492\\
431	1.07684405131492\\
432	1.07684405131492\\
433	1.07684405131492\\
434	1.07684405131492\\
435	1.07684405131492\\
436	1.07684405131492\\
437	1.07684405131492\\
438	1.07684405131492\\
439	1.07684405131492\\
440	1.07684405131492\\
441	1.07684405131492\\
442	1.07684405131492\\
443	1.07684405131492\\
444	1.07684405131492\\
445	1.07684405131492\\
446	1.07684405131492\\
447	1.07684405131492\\
448	1.07684405131492\\
449	1.07684405131492\\
450	1.07684405131492\\
451	1.07684405131492\\
452	1.07684405131492\\
453	1.07684405131492\\
454	1.07684405131492\\
455	1.07684405131492\\
456	1.07684405131492\\
457	1.07684405131492\\
458	1.07684405131492\\
459	1.07684405131492\\
460	1.07684405131492\\
461	1.07684405131492\\
462	1.07684405131492\\
463	1.07684405131492\\
464	1.07684405131492\\
465	1.07684405131492\\
466	1.07684405131492\\
467	1.07684405131492\\
468	1.07684405131492\\
469	1.07684405131492\\
470	1.07684405131492\\
471	1.07684405131492\\
472	1.07684405131492\\
473	1.07684405131492\\
474	1.07684405131492\\
475	1.07684405131492\\
476	1.07684405131492\\
477	1.07684405131492\\
478	1.07684405131492\\
479	1.07684405131492\\
480	1.07684405131492\\
481	1.07684405131492\\
482	1.07684405131492\\
483	1.07684405131492\\
484	1.07684405131492\\
485	1.07684405131492\\
486	1.07684405131492\\
487	1.07684405131492\\
488	1.07684405131492\\
489	1.07684405131492\\
490	1.07684405131492\\
491	1.07684405131492\\
492	1.07684405131492\\
493	1.07684405131492\\
494	1.07684405131492\\
495	1.07684405131492\\
496	1.07684405131492\\
497	1.07684405131492\\
498	1.07684405131492\\
499	1.07684405131492\\
500	1.07684405131492\\
501	1.07684405131492\\
};
\addlegendentry{Dir. link};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/indoor_BS_indir.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.89\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.477729853102398\\
2	0.495836287132396\\
3	0.515723629429438\\
4	0.535809024282463\\
5	0.555662628486909\\
6	0.574113290776592\\
7	0.594322195127707\\
8	0.617095630513455\\
9	0.637090585345097\\
10	0.658625231120618\\
11	0.680426538299774\\
12	0.699972638386544\\
13	0.717826797339594\\
14	0.739125240656682\\
15	0.760634497242317\\
16	0.781514089460126\\
17	0.803233284516927\\
18	0.824923095205401\\
19	0.847516064443863\\
20	0.871005091075053\\
21	0.893799383793359\\
22	0.916001613545488\\
23	0.936552977190021\\
24	0.95971598981948\\
25	0.982954970283215\\
26	1.00719561175318\\
27	1.02959234462114\\
28	1.0482504556872\\
29	1.06845527141286\\
30	1.09027324865329\\
31	1.11218720691967\\
32	1.13317837730733\\
33	1.15497862904771\\
34	1.1793465633698\\
35	1.20303056317548\\
36	1.22362638167705\\
37	1.24761123158533\\
38	1.26921173635258\\
39	1.29032537186447\\
40	1.31004451755025\\
41	1.3342815928514\\
42	1.35360333158939\\
43	1.37351695553027\\
44	1.39590337201637\\
45	1.41730463380601\\
46	1.4389292181465\\
47	1.46023530648094\\
48	1.4832618653406\\
49	1.50492349377399\\
50	1.52642402518202\\
51	1.54903616785267\\
52	1.57033407400093\\
53	1.59067943126945\\
54	1.60874843327304\\
55	1.62772972006588\\
56	1.64785111985317\\
57	1.66986134159028\\
58	1.69213159369288\\
59	1.71263974971923\\
60	1.7321209688948\\
61	1.75272850631094\\
62	1.76967949437293\\
63	1.79107568439702\\
64	1.81113173184376\\
65	1.83319295181152\\
66	1.85204975735866\\
67	1.87362020907322\\
68	1.89437441953687\\
69	1.91358397947975\\
70	1.93506438842455\\
71	1.95397085994629\\
72	1.97508420821146\\
73	1.99411177502014\\
74	2.01528763758014\\
75	2.03510619440443\\
76	2.05254246324079\\
77	2.07170294991983\\
78	2.09058676507079\\
79	2.10870285524494\\
80	2.12714005672396\\
81	2.1460814545559\\
82	2.16239634853357\\
83	2.17787085416523\\
84	2.19623914046961\\
85	2.21450794837015\\
86	2.23309134027818\\
87	2.24912472657739\\
88	2.26457265165139\\
89	2.28410104850964\\
90	2.30140065796685\\
91	2.31949764859213\\
92	2.33840467672298\\
93	2.3545537985827\\
94	2.37350616026219\\
95	2.39215679442887\\
96	2.40905651314607\\
97	2.42620700965018\\
98	2.44062146165752\\
99	2.45691175981017\\
100	2.47525621785689\\
101	2.49128157088948\\
102	2.62136174262773\\
103	2.62179656179066\\
104	2.62213893445068\\
105	2.62243096766945\\
106	2.62276698092078\\
107	2.62304731833951\\
108	2.62334925182551\\
109	2.62367990558914\\
110	2.62398925545152\\
111	2.62426665886736\\
112	2.62456787041554\\
113	2.62481212471905\\
114	2.6250269178308\\
115	2.62528660407903\\
116	2.62556406180367\\
117	2.62575431942217\\
118	2.62595983782967\\
119	2.62615723329684\\
120	2.62637207895378\\
121	2.6266188087315\\
122	2.62681650368715\\
123	2.6269701854952\\
124	2.62715124961395\\
125	2.62736429038447\\
126	2.6275619782509\\
127	2.62771176010274\\
128	2.62788182822798\\
129	2.62804244623159\\
130	2.62822965806574\\
131	2.62840737348368\\
132	2.62858618530242\\
133	2.62873063781333\\
134	2.62888699541727\\
135	2.62902726341652\\
136	2.62915691632607\\
137	2.62929218210511\\
138	2.62943066030564\\
139	2.62957718369755\\
140	2.62973086873937\\
141	2.62986101888265\\
142	2.6299815901164\\
143	2.63009915525902\\
144	2.63023723383571\\
145	2.63039217457071\\
146	2.63054467315046\\
147	2.63068926202786\\
148	2.6308124345476\\
149	2.63094928657013\\
150	2.63109409825795\\
151	2.63121713350649\\
152	2.63134260870929\\
153	2.63144896060934\\
154	2.63156469293308\\
155	2.63169482910354\\
156	2.63181618252252\\
157	2.63193115054352\\
158	2.63204493660521\\
159	2.6321614814674\\
160	2.6322824440387\\
161	2.63240299283427\\
162	2.63250652029181\\
163	2.63262216876193\\
164	2.63272414339593\\
165	2.63283880201683\\
166	2.6329552302555\\
167	2.63308726903583\\
168	2.6332056487203\\
169	2.63332765006011\\
170	2.63343854360975\\
171	2.63355650763667\\
172	2.63366961901055\\
173	2.63379860079728\\
174	2.63389704093777\\
175	2.63401246706625\\
176	2.63413579127792\\
177	2.63425775495652\\
178	2.63435558117236\\
179	2.63446995021904\\
180	2.63459201427529\\
181	2.63468545418187\\
182	2.6347816321805\\
183	2.63489579061009\\
184	2.63500075703048\\
185	2.63511008497511\\
186	2.63519500633237\\
187	2.63529243443286\\
188	2.63538573123822\\
189	2.63548473526727\\
190	2.63557039919629\\
191	2.63566205384118\\
192	2.63576401413218\\
193	2.63587748922907\\
194	2.63601165736016\\
195	2.63611116939624\\
196	2.63622117271099\\
197	2.63632297045535\\
198	2.63643131247215\\
199	2.63653433867432\\
200	2.63664229972864\\
201	2.63675051190337\\
202	2.63685220182286\\
203	2.63766445721702\\
204	2.63766954851027\\
205	2.63767372434771\\
206	2.63767749694834\\
207	2.63768108295225\\
208	2.63768505406598\\
209	2.63768855636983\\
210	2.63769177488072\\
211	2.63769463097446\\
212	2.63769740486009\\
213	2.63770035324843\\
214	2.63770324016725\\
215	2.63770593539913\\
216	2.63770824633508\\
217	2.63771043845842\\
218	2.63771254876442\\
219	2.63771434270846\\
220	2.63771619780499\\
221	2.63771800257339\\
222	2.63771978715507\\
223	2.63772158687403\\
224	2.63772339763337\\
225	2.63772494119094\\
226	2.63772700438843\\
227	2.63772870038504\\
228	2.63773001824245\\
229	2.63773149506814\\
230	2.63773302159621\\
231	2.63773448603371\\
232	2.63773573398528\\
233	2.63773703210474\\
234	2.63773791550953\\
235	2.63773938634052\\
236	2.63774063738964\\
237	2.6377417602932\\
238	2.63774285497289\\
239	2.63774394286017\\
240	2.63774486877372\\
241	2.63774597714042\\
242	2.63774685827166\\
243	2.6377479050974\\
244	2.63774895608124\\
245	2.63774994786281\\
246	2.63775101400198\\
247	2.63775194660731\\
248	2.6377529112877\\
249	2.63775391917643\\
250	2.63775499479616\\
251	2.63775602522161\\
252	2.63775683722542\\
253	2.63775778070969\\
254	2.63775840828265\\
255	2.63775926319715\\
256	2.63776007822592\\
257	2.63776076035051\\
258	2.63776155209958\\
259	2.63776235021009\\
260	2.63776311861524\\
261	2.63776392925649\\
262	2.63776473274779\\
263	2.63776559453808\\
264	2.63776648152782\\
265	2.63776717530829\\
266	2.63776794957437\\
267	2.63776886669111\\
268	2.63776969822704\\
269	2.63777050779008\\
270	2.63777172803159\\
271	2.63777248675911\\
272	2.63777334690088\\
273	2.63777409193387\\
274	2.6377749849794\\
275	2.63777571588534\\
276	2.63777653903675\\
277	2.63777743533826\\
278	2.63777820740965\\
279	2.63777891450536\\
280	2.63777965675415\\
281	2.63778045981395\\
282	2.63778117559425\\
283	2.63778179984618\\
284	2.6377826667259\\
285	2.63778340017689\\
286	2.63778412175354\\
287	2.6377846835502\\
288	2.63778541958776\\
289	2.63778605649097\\
290	2.63778686111927\\
291	2.6377874286786\\
292	2.63778812925374\\
293	2.63778884757977\\
294	2.63778967476928\\
295	2.63779058590377\\
296	2.63779129857351\\
297	2.63779209286902\\
298	2.63779275242884\\
299	2.63779352659803\\
300	2.63779432048037\\
301	2.63779504218666\\
302	2.63779573930563\\
303	2.63779654840335\\
304	2.63780399538325\\
305	2.63780409807171\\
306	2.63780419218022\\
307	2.63780427180082\\
308	2.63780434531003\\
309	2.63780443187331\\
310	2.63780449530988\\
311	2.63780455495605\\
312	2.63780460923636\\
313	2.63780465993302\\
314	2.63780471205265\\
315	2.63780475836874\\
316	2.63780480548318\\
317	2.63780484027326\\
318	2.63780487489595\\
319	2.63780490699039\\
320	2.63780493610484\\
321	2.63780496377197\\
322	2.63780498894478\\
323	2.63780501340808\\
324	2.63780503761524\\
325	2.63780506133908\\
326	2.63780508677918\\
327	2.63780511139727\\
328	2.63780513022773\\
329	2.63780514464139\\
330	2.63780516018987\\
331	2.63780517782677\\
332	2.63780519236084\\
333	2.63780520901328\\
334	2.63780522239647\\
335	2.63780523185114\\
336	2.63780524635774\\
337	2.63780525893478\\
338	2.63780527024115\\
339	2.63780528246235\\
340	2.63780529973805\\
341	2.63780530991514\\
342	2.63780532100954\\
343	2.637805330767\\
344	2.63780534148118\\
345	2.63780535167841\\
346	2.63780536234995\\
347	2.63780537230214\\
348	2.63780538130185\\
349	2.63780539073732\\
350	2.63780540035816\\
351	2.63780541075992\\
352	2.63780541987783\\
353	2.63780542842532\\
354	2.637805438975\\
355	2.63780544663764\\
356	2.63780545599122\\
357	2.63780546497769\\
358	2.63780547219181\\
359	2.63780548106936\\
360	2.63780549049388\\
361	2.63780549881564\\
362	2.63780550789536\\
363	2.63780551641762\\
364	2.63780552603176\\
365	2.6378055374517\\
366	2.63780554472328\\
367	2.6378055526935\\
368	2.6378055613588\\
369	2.6378055694662\\
370	2.63780557789247\\
371	2.63780559501722\\
372	2.63780560164925\\
373	2.63780560976569\\
374	2.63780561622457\\
375	2.63780562497322\\
376	2.63780563250197\\
377	2.63780564110347\\
378	2.63780565030701\\
379	2.63780565834731\\
380	2.637805665572\\
381	2.63780567348361\\
382	2.63780568255981\\
383	2.63780569025101\\
384	2.63780569618099\\
385	2.63780570522945\\
386	2.63780571305286\\
387	2.63780572054774\\
388	2.63780572640173\\
389	2.63780573407027\\
390	2.63780574019532\\
391	2.63780574915765\\
392	2.6378057553733\\
393	2.63780576310223\\
394	2.6378057705346\\
395	2.63780577872314\\
396	2.63780578794802\\
397	2.63780579603155\\
398	2.63780580317499\\
399	2.63780580919903\\
400	2.63780581749766\\
401	2.63780582513035\\
402	2.63780583243372\\
403	2.63780583878876\\
404	2.63780584689048\\
405	2.63780594354282\\
406	2.63780594553926\\
407	2.63780594731947\\
408	2.63780594894499\\
409	2.63780595031072\\
410	2.63780595185904\\
411	2.63780595287758\\
412	2.6378059539165\\
413	2.63780595476837\\
414	2.63780595564979\\
415	2.63780595644412\\
416	2.63780595716081\\
417	2.6378059578061\\
418	2.63780595832586\\
419	2.63780595883707\\
420	2.63780595920441\\
421	2.63780595964157\\
422	2.63780596003228\\
423	2.63780596036802\\
424	2.637805960681\\
425	2.63780596098229\\
426	2.63780596131691\\
427	2.63780596171715\\
428	2.63780596198095\\
429	2.63780596222098\\
430	2.6378059623957\\
431	2.63780596258685\\
432	2.63780596276815\\
433	2.63780596294266\\
434	2.63780596334551\\
435	2.63780596353176\\
436	2.63780596369754\\
437	2.63780596388279\\
438	2.63780596402756\\
439	2.6378059641858\\
440	2.63780596436754\\
441	2.63780596473558\\
442	2.63780596489007\\
443	2.63780596505238\\
444	2.63780596518402\\
445	2.63780596531611\\
446	2.63780596544307\\
447	2.63780596557103\\
448	2.63780596568244\\
449	2.63780596581607\\
450	2.63780596594416\\
451	2.63780596607311\\
452	2.63780596621754\\
453	2.63780596634101\\
454	2.63780596646322\\
455	2.63780596662117\\
456	2.63780596672871\\
457	2.63780596684955\\
458	2.63780596695465\\
459	2.63780596705258\\
460	2.63780596715577\\
461	2.63780596727505\\
462	2.63780596736283\\
463	2.63780596748249\\
464	2.63780596759495\\
465	2.63780596769028\\
466	2.63780596795617\\
467	2.63780596803943\\
468	2.6378059681397\\
469	2.6378059682513\\
470	2.63780596835156\\
471	2.63780596846094\\
472	2.63780596879345\\
473	2.63780596888128\\
474	2.63780596897752\\
475	2.63780596904383\\
476	2.63780596915429\\
477	2.63780596925322\\
478	2.63780596939027\\
479	2.63780596951484\\
480	2.63780596962964\\
481	2.63780596973692\\
482	2.63780596982521\\
483	2.63780596993544\\
484	2.63780597002933\\
485	2.6378059701008\\
486	2.63780597022645\\
487	2.63780597033187\\
488	2.63780597042756\\
489	2.63780597050254\\
490	2.63780597060546\\
491	2.63780597068765\\
492	2.63780597081393\\
493	2.63780597090948\\
494	2.63780597102411\\
495	2.63780597112706\\
496	2.63780597122642\\
497	2.63780597134596\\
498	2.63780597146064\\
499	2.63780597154291\\
500	2.63780597162449\\
501	2.63780597173228\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.266307264628461\\
2	2.58999899520354\\
3	2.63406999328613\\
4	2.63747074473659\\
5	2.63777285933992\\
6	2.63780240263817\\
7	2.63780553504951\\
8	2.63780590145628\\
9	2.63780595416302\\
10	2.63780596585712\\
11	2.63780597009199\\
12	2.63780597207588\\
13	2.63780597308286\\
14	2.63780597360419\\
15	2.63780597387518\\
16	2.63780597400902\\
17	2.6378059740614\\
18	2.6378059740766\\
19	2.63780597408371\\
20	2.63780597408942\\
21	2.63780597409335\\
22	2.63780597409576\\
23	2.6378059740972\\
24	2.63780597409759\\
25	2.63780597409798\\
26	2.63780597409818\\
27	2.63780597409828\\
28	2.63780597409834\\
29	2.63780597409836\\
30	2.63780597409838\\
31	2.63780597409839\\
32	2.63780597409839\\
33	2.63780597409839\\
34	2.63780597409839\\
35	2.63780597409839\\
36	2.63780597409839\\
37	2.63780597409839\\
38	2.63780597409839\\
39	2.63780597409839\\
40	2.63780597409839\\
41	2.63780597409839\\
42	2.63780597409839\\
43	2.63780597409839\\
44	2.63780597409804\\
45	2.63780597409804\\
46	2.63780597409804\\
47	2.63780597409804\\
48	2.63780597409804\\
49	2.63780597409804\\
50	2.63780597409804\\
51	2.63780597409804\\
52	2.63780597409804\\
53	2.63780597409804\\
54	2.63780597409804\\
55	2.63780597409804\\
56	2.63780597409804\\
57	2.63780597409804\\
58	2.63780597409804\\
59	2.63780597409804\\
60	2.63780597409804\\
61	2.63780597409804\\
62	2.63780597409804\\
63	2.63780597409804\\
64	2.63780597409804\\
65	2.63780597409804\\
66	2.63780597409804\\
67	2.63780597409804\\
68	2.63780597409804\\
69	2.63780597409804\\
70	2.63780597409804\\
71	2.63780597409804\\
72	2.63780597409804\\
73	2.63780597409804\\
74	2.63780597409804\\
75	2.63780597409804\\
76	2.63780597409804\\
77	2.63780597409804\\
78	2.63780597409804\\
79	2.63780597409804\\
80	2.63780597409804\\
81	2.63780597409804\\
82	2.63780597409804\\
83	2.63780597409804\\
84	2.63780597409804\\
85	2.63780597409804\\
86	2.63780597409804\\
87	2.63780597409804\\
88	2.63780597409804\\
89	2.63780597409804\\
90	2.63780597409804\\
91	2.63780597409804\\
92	2.63780597409804\\
93	2.63780597409804\\
94	2.63780597409804\\
95	2.63780597409804\\
96	2.63780597409804\\
97	2.63780597409804\\
98	2.63780597409804\\
99	2.63780597409804\\
100	2.63780597409804\\
101	2.63780597409804\\
102	2.63780597409804\\
103	2.63780597409804\\
104	2.63780597409804\\
105	2.63780597409804\\
106	2.63780597409804\\
107	2.63780597409804\\
108	2.63780597409804\\
109	2.63780597409804\\
110	2.63780597409804\\
111	2.63780597409804\\
112	2.63780597409804\\
113	2.63780597409804\\
114	2.63780597409804\\
115	2.63780597409804\\
116	2.63780597409804\\
117	2.63780597409804\\
118	2.63780597409804\\
119	2.63780597409804\\
120	2.63780597409804\\
121	2.63780597409804\\
122	2.63780597409804\\
123	2.63780597409804\\
124	2.63780597409804\\
125	2.63780597409804\\
126	2.63780597409804\\
127	2.63780597409804\\
128	2.63780597409804\\
129	2.63780597409804\\
130	2.63780597409804\\
131	2.63780597409804\\
132	2.63780597409804\\
133	2.63780597409804\\
134	2.63780597409804\\
135	2.63780597409804\\
136	2.63780597409804\\
137	2.63780597409804\\
138	2.63780597409804\\
139	2.63780597409804\\
140	2.63780597409804\\
141	2.63780597409804\\
142	2.63780597409804\\
143	2.63780597409804\\
144	2.63780597409804\\
145	2.63780597409804\\
146	2.63780597409804\\
147	2.63780597409804\\
148	2.63780597409804\\
149	2.63780597409804\\
150	2.63780597409804\\
151	2.63780597409804\\
152	2.63780597409804\\
153	2.63780597409804\\
154	2.63780597409804\\
155	2.63780597409804\\
156	2.63780597409804\\
157	2.63780597409804\\
158	2.63780597409804\\
159	2.63780597409804\\
160	2.63780597409804\\
161	2.63780597409804\\
162	2.63780597409804\\
163	2.63780597409804\\
164	2.63780597409804\\
165	2.63780597409804\\
166	2.63780597409804\\
167	2.63780597409804\\
168	2.63780597409804\\
169	2.63780597409804\\
170	2.63780597409804\\
171	2.63780597409804\\
172	2.63780597409804\\
173	2.63780597409804\\
174	2.63780597409804\\
175	2.63780597409804\\
176	2.63780597409804\\
177	2.63780597409804\\
178	2.63780597409804\\
179	2.63780597409804\\
180	2.63780597409804\\
181	2.63780597409804\\
182	2.63780597409804\\
183	2.63780597409804\\
184	2.63780597409804\\
185	2.63780597409804\\
186	2.63780597409804\\
187	2.63780597409804\\
188	2.63780597409804\\
189	2.63780597409804\\
190	2.63780597409804\\
191	2.63780597409804\\
192	2.63780597409804\\
193	2.63780597409804\\
194	2.63780597409804\\
195	2.63780597409804\\
196	2.63780597409804\\
197	2.63780597409804\\
198	2.63780597409804\\
199	2.63780597409804\\
200	2.63780597409804\\
201	2.63780597409804\\
202	2.63780597409804\\
203	2.63780597409804\\
204	2.63780597409804\\
205	2.63780597409804\\
206	2.63780597409804\\
207	2.63780597409804\\
208	2.63780597409804\\
209	2.63780597409804\\
210	2.63780597409804\\
211	2.63780597409804\\
212	2.63780597409804\\
213	2.63780597409804\\
214	2.63780597409804\\
215	2.63780597409804\\
216	2.63780597409804\\
217	2.63780597409804\\
218	2.63780597409804\\
219	2.63780597409804\\
220	2.63780597409804\\
221	2.63780597409804\\
222	2.63780597409804\\
223	2.63780597409804\\
224	2.63780597409804\\
225	2.63780597409804\\
226	2.63780597409804\\
227	2.63780597409804\\
228	2.63780597409804\\
229	2.63780597409804\\
230	2.63780597409804\\
231	2.63780597409804\\
232	2.63780597409804\\
233	2.63780597409804\\
234	2.63780597409804\\
235	2.63780597409804\\
236	2.63780597409804\\
237	2.63780597409804\\
238	2.63780597409804\\
239	2.63780597409804\\
240	2.63780597409804\\
241	2.63780597409804\\
242	2.63780597409804\\
243	2.63780597409804\\
244	2.63780597409804\\
245	2.63780597409804\\
246	2.63780597409804\\
247	2.63780597409804\\
248	2.63780597409804\\
249	2.63780597409804\\
250	2.63780597409804\\
251	2.63780597409804\\
252	2.63780597409804\\
253	2.63780597409804\\
254	2.63780597409804\\
255	2.63780597409804\\
256	2.63780597409804\\
257	2.63780597409804\\
258	2.63780597409804\\
259	2.63780597409804\\
260	2.63780597409804\\
261	2.63780597409804\\
262	2.63780597409804\\
263	2.63780597409804\\
264	2.63780597409804\\
265	2.63780597409804\\
266	2.63780597409804\\
267	2.63780597409804\\
268	2.63780597409804\\
269	2.63780597409804\\
270	2.63780597409804\\
271	2.63780597409804\\
272	2.63780597409804\\
273	2.63780597409804\\
274	2.63780597409804\\
275	2.63780597409804\\
276	2.63780597409804\\
277	2.63780597409804\\
278	2.63780597409804\\
279	2.63780597409804\\
280	2.63780597409804\\
281	2.63780597409804\\
282	2.63780597409804\\
283	2.63780597409804\\
284	2.63780597409804\\
285	2.63780597409804\\
286	2.63780597409804\\
287	2.63780597409804\\
288	2.63780597409804\\
289	2.63780597409804\\
290	2.63780597409804\\
291	2.63780597409804\\
292	2.63780597409804\\
293	2.63780597409804\\
294	2.63780597409804\\
295	2.63780597409804\\
296	2.63780597409804\\
297	2.63780597409804\\
298	2.63780597409804\\
299	2.63780597409804\\
300	2.63780597409804\\
301	2.63780597409804\\
302	2.63780597409804\\
303	2.63780597409804\\
304	2.63780597409804\\
305	2.63780597409804\\
306	2.63780597409804\\
307	2.63780597409804\\
308	2.63780597409804\\
309	2.63780597409804\\
310	2.63780597409804\\
311	2.63780597409804\\
312	2.63780597409804\\
313	2.63780597409804\\
314	2.63780597409804\\
315	2.63780597409804\\
316	2.63780597409804\\
317	2.63780597409804\\
318	2.63780597409804\\
319	2.63780597409804\\
320	2.63780597409804\\
321	2.63780597409804\\
322	2.63780597409804\\
323	2.63780597409804\\
324	2.63780597409804\\
325	2.63780597409804\\
326	2.63780597409804\\
327	2.63780597409804\\
328	2.63780597409804\\
329	2.63780597409804\\
330	2.63780597409804\\
331	2.63780597409804\\
332	2.63780597409804\\
333	2.63780597409804\\
334	2.63780597409804\\
335	2.63780597409804\\
336	2.63780597409804\\
337	2.63780597409804\\
338	2.63780597409804\\
339	2.63780597409804\\
340	2.63780597409804\\
341	2.63780597409804\\
342	2.63780597409804\\
343	2.63780597409804\\
344	2.63780597409804\\
345	2.63780597409804\\
346	2.63780597409804\\
347	2.63780597409804\\
348	2.63780597409804\\
349	2.63780597409804\\
350	2.63780597409804\\
351	2.63780597409804\\
352	2.63780597409804\\
353	2.63780597409804\\
354	2.63780597409804\\
355	2.63780597409804\\
356	2.63780597409804\\
357	2.63780597409804\\
358	2.63780597409804\\
359	2.63780597409804\\
360	2.63780597409804\\
361	2.63780597409804\\
362	2.63780597409804\\
363	2.63780597409804\\
364	2.63780597409804\\
365	2.63780597409804\\
366	2.63780597409804\\
367	2.63780597409804\\
368	2.63780597409804\\
369	2.63780597409804\\
370	2.63780597409804\\
371	2.63780597409804\\
372	2.63780597409804\\
373	2.63780597409804\\
374	2.63780597409804\\
375	2.63780597409804\\
376	2.63780597409804\\
377	2.63780597409804\\
378	2.63780597409804\\
379	2.63780597409804\\
380	2.63780597409804\\
381	2.63780597409804\\
382	2.63780597409804\\
383	2.63780597409804\\
384	2.63780597409804\\
385	2.63780597409804\\
386	2.63780597409804\\
387	2.63780597409804\\
388	2.63780597409804\\
389	2.63780597409804\\
390	2.63780597409804\\
391	2.63780597409804\\
392	2.63780597409804\\
393	2.63780597409804\\
394	2.63780597409804\\
395	2.63780597409804\\
396	2.63780597409804\\
397	2.63780597409804\\
398	2.63780597409804\\
399	2.63780597409804\\
400	2.63780597409804\\
401	2.63780597409804\\
402	2.63780597409804\\
403	2.63780597409804\\
404	2.63780597409804\\
405	2.63780597409804\\
406	2.63780597409804\\
407	2.63780597409804\\
408	2.63780597409804\\
409	2.63780597409804\\
410	2.63780597409804\\
411	2.63780597409804\\
412	2.63780597409804\\
413	2.63780597409804\\
414	2.63780597409804\\
415	2.63780597409804\\
416	2.63780597409804\\
417	2.63780597409804\\
418	2.63780597409804\\
419	2.63780597409804\\
420	2.63780597409804\\
421	2.63780597409804\\
422	2.63780597409804\\
423	2.63780597409804\\
424	2.63780597409804\\
425	2.63780597409804\\
426	2.63780597409804\\
427	2.63780597409804\\
428	2.63780597409804\\
429	2.63780597409804\\
430	2.63780597409804\\
431	2.63780597409804\\
432	2.63780597409804\\
433	2.63780597409804\\
434	2.63780597409804\\
435	2.63780597409804\\
436	2.63780597409804\\
437	2.63780597409804\\
438	2.63780597409804\\
439	2.63780597409804\\
440	2.63780597409804\\
441	2.63780597409804\\
442	2.63780597409804\\
443	2.63780597409804\\
444	2.63780597409804\\
445	2.63780597409804\\
446	2.63780597409804\\
447	2.63780597409804\\
448	2.63780597409804\\
449	2.63780597409804\\
450	2.63780597409804\\
451	2.63780597409804\\
452	2.63780597409804\\
453	2.63780597409804\\
454	2.63780597409804\\
455	2.63780597409804\\
456	2.63780597409804\\
457	2.63780597409804\\
458	2.63780597409804\\
459	2.63780597409804\\
460	2.63780597409804\\
461	2.63780597409804\\
462	2.63780597409804\\
463	2.63780597409804\\
464	2.63780597409804\\
465	2.63780597409804\\
466	2.63780597409804\\
467	2.63780597409804\\
468	2.63780597409804\\
469	2.63780597409804\\
470	2.63780597409804\\
471	2.63780597409804\\
472	2.63780597409804\\
473	2.63780597409804\\
474	2.63780597409804\\
475	2.63780597409804\\
476	2.63780597409804\\
477	2.63780597409804\\
478	2.63780597409804\\
479	2.63780597409804\\
480	2.63780597409804\\
481	2.63780597409804\\
482	2.63780597409804\\
483	2.63780597409804\\
484	2.63780597409804\\
485	2.63780597409804\\
486	2.63780597409804\\
487	2.63780597409804\\
488	2.63780597409804\\
489	2.63780597409804\\
490	2.63780597409804\\
491	2.63780597409804\\
492	2.63780597409804\\
493	2.63780597409804\\
494	2.63780597409804\\
495	2.63780597409804\\
496	2.63780597409804\\
497	2.63780597409804\\
498	2.63780597409804\\
499	2.63780597409804\\
500	2.63780597409804\\
501	2.63780597409804\\
};
\addlegendentry{PGM};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/plot_pgm_all.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.864\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=3,
ymax=9,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.61414675310693\\
2	6.17717184135028\\
3	7.11201658047247\\
4	7.62833399087782\\
5	7.95447191663407\\
6	8.17104602911478\\
7	8.32115273702419\\
8	8.4222406682883\\
9	8.49547853040853\\
10	8.54888898882115\\
11	8.58843523582962\\
12	8.61772894357486\\
13	8.6409815882676\\
14	8.65947418098699\\
15	8.67419140936282\\
16	8.68630907787526\\
17	8.69597743462691\\
18	8.70372744504476\\
19	8.70989897293796\\
20	8.71498333546939\\
21	8.71918515000653\\
22	8.72274923332623\\
23	8.7257046343817\\
24	8.72823201319682\\
25	8.73045648490408\\
26	8.73245887481166\\
27	8.73422199529128\\
28	8.73578105272621\\
29	8.73717561850515\\
30	8.73845176558845\\
31	8.73958636890916\\
32	8.74061579710968\\
33	8.74154346200023\\
34	8.74237188752373\\
35	8.74312625636529\\
36	8.74383985388797\\
37	8.74447343619357\\
38	8.74500986025669\\
39	8.74550616592838\\
40	8.74591077641388\\
41	8.74629332300924\\
42	8.7466507435374\\
43	8.74698660814163\\
44	8.74730085991337\\
45	8.74759810514453\\
46	8.74788163831855\\
47	8.74815318883709\\
48	8.74840790922709\\
49	8.74865244643024\\
50	8.74888377993575\\
51	8.74909544591396\\
52	8.74929147146236\\
53	8.74946793520289\\
54	8.7496208271733\\
55	8.74976681329526\\
56	8.7499067738027\\
57	8.7500408136551\\
58	8.7501677041996\\
59	8.75028941465091\\
60	8.75040187186666\\
61	8.75050997024906\\
62	8.75061493608723\\
63	8.75071694542953\\
64	8.75081604827691\\
65	8.75091191443049\\
66	8.75100521627777\\
67	8.75109610192271\\
68	8.75118466480081\\
69	8.75127096153812\\
70	8.75135503437133\\
71	8.75143666420367\\
72	8.75150664185793\\
73	8.75156764273201\\
74	8.75162623933448\\
75	8.75168294215604\\
76	8.75173814750085\\
77	8.75179221896835\\
78	8.75184589898234\\
79	8.75189959212307\\
80	8.7519525963384\\
81	8.752004366902\\
82	8.75205477544461\\
83	8.75210383830735\\
84	8.75215161042823\\
85	8.75219815852188\\
86	8.75224355299966\\
87	8.75228785973525\\
88	8.75233112821993\\
89	8.75237338559559\\
90	8.75241464447555\\
91	8.75245491607777\\
92	8.75249421725685\\
93	8.75253257074046\\
94	8.75257000297903\\
95	8.75260654224612\\
96	8.75264216669746\\
97	8.75267695762985\\
98	8.7527109461036\\
99	8.75274416165816\\
100	8.75277663450945\\
101	8.75280839598631\\
102	8.75283947891571\\
103	8.75286991771329\\
104	8.7528997478029\\
105	8.75292900393378\\
106	8.75295771717781\\
107	8.75298591107748\\
108	8.75301359849425\\
109	8.75304078129486\\
110	8.75306745378338\\
111	8.75309360821114\\
112	8.75311923949902\\
113	8.75314434762191\\
114	8.7531689379763\\
115	8.7531930207561\\
116	8.75321661011155\\
117	8.7532397234442\\
118	8.75326238093328\\
119	8.75328460528494\\
120	8.75330642165628\\
121	8.75332785767045\\
122	8.75334894337033\\
123	8.75336971084876\\
124	8.753390193191\\
125	8.75341042243355\\
126	8.75343042670443\\
127	8.753450227509\\
128	8.75346983859336\\
129	8.75348926719321\\
130	8.75350851710294\\
131	8.7535275921405\\
132	8.75354649882954\\
133	8.75356524789882\\
134	8.75358385476615\\
135	8.7536023393184\\
136	8.75362072518943\\
137	8.75363903859681\\
138	8.75365730677109\\
139	8.75367555617028\\
140	8.75369381100565\\
141	8.75371209304407\\
142	8.75373042431208\\
143	8.75374883642351\\
144	8.75376739867017\\
145	8.75378629414686\\
146	8.75380582702802\\
147	8.75382601792021\\
148	8.7538466156289\\
149	8.75386746656862\\
150	8.75388855662522\\
151	8.75391006511995\\
152	8.75393211965666\\
153	8.75395450324766\\
154	8.75397707590696\\
155	8.75399982647247\\
156	8.75402278715143\\
157	8.75404600834958\\
158	8.7540695416453\\
159	8.75409340790832\\
160	8.75411756704126\\
161	8.75414112558804\\
162	8.75416467005238\\
163	8.75418818938424\\
164	8.75421161111016\\
165	8.75423488155758\\
166	8.75425796043575\\
167	8.75428081939102\\
168	8.75430477024236\\
169	8.75432965727089\\
170	8.75435410375356\\
171	8.75437811321151\\
172	8.75440168154265\\
173	8.75442479829127\\
174	8.75444745274888\\
175	8.75446963555049\\
176	8.75449133952829\\
177	8.75451256027354\\
178	8.75453329652753\\
179	8.75455355045975\\
180	8.75457332787067\\
181	8.7545926383384\\
182	8.75461149529988\\
183	8.7546299160148\\
184	8.75464792131355\\
185	8.75466553501174\\
186	8.75468278294405\\
187	8.75469969175535\\
188	8.75471628777898\\
189	8.75473259628436\\
190	8.75474864100654\\
191	8.75476444355233\\
192	8.75478002251174\\
193	8.75479539272162\\
194	8.75481056527339\\
195	8.75482554815351\\
196	8.75484034667543\\
197	8.75485496307004\\
198	8.75486939556373\\
199	8.75488363794725\\
200	8.75489768034209\\
201	8.75491151096281\\
202	8.75492511805268\\
203	8.75493849126226\\
204	8.75495162223045\\
205	8.75496450454298\\
206	8.75497713339383\\
207	8.75498950522542\\
208	8.75500111108629\\
209	8.75501198130408\\
210	8.75502258124431\\
211	8.75503292413284\\
212	8.75504301565151\\
213	8.75505286150354\\
214	8.75506246768301\\
215	8.75507184056045\\
216	8.75508098689809\\
217	8.75508991382724\\
218	8.75509862880718\\
219	8.75510713957905\\
220	8.75511545412399\\
221	8.75512358063179\\
222	8.75513152748383\\
223	8.7551393032518\\
224	8.75514691670999\\
225	8.75515437685211\\
226	8.75516169289275\\
227	8.75516887421649\\
228	8.75517593022115\\
229	8.75518287000281\\
230	8.75518970188159\\
231	8.75519643288604\\
232	8.75520306844878\\
233	8.75520961257437\\
234	8.75521606853212\\
235	8.75522243983808\\
236	8.7552287311916\\
237	8.75523494920111\\
238	8.7552411029842\\
239	8.75524720486263\\
240	8.75525327134155\\
241	8.75525932434583\\
242	8.75526539213492\\
243	8.75527150824531\\
244	8.75527770584083\\
245	8.75528400671179\\
246	8.75529041074223\\
247	8.75529689546615\\
248	8.75530342691286\\
249	8.75530997237644\\
250	8.75531650726793\\
251	8.75532301590116\\
252	8.75532948956463\\
253	8.75533592435991\\
254	8.75534231967752\\
255	8.75534867737347\\
256	8.75535500154571\\
257	8.75536129889102\\
258	8.75536757971739\\
259	8.7553738595505\\
260	8.75538016030073\\
261	8.75538650763124\\
262	8.75539292077673\\
263	8.75539940052495\\
264	8.75540593033399\\
265	8.75541249018961\\
266	8.75541906716911\\
267	8.75542565703353\\
268	8.7554322617736\\
269	8.75543888714358\\
270	8.75544554119099\\
271	8.75545223360229\\
272	8.75545897555489\\
273	8.75546577985887\\
274	8.7554726612189\\
275	8.75547963640533\\
276	8.75548672401265\\
277	8.75549394340303\\
278	8.75550125546421\\
279	8.75550733442436\\
280	8.75551335989065\\
281	8.7555193481122\\
282	8.75552528817701\\
283	8.75553117093855\\
284	8.75553699014918\\
285	8.75554274222053\\
286	8.75554842560321\\
287	8.7555540401837\\
288	8.7555595868252\\
289	8.75556506705256\\
290	8.75557048284427\\
291	8.75557583649464\\
292	8.75558113051953\\
293	8.75558636758997\\
294	8.75559155048626\\
295	8.7555966820757\\
296	8.75560176533685\\
297	8.75560680352009\\
298	8.75561180080711\\
299	8.75561676513428\\
300	8.75562172087047\\
301	8.75562674394435\\
302	8.75563192906712\\
303	8.75563723191696\\
304	8.75564252026968\\
305	8.75564774198635\\
306	8.75565289971907\\
307	8.75565800354637\\
308	8.75566306106166\\
309	8.75566807752345\\
310	8.75567305657766\\
311	8.75567800072086\\
312	8.75568291160643\\
313	8.75568779025918\\
314	8.7556926372306\\
315	8.75569745271413\\
316	8.7557021740745\\
317	8.75570679947128\\
318	8.75571138227686\\
319	8.75571592482664\\
320	8.75572042744948\\
321	8.75572489017366\\
322	8.75572931284557\\
323	8.75573369519171\\
324	8.75573803686156\\
325	8.75574233745968\\
326	8.75574659657092\\
327	8.75575081373236\\
328	8.75575498842875\\
329	8.75575912045708\\
330	8.75576320950732\\
331	8.75576725532778\\
332	8.75577125773903\\
333	8.75577521664435\\
334	8.75577913203914\\
335	8.75578300401937\\
336	8.75578683278903\\
337	8.75579061866694\\
338	8.7557943620927\\
339	8.75579806363227\\
340	8.75580172398308\\
341	8.75580534397885\\
342	8.75580892459425\\
343	8.75581246694928\\
344	8.75581597231331\\
345	8.75581944210852\\
346	8.75582287791218\\
347	8.75582628145717\\
348	8.75582965462979\\
349	8.75583299946352\\
350	8.75583631812725\\
351	8.75583961290621\\
352	8.7558428861736\\
353	8.7558461403512\\
354	8.75584937785754\\
355	8.75585260104321\\
356	8.75585581211434\\
357	8.75585901304715\\
358	8.75586220549877\\
359	8.7558653907216\\
360	8.75586856948998\\
361	8.75587174204785\\
362	8.75587490808511\\
363	8.75587806674689\\
364	8.75588121667609\\
365	8.7558843560852\\
366	8.75588748284962\\
367	8.75589059461299\\
368	8.75589368889427\\
369	8.75589676318802\\
370	8.75589981505126\\
371	8.75590284217326\\
372	8.75590584242696\\
373	8.75590881390274\\
374	8.75591175492657\\
375	8.75591466406536\\
376	8.75591754012239\\
377	8.75592038212557\\
378	8.7559231893111\\
379	8.75592596110439\\
380	8.75592869709979\\
381	8.75593139704053\\
382	8.75593406079929\\
383	8.75593668836014\\
384	8.75593927980227\\
385	8.75594183528529\\
386	8.75594435503645\\
387	8.75594683933962\\
388	8.75594928852573\\
389	8.75595170296493\\
390	8.75595408305981\\
391	8.75595642923995\\
392	8.75595874195736\\
393	8.75596102168277\\
394	8.75596326890264\\
395	8.75596548411671\\
396	8.755967667836\\
397	8.75596982058115\\
398	8.75597194288116\\
399	8.75597403527216\\
400	8.75597609829654\\
401	8.75597813250208\\
402	8.75598013844117\\
403	8.75598211667019\\
404	8.75598406774892\\
405	8.75598599223984\\
406	8.75598789070769\\
407	8.7559897637189\\
408	8.75599161184105\\
409	8.75599343564243\\
410	8.75599523569148\\
411	8.7559970125564\\
412	8.75599876680457\\
413	8.75600049900224\\
414	8.7560022097139\\
415	8.75600389950196\\
416	8.7560055689262\\
417	8.75600721854337\\
418	8.75600884890666\\
419	8.75601046056526\\
420	8.75601205406381\\
421	8.75601362994196\\
422	8.75601518873374\\
423	8.75601673096712\\
424	8.75601825716328\\
425	8.75601976783616\\
426	8.75602126349175\\
427	8.75602274462747\\
428	8.7560242117315\\
429	8.75602566528214\\
430	8.75602710574713\\
431	8.75602853358297\\
432	8.7560299492343\\
433	8.75603135313325\\
434	8.75603274569889\\
435	8.75603412733666\\
436	8.75603549843794\\
437	8.75603685937967\\
438	8.75603821052403\\
439	8.75603955221827\\
440	8.75604088479464\\
441	8.75604220857047\\
442	8.7560435238483\\
443	8.7560448309162\\
444	8.75604613004829\\
445	8.75604742150519\\
446	8.75604870553481\\
447	8.75604998237313\\
448	8.75605125224512\\
449	8.75605251536575\\
450	8.75605377194105\\
451	8.75605502216938\\
452	8.75605626624253\\
453	8.75605750434707\\
454	8.75605873666566\\
455	8.75605996337839\\
456	8.75606118466416\\
457	8.75606240070207\\
458	8.75606361167283\\
459	8.75606481776027\\
460	8.75606601915269\\
461	8.75606721604445\\
462	8.75606840863741\\
463	8.75606959714251\\
464	8.75607078178125\\
465	8.75607196278739\\
466	8.75607314040841\\
467	8.75607431490718\\
468	8.75607548656355\\
469	8.75607665567584\\
470	8.75607782256236\\
471	8.7560789875627\\
472	8.75608015103898\\
473	8.75608131337667\\
474	8.75608247498521\\
475	8.75608363629815\\
476	8.75608479777266\\
477	8.75608595988835\\
478	8.75608712314531\\
479	8.75608828806103\\
480	8.7560894551663\\
481	8.75609062499975\\
482	8.7560917981012\\
483	8.75609297500352\\
484	8.75609415622334\\
485	8.75609534225065\\
486	8.7560965335375\\
487	8.75609773048644\\
488	8.75609893343901\\
489	8.75610014266499\\
490	8.75610135835315\\
491	8.75610258060395\\
492	8.75610380942503\\
493	8.75610504472962\\
494	8.75610628633837\\
495	8.75610753398421\\
496	8.75610878732028\\
497	8.75611004593011\\
498	8.75611130933956\\
499	8.75611257702967\\
500	8.75611384844977\\
501	8.75611512303008\\
};
\addlegendentry{Proposed};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	3.61414675310693\\
2	5.87577327169351\\
3	5.91972421692588\\
4	5.96054118668033\\
5	5.99961505267576\\
6	6.03752903600064\\
7	6.0744255299045\\
8	6.1103967951494\\
9	6.14548236607346\\
10	6.1797346545311\\
11	6.21320657375158\\
12	6.24594174024793\\
13	6.27797962300344\\
14	6.30934988071318\\
15	6.34005217075762\\
16	6.37014699312196\\
17	6.39964385003809\\
18	6.42857958696396\\
19	6.45699597892728\\
20	6.484906053915\\
21	6.51230895793568\\
22	6.53923943974802\\
23	6.56569249416207\\
24	6.59166953108543\\
25	6.6172207813928\\
26	6.64235020813773\\
27	6.66705322480811\\
28	6.69137355031043\\
29	6.71528799614502\\
30	6.73883858344472\\
31	6.76202952051059\\
32	6.78489322926475\\
33	6.80739367930619\\
34	6.82950859622228\\
35	6.8513232687889\\
36	6.87285746929375\\
37	6.89406888682734\\
38	6.91492128854987\\
39	6.93547090611775\\
40	6.95576043095198\\
41	6.97581229379676\\
42	6.9956094204879\\
43	7.0151213733605\\
44	7.03439174214692\\
45	7.0533910605\\
46	7.07209766860392\\
47	7.09057173821209\\
48	7.10884242006667\\
49	7.12684641525598\\
50	7.14462170159477\\
51	7.16213436056645\\
52	7.17942043835873\\
53	7.1964839296816\\
54	7.21330757268274\\
55	7.22990502017846\\
56	7.24632999791989\\
57	7.26258248386107\\
58	7.27866757449997\\
59	7.29457932091112\\
60	7.31031144836485\\
61	7.3258798212495\\
62	7.34123123985311\\
63	7.35639895541865\\
64	7.37139872221294\\
65	7.38622447621805\\
66	7.40082659763593\\
67	7.41525606716864\\
68	7.42945271678116\\
69	7.44351573913928\\
70	7.45744583732004\\
71	7.47121093065496\\
72	7.48477917126759\\
73	7.49818258757675\\
74	7.51143714045785\\
75	7.52456536520739\\
76	7.53757297616117\\
77	7.55041971932798\\
78	7.5631334033054\\
79	7.57569734989152\\
80	7.58805878732024\\
81	7.60029159330411\\
82	7.6123576872666\\
83	7.62422472243933\\
84	7.63597613381307\\
85	7.6476175151589\\
86	7.65915243236979\\
87	7.67058345973199\\
88	7.68189287798645\\
89	7.69303879279446\\
90	7.70398971036512\\
91	7.71482201534666\\
92	7.7255532817306\\
93	7.73618882143453\\
94	7.74669578062135\\
95	7.75710491271612\\
96	7.76743332551625\\
97	7.77766849431944\\
98	7.78781486192927\\
99	7.79783221798654\\
100	7.80774565690312\\
101	7.81757994358558\\
102	7.82730949661026\\
103	7.83687106464327\\
104	7.84627512467767\\
105	7.85555692169114\\
106	7.86473875605636\\
107	7.87383081162517\\
108	7.88285493153998\\
109	7.89180685600395\\
110	7.90065136843225\\
111	7.90938618496374\\
112	7.91802744414467\\
113	7.92657757811028\\
114	7.93499057351749\\
115	7.94331454017942\\
116	7.95155899535071\\
117	7.95971836123365\\
118	7.96777468311479\\
119	7.97574591172335\\
120	7.98362846957541\\
121	7.9914268947878\\
122	7.99912158177211\\
123	8.00671353908668\\
124	8.01421023850563\\
125	8.02158726462507\\
126	8.02889630357177\\
127	8.03613638309373\\
128	8.04331753416129\\
129	8.05041120239829\\
130	8.05743115882014\\
131	8.06436220484484\\
132	8.07117990319707\\
133	8.07792265693664\\
134	8.08461928000271\\
135	8.09126560134632\\
136	8.09782276590825\\
137	8.10429692481974\\
138	8.11069543014658\\
139	8.11703333957416\\
140	8.1233155266003\\
141	8.12952699702816\\
142	8.1357018198271\\
143	8.14181322823458\\
144	8.1478476081475\\
145	8.15378741130172\\
146	8.15965799383069\\
147	8.1654749085895\\
148	8.17124791595327\\
149	8.17694801261249\\
150	8.18259883942505\\
151	8.18818811438786\\
152	8.19371341649901\\
153	8.19917647865787\\
154	8.20454590639503\\
155	8.20977962033036\\
156	8.2149294911213\\
157	8.22002853057369\\
158	8.22505084767551\\
159	8.23001969559945\\
160	8.23491432870388\\
161	8.23974520722214\\
162	8.24449635262477\\
163	8.2491548865074\\
164	8.25375799415417\\
165	8.2582871768035\\
166	8.2627728866433\\
167	8.26723971591747\\
168	8.27168355110824\\
169	8.27609522962575\\
170	8.28045975120449\\
171	8.28480019003757\\
172	8.28911280789996\\
173	8.29338211017783\\
174	8.29761991045185\\
175	8.30183257772017\\
176	8.30598488049145\\
177	8.31006014107328\\
178	8.3141021134782\\
179	8.3181157124963\\
180	8.32209913933889\\
181	8.32603713423738\\
182	8.32991296440301\\
183	8.33375696525923\\
184	8.33755414458737\\
185	8.34128115705952\\
186	8.34494432428028\\
187	8.34859114636806\\
188	8.35222498354321\\
189	8.35583408342819\\
190	8.3594124603033\\
191	8.36297314359276\\
192	8.36651610467541\\
193	8.37001364924122\\
194	8.37343921769123\\
195	8.37680845115409\\
196	8.38012299590241\\
197	8.38340929735044\\
198	8.38665363899021\\
199	8.3898490734911\\
200	8.39300000811246\\
201	8.39612999931591\\
202	8.39924649063973\\
203	8.40232478825633\\
204	8.40537900953167\\
205	8.4084066321549\\
206	8.41138454217829\\
207	8.4143388567661\\
208	8.41727595363796\\
209	8.42016895530438\\
210	8.42302142352795\\
211	8.42585257606148\\
212	8.42865736051822\\
213	8.43143498525052\\
214	8.43417123329412\\
215	8.43688098413132\\
216	8.43956823624735\\
217	8.44220738418734\\
218	8.44481749848433\\
219	8.44741091494241\\
220	8.44996447650424\\
221	8.45249342732909\\
222	8.45499104445001\\
223	8.45747927838573\\
224	8.45994566641473\\
225	8.46239139332575\\
226	8.4648215800355\\
227	8.46721033020992\\
228	8.46958380678005\\
229	8.47191915944405\\
230	8.47424138492763\\
231	8.47653676442414\\
232	8.47880748382463\\
233	8.48103817279488\\
234	8.48322719136464\\
235	8.48539714854174\\
236	8.48756044614086\\
237	8.48971076616432\\
238	8.49184363876602\\
239	8.49394249966003\\
240	8.49600281307105\\
241	8.49803135216446\\
242	8.50002679839664\\
243	8.50201258050763\\
244	8.50398004333596\\
245	8.50591802213453\\
246	8.50783553411537\\
247	8.50973920424158\\
248	8.51161058221299\\
249	8.51347378759605\\
250	8.51532803998894\\
251	8.5171435030358\\
252	8.5189281611929\\
253	8.52068318915749\\
254	8.52242021506111\\
255	8.52414755423863\\
256	8.52585713994822\\
257	8.52754498592849\\
258	8.52921777419028\\
259	8.53087517094318\\
260	8.5325160985921\\
261	8.5341381951519\\
262	8.53574702912157\\
263	8.53734007121308\\
264	8.53891471898339\\
265	8.54047722376902\\
266	8.54201228298246\\
267	8.54351768452104\\
268	8.54501824712378\\
269	8.54651116534759\\
270	8.54799531798265\\
271	8.54947219415876\\
272	8.55094063016836\\
273	8.55240475446159\\
274	8.55386457507616\\
275	8.55532009386378\\
276	8.55676200717556\\
277	8.55818269840072\\
278	8.55959308074668\\
279	8.56099272846631\\
280	8.56238121979026\\
281	8.56375572946694\\
282	8.56511476223538\\
283	8.56646259128576\\
284	8.56780527114011\\
285	8.56914063289623\\
286	8.57046502690208\\
287	8.57178589869215\\
288	8.57310236700298\\
289	8.57440572393931\\
290	8.57570555055537\\
291	8.57700193222468\\
292	8.57829249466481\\
293	8.5795779084011\\
294	8.58085873594175\\
295	8.58213144708263\\
296	8.58338882254593\\
297	8.58463475605021\\
298	8.58586509334477\\
299	8.58709216954014\\
300	8.58831599582146\\
301	8.58953658271454\\
302	8.59074817838551\\
303	8.59195261212834\\
304	8.59315385768658\\
305	8.59433450854411\\
306	8.59550101630881\\
307	8.59666047296892\\
308	8.59780970101171\\
309	8.59893323207187\\
310	8.60005059010427\\
311	8.60116260134782\\
312	8.60225732672306\\
313	8.60333761123362\\
314	8.60440796955049\\
315	8.60547308351184\\
316	8.60651614124681\\
317	8.60755167670272\\
318	8.60858049474087\\
319	8.6095996743531\\
320	8.61060475184502\\
321	8.61159623950209\\
322	8.61258028006601\\
323	8.6135587578331\\
324	8.61453489202981\\
325	8.6155035100946\\
326	8.6164613039508\\
327	8.61741482524372\\
328	8.61835933798003\\
329	8.61929619737161\\
330	8.62022425822605\\
331	8.6211499775236\\
332	8.62207352794904\\
333	8.62299492152058\\
334	8.62390557501011\\
335	8.62480703686993\\
336	8.62569988725938\\
337	8.62658423515479\\
338	8.62744846741921\\
339	8.6283035800068\\
340	8.62914590939466\\
341	8.62997999979879\\
342	8.63080230017427\\
343	8.63162266334407\\
344	8.63243899324547\\
345	8.63324671076083\\
346	8.63405141639526\\
347	8.6348514763549\\
348	8.63563813676393\\
349	8.63641388929402\\
350	8.63717910462266\\
351	8.63793631623789\\
352	8.63868024505316\\
353	8.63941987798307\\
354	8.64015778739319\\
355	8.64089398178371\\
356	8.64162846554161\\
357	8.64235065494063\\
358	8.64306539662184\\
359	8.64377055628683\\
360	8.64447408926129\\
361	8.64517600519881\\
362	8.64587025599176\\
363	8.64655163638286\\
364	8.64722700086606\\
365	8.64789270553867\\
366	8.64854899395223\\
367	8.64918371749629\\
368	8.6498138950374\\
369	8.65043839484497\\
370	8.6510561019123\\
371	8.65166983355931\\
372	8.65227903419284\\
373	8.65288618199918\\
374	8.65348523032558\\
375	8.65408137396903\\
376	8.65467369439563\\
377	8.65526376736932\\
378	8.65585171462398\\
379	8.65643505941621\\
380	8.65701700779939\\
381	8.65759756548086\\
382	8.65817234243951\\
383	8.65874281132945\\
384	8.65931191357116\\
385	8.65987965626976\\
386	8.66044604651112\\
387	8.661011091348\\
388	8.66157479777459\\
389	8.66213717266961\\
390	8.66269822261412\\
391	8.66325764626574\\
392	8.6638129213001\\
393	8.66436690058752\\
394	8.66491841551157\\
395	8.66546376441659\\
396	8.66600561416012\\
397	8.66653650800496\\
398	8.66706328591891\\
399	8.66758883737724\\
400	8.66811316852942\\
401	8.66863628539511\\
402	8.66915819380349\\
403	8.66967889919056\\
404	8.67019478030748\\
405	8.67070537980569\\
406	8.67121480024728\\
407	8.67172101680195\\
408	8.67222208141629\\
409	8.6727202699593\\
410	8.67321557314492\\
411	8.67370974162872\\
412	8.67420278087311\\
413	8.67469173023142\\
414	8.67517460692474\\
415	8.67565474077985\\
416	8.67613248228231\\
417	8.67659956353637\\
418	8.67706245343288\\
419	8.67752153383096\\
420	8.67797916057336\\
421	8.67843493648954\\
422	8.67888831182974\\
423	8.67933351167558\\
424	8.67977767326792\\
425	8.68022079872288\\
426	8.68066048832106\\
427	8.68109610522158\\
428	8.6815304189892\\
429	8.68196272324499\\
430	8.68238187981623\\
431	8.68279947166256\\
432	8.68321326890591\\
433	8.6836141167966\\
434	8.68401195511719\\
435	8.68440876316439\\
436	8.68480451898469\\
437	8.68519918687272\\
438	8.68559269845503\\
439	8.68598107195435\\
440	8.68636611514219\\
441	8.68675029830322\\
442	8.68713223823358\\
443	8.68751254345335\\
444	8.68789199038094\\
445	8.68827057882516\\
446	8.68864777569357\\
447	8.68902220036087\\
448	8.68939574357816\\
449	8.68976836006857\\
450	8.6901364706818\\
451	8.69050026238351\\
452	8.69086328008335\\
453	8.6912253417416\\
454	8.69158413601045\\
455	8.69194217413596\\
456	8.69229946053908\\
457	8.6926559992095\\
458	8.69301168751074\\
459	8.69336155864967\\
460	8.69370892598706\\
461	8.69405246558215\\
462	8.69439512321881\\
463	8.69473527580483\\
464	8.69507056244633\\
465	8.69540516408936\\
466	8.69573908460751\\
467	8.69607232782508\\
468	8.6964048974858\\
469	8.69673645521166\\
470	8.69705793498458\\
471	8.69737236909075\\
472	8.6976861605777\\
473	8.69799931312171\\
474	8.69831183036669\\
475	8.69862371592235\\
476	8.6989340200321\\
477	8.69924366021285\\
478	8.69955268022044\\
479	8.69986066361102\\
480	8.70016543729071\\
481	8.70046960788944\\
482	8.70077317859702\\
483	8.70107615250143\\
484	8.70137728599806\\
485	8.7016754879218\\
486	8.70197310326269\\
487	8.70226915553399\\
488	8.70255806888044\\
489	8.70284369764601\\
490	8.70312551967135\\
491	8.70340264479296\\
492	8.70367921046942\\
493	8.70395392260762\\
494	8.70422743761042\\
495	8.70450041360401\\
496	8.70477285347069\\
497	8.70504443950717\\
498	8.70531274603807\\
499	8.70557953533314\\
500	8.70584580534167\\
501	8.70611155881035\\
};
\addlegendentry{Constant step size};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.61414675310693\\
2	4.91317245117033\\
3	6.15929295147785\\
4	6.97955510119519\\
5	7.32021837593774\\
6	7.87052886288524\\
7	8.07109728804051\\
8	8.15992018760792\\
9	8.18390853121714\\
10	8.19324361174791\\
11	8.19765049152765\\
12	8.21449224037923\\
13	8.21642869266813\\
14	8.21735977774968\\
15	8.21789829197061\\
16	8.21824632489099\\
17	8.21849360720209\\
18	8.21868471356786\\
19	8.21884337607324\\
20	8.21898284810697\\
21	8.21911078002697\\
22	8.21923168929268\\
23	8.21934828541192\\
24	8.21946221140258\\
25	8.21957447150304\\
26	8.21968568319929\\
27	8.21979622796374\\
28	8.21990634237865\\
29	8.22001617365514\\
30	8.22012581366268\\
31	8.22023531988702\\
32	8.2203447283884\\
33	8.22045406184097\\
34	8.22056333453518\\
35	8.22067255549885\\
36	8.22078173044935\\
37	8.22089086301717\\
38	8.22099995551485\\
39	8.22110900942078\\
40	8.22121802568464\\
41	8.22132700492017\\
42	8.22143594752742\\
43	8.22154485377013\\
44	8.22165372382506\\
45	8.22176255781328\\
46	8.22187135582012\\
47	8.22198011790802\\
48	8.22208884412468\\
49	8.22219753450822\\
50	8.22230618909067\\
51	8.22241480790003\\
52	8.22252339096177\\
53	8.22263193829963\\
54	8.22274044993626\\
55	8.22284892589358\\
56	8.22295736619306\\
57	8.22306577085582\\
58	8.22317413990281\\
59	8.22328247335479\\
60	8.22339077123246\\
61	8.22349903355645\\
62	8.22360726034731\\
63	8.22371545162558\\
64	8.22382360741177\\
65	8.22393172772636\\
66	8.22403981258983\\
67	8.22414786202261\\
68	8.22425587604514\\
69	8.22436385467785\\
70	8.22447179794115\\
71	8.22457970585543\\
72	8.22468757844108\\
73	8.22479541571848\\
74	8.22490321770797\\
75	8.22501098442994\\
76	8.2251187159047\\
77	8.2252264121526\\
78	8.22533407319396\\
79	8.22544169904906\\
80	8.22554928973823\\
81	8.22565684528173\\
82	8.22576436569987\\
83	8.22587185101288\\
84	8.22597930124102\\
85	8.22608671640454\\
86	8.22619409652367\\
87	8.22630144161863\\
88	8.22640875170962\\
89	8.22651602681686\\
90	8.22662326696051\\
91	8.22673047216076\\
92	8.22683764243776\\
93	8.22694477781168\\
94	8.22705187830267\\
95	8.22715894393084\\
96	8.22726597471632\\
97	8.22737297067922\\
98	8.22747993183963\\
99	8.22758685821764\\
100	8.22769374983333\\
101	8.22780060670678\\
102	8.22790742885801\\
103	8.22801421630709\\
104	8.22812096907404\\
105	8.22822768717888\\
106	8.22833437064162\\
107	8.22844101948225\\
108	8.22854763372078\\
109	8.22865421337716\\
110	8.22876075847137\\
111	8.22886726902335\\
112	8.22897374505306\\
113	8.22908018658041\\
114	8.22918659362534\\
115	8.22929296620775\\
116	8.22939930434754\\
117	8.22950560806458\\
118	8.22961187737877\\
119	8.22971811230996\\
120	8.229824312878\\
121	8.22993047910273\\
122	8.23003661100399\\
123	8.2301427086016\\
124	8.23024877191536\\
125	8.23035480096507\\
126	8.23046079577051\\
127	8.23056675635146\\
128	8.23067268272768\\
129	8.23077857491892\\
130	8.23088443294492\\
131	8.23099025682541\\
132	8.23109604658012\\
133	8.23120180222874\\
134	8.23130752379097\\
135	8.23141321127513\\
136	8.23151886468021\\
137	8.23162448403349\\
138	8.23173006935466\\
139	8.23183562066341\\
140	8.2319411379794\\
141	8.23204662132226\\
142	8.23215207071167\\
143	8.23225748616722\\
144	8.23236286770855\\
145	8.23246821535527\\
146	8.23257352912696\\
147	8.23267880904322\\
148	8.23278405512361\\
149	8.23288926738771\\
150	8.23299444585506\\
151	8.2330995905452\\
152	8.23320470147766\\
153	8.23330977867195\\
154	8.23341482214759\\
155	8.23351983192405\\
156	8.23362480802084\\
157	8.23372975045741\\
158	8.23383465925324\\
159	8.23393953442776\\
160	8.23404437600042\\
161	8.23414918399064\\
162	8.23425395841784\\
163	8.23435869930143\\
164	8.23446340666077\\
165	8.23456808051528\\
166	8.23467272088431\\
167	8.23477732778722\\
168	8.23488190124336\\
169	8.23498644127206\\
170	8.23509094789265\\
171	8.23519542112445\\
172	8.23529986098674\\
173	8.23540426749883\\
174	8.23550864067998\\
175	8.23561298054948\\
176	8.23571728712657\\
177	8.23582155931751\\
178	8.23592579640927\\
179	8.2360299984363\\
180	8.23613416541773\\
181	8.23623829737266\\
182	8.23634239432017\\
183	8.23644645627932\\
184	8.23655048326919\\
185	8.23665447530883\\
186	8.23675843241728\\
187	8.23686235461358\\
188	8.23696624191676\\
189	8.2370700943458\\
190	8.23717391191972\\
191	8.23727769465751\\
192	8.23738144257816\\
193	8.23748515570061\\
194	8.23758883404384\\
195	8.23769247762679\\
196	8.23779608646839\\
197	8.23789966058757\\
198	8.23800320000324\\
199	8.23810670473431\\
200	8.23821017479968\\
201	8.23831361021822\\
202	8.23841701100879\\
203	8.23852037719027\\
204	8.23862370878151\\
205	8.23872700580134\\
206	8.2388302682686\\
207	8.23893349620209\\
208	8.23903668962064\\
209	8.23913984854301\\
210	8.23924297298803\\
211	8.23934606297444\\
212	8.23944911852101\\
213	8.2395521396465\\
214	8.23965512636966\\
215	8.2397580787092\\
216	8.23986099668386\\
217	8.23996388031233\\
218	8.24006672961333\\
219	8.24016954460553\\
220	8.24027232530762\\
221	8.24037507173826\\
222	8.24047778391609\\
223	8.2405804618598\\
224	8.24068310558797\\
225	8.24078571511925\\
226	8.24088829047226\\
227	8.24099083166558\\
228	8.24109333871781\\
229	8.24119581164753\\
230	8.24129825047332\\
231	8.24140065521371\\
232	8.24150302588728\\
233	8.24160536251253\\
234	8.24170766510801\\
235	8.24180993369224\\
236	8.2419121682837\\
237	8.2420143689009\\
238	8.24211653556232\\
239	8.24221866828642\\
240	8.2423207670907\\
241	8.24242283199348\\
242	8.24252486301334\\
243	8.24262686016871\\
244	8.24272882347798\\
245	8.2428307529596\\
246	8.24293264863193\\
247	8.24303451051336\\
248	8.24313633862227\\
249	8.24323813297702\\
250	8.24333989359598\\
251	8.24344162049746\\
252	8.24354331369982\\
253	8.24364497322136\\
254	8.2437465990804\\
255	8.24384819129523\\
256	8.24394974988414\\
257	8.24405127486541\\
258	8.2441527662573\\
259	8.24425422407806\\
260	8.24435564834594\\
261	8.24445703907917\\
262	8.24455839629598\\
263	8.24465972001456\\
264	8.24476101025314\\
265	8.24486226702989\\
266	8.24496349036298\\
267	8.24506468027059\\
268	8.24516583677088\\
269	8.24526695988199\\
270	8.24536804962204\\
271	8.24546910600918\\
272	8.24557012906151\\
273	8.24567111879712\\
274	8.24577207523413\\
275	8.24587299839058\\
276	8.24597388828458\\
277	8.24607474493416\\
278	8.24617556835739\\
279	8.24627635857229\\
280	8.24637711547486\\
281	8.24647783911069\\
282	8.24657852949851\\
283	8.24667918665632\\
284	8.24677981060209\\
285	8.2468804013538\\
286	8.2469809589294\\
287	8.24708148334685\\
288	8.24718197462407\\
289	8.247282432779\\
290	8.24738285782955\\
291	8.24748324979364\\
292	8.24758360844312\\
293	8.24768393348979\\
294	8.24778422494638\\
295	8.24788448283129\\
296	8.24798470716287\\
297	8.24808489795948\\
298	8.24818505523742\\
299	8.24828517897375\\
300	8.24838526920648\\
301	8.24848532595392\\
302	8.24858534923436\\
303	8.2486853390661\\
304	8.24878529546742\\
305	8.24888521845657\\
306	8.24898510805182\\
307	8.24908496427141\\
308	8.24918478713357\\
309	8.24928457665651\\
310	8.24938433285847\\
311	8.24948405575764\\
312	8.24958374537221\\
313	8.24968340172035\\
314	8.24978302482024\\
315	8.24988261469003\\
316	8.24998217134788\\
317	8.25008169475183\\
318	8.25018118491318\\
319	8.25028064185851\\
320	8.25038006560589\\
321	8.25047945617343\\
322	8.25057881357917\\
323	8.25067813784117\\
324	8.25077742897748\\
325	8.25087668700611\\
326	8.25097591194511\\
327	8.25107510381246\\
328	8.25117426262619\\
329	8.25127338840426\\
330	8.25137248116467\\
331	8.25147154092537\\
332	8.25157056770433\\
333	8.25166956151949\\
334	8.25176852238878\\
335	8.25186745033013\\
336	8.25196634536145\\
337	8.25206520750064\\
338	8.25216403676559\\
339	8.25226283317419\\
340	8.2523615967443\\
341	8.25246032749378\\
342	8.25255902544048\\
343	8.25265769060225\\
344	8.25275632299689\\
345	8.25285492264223\\
346	8.25295348955608\\
347	8.25305202375624\\
348	8.25315052526046\\
349	8.25324899408654\\
350	8.25334743025225\\
351	8.25344583377531\\
352	8.25354420467349\\
353	8.2536425429645\\
354	8.25374084866607\\
355	8.2538391217959\\
356	8.25393736237169\\
357	8.25403557041113\\
358	8.2541337459319\\
359	8.25423188895165\\
360	8.25432999948804\\
361	8.25442807755872\\
362	8.25452612318132\\
363	8.25462413637346\\
364	8.25472211715275\\
365	8.25482006553679\\
366	8.25491798154317\\
367	8.25501586518947\\
368	8.25511371649328\\
369	8.25521153542168\\
370	8.25530932200317\\
371	8.25540707625781\\
372	8.2555047982031\\
373	8.25560248785656\\
374	8.25570014523569\\
375	8.25579777035797\\
376	8.25589536324087\\
377	8.25599292390187\\
378	8.25609045235841\\
379	8.25618794862794\\
380	8.25628541272789\\
381	8.25638284467567\\
382	8.25648024448872\\
383	8.25657761218442\\
384	8.25667494778017\\
385	8.25677225129334\\
386	8.25686952274131\\
387	8.25696676214142\\
388	8.25706396951103\\
389	8.25716114486748\\
390	8.25725828822809\\
391	8.25735539961019\\
392	8.25745247903105\\
393	8.25754952650801\\
394	8.25764654205831\\
395	8.25774352569926\\
396	8.2578404774481\\
397	8.25793739732209\\
398	8.25803428533847\\
399	8.25813114151447\\
400	8.25822796586732\\
401	8.2583247584142\\
402	8.25842151917235\\
403	8.25851824815893\\
404	8.25861494539113\\
405	8.25871161088612\\
406	8.25880824466104\\
407	8.25890484673305\\
408	8.25900141711929\\
409	8.25909795583688\\
410	8.25919446290293\\
411	8.25929093833455\\
412	8.25938738214883\\
413	8.25948379436285\\
414	8.25958017499371\\
415	8.25967652405844\\
416	8.25977284157411\\
417	8.25986912755774\\
418	8.25996538202638\\
419	8.26006160499705\\
420	8.26015779648676\\
421	8.26025395651251\\
422	8.26035008509128\\
423	8.26044618224006\\
424	8.2605422479758\\
425	8.26063828231548\\
426	8.26073428527604\\
427	8.26083025687442\\
428	8.26092619712754\\
429	8.26102210605232\\
430	8.26111798366566\\
431	8.26121382998447\\
432	8.26130964502562\\
433	8.261405428806\\
434	8.26150118134246\\
435	8.26159690265186\\
436	8.26169259275105\\
437	8.26178825165686\\
438	8.26188387938611\\
439	8.26197947595561\\
440	8.26207504138217\\
441	8.26217057568259\\
442	8.26226607887364\\
443	8.26236155097209\\
444	8.26245699199471\\
445	8.26255240195824\\
446	8.26264778087943\\
447	8.26274312877501\\
448	8.2628384456617\\
449	8.26293373155622\\
450	8.26302898647525\\
451	8.26312421043549\\
452	8.26321940345364\\
453	8.26331456547805\\
454	8.2634096965018\\
455	8.26350479655757\\
456	8.26359986566199\\
457	8.26369490383169\\
458	8.26378991108329\\
459	8.26388488743337\\
460	8.26397983289854\\
461	8.26407474749538\\
462	8.26416963124047\\
463	8.26426448415035\\
464	8.26435930624159\\
465	8.26445409753073\\
466	8.2645488580343\\
467	8.26464358776882\\
468	8.2647382867508\\
469	8.26483295499675\\
470	8.26492759252316\\
471	8.26502219934649\\
472	8.26511677548326\\
473	8.26521132094987\\
474	8.26530583576281\\
475	8.26540031993852\\
476	8.26549477349343\\
477	8.26558919644395\\
478	8.26568358880649\\
479	8.26577795059747\\
480	8.26587228183328\\
481	8.26596658253027\\
482	8.26606085270484\\
483	8.26615509237336\\
484	8.26624930155216\\
485	8.26634348025758\\
486	8.26643762850597\\
487	8.26653174631364\\
488	8.2666258336969\\
489	8.26671989067206\\
490	8.26681391725541\\
491	8.26690791346322\\
492	8.26700187931179\\
493	8.26709581481735\\
494	8.26718971999618\\
495	8.26728359486451\\
496	8.26737743943857\\
497	8.26747125373459\\
498	8.26756503776879\\
499	8.26765879155735\\
500	8.2677525151165\\
501	8.26784620846238\\
};
\addlegendentry{No scaling};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/same_dist_BS.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	6.55081195393358\\
2	6.56172562367261\\
3	6.57145482524928\\
4	6.58086781639778\\
5	6.591579462823\\
6	6.60124877517527\\
7	6.61063616546267\\
8	6.62065081133763\\
9	6.63271397366159\\
10	6.64422436281322\\
11	6.65475510167715\\
12	6.66595682079928\\
13	6.67680861638361\\
14	6.68657958212702\\
15	6.69620854603252\\
16	6.70723011404616\\
17	6.7169784007466\\
18	6.72660295153095\\
19	6.73635466500592\\
20	6.74639758790495\\
21	6.7563257808426\\
22	6.76705418578786\\
23	6.77760924953237\\
24	6.78804969703633\\
25	6.79705232106256\\
26	6.8066799347176\\
27	6.81739351429664\\
28	6.828751785906\\
29	6.83903375584424\\
30	6.84851971787018\\
31	6.86024521052838\\
32	6.87135587128402\\
33	6.88116023737218\\
34	6.89034844073369\\
35	6.90025352928681\\
36	6.91007124535005\\
37	6.91918214247641\\
38	6.9308061637004\\
39	6.94188622405741\\
40	6.95159111043581\\
41	6.96245866596491\\
42	6.97335012985307\\
43	6.982863202493\\
44	6.99305144230306\\
45	7.0032636683207\\
46	7.01356069713522\\
47	7.02444148481813\\
48	7.0348955939637\\
49	7.04546203458808\\
50	7.05507897352746\\
51	7.0651436422708\\
52	7.07498594673005\\
53	7.08427302879517\\
54	7.0942470669952\\
55	7.10366952451601\\
56	7.11422957051481\\
57	7.12430227045546\\
58	7.13457346834928\\
59	7.14452015954584\\
60	7.15517568485565\\
61	7.16642241425521\\
62	7.1764823100726\\
63	7.18795393671084\\
64	7.19795733913835\\
65	7.20841417694993\\
66	7.21834965155439\\
67	7.22801457378349\\
68	7.23806652421591\\
69	7.24693812643391\\
70	7.25603246796113\\
71	7.26597412250056\\
72	7.27633616257392\\
73	7.28743493109339\\
74	7.29698295922489\\
75	7.30811558065429\\
76	7.31781567240669\\
77	7.32755516792064\\
78	7.33670938249303\\
79	7.34648591846996\\
80	7.35618797795657\\
81	7.36521795526705\\
82	7.37466278673519\\
83	7.38353171599214\\
84	7.3936775924666\\
85	7.40332388069637\\
86	7.41296677636111\\
87	7.42243705687495\\
88	7.4322166363758\\
89	7.44110380522704\\
90	7.45108513393439\\
91	7.46053117953529\\
92	7.46980667901042\\
93	7.48044050375428\\
94	7.49011726555807\\
95	7.50048889038762\\
96	7.51110211691065\\
97	7.52145622463442\\
98	7.53067144919721\\
99	7.54085208168278\\
100	7.54961935114437\\
101	7.55929145532704\\
102	7.56874771619903\\
103	7.57903126376689\\
104	7.58753100277516\\
105	7.59630254899921\\
106	7.60466240236493\\
107	7.61470787862494\\
108	7.62220703065267\\
109	7.63234395967527\\
110	7.64234268508458\\
111	7.65232078995904\\
112	7.66267954284195\\
113	7.67213897228278\\
114	7.68250226006247\\
115	7.69033287868495\\
116	7.69966480373334\\
117	7.70925839844396\\
118	7.71834741153547\\
119	7.72685527679402\\
120	7.73637823829602\\
121	7.74569572805427\\
122	7.75474539511998\\
123	7.76405900413168\\
124	7.77423473869731\\
125	7.78276816704832\\
126	7.79175175235782\\
127	7.80045707988422\\
128	7.81048351306211\\
129	7.81960640075553\\
130	7.82814633124214\\
131	7.83789708769989\\
132	7.84717627985164\\
133	7.85609524252491\\
134	7.86483124684232\\
135	7.87317567441031\\
136	7.8827801467692\\
137	7.89126668639202\\
138	7.89983999456144\\
139	7.90944739642533\\
140	7.91909692034089\\
141	7.92718985998214\\
142	7.93562639659194\\
143	7.94371523336671\\
144	7.95180288606598\\
145	7.96061074179021\\
146	7.96916023237356\\
147	7.978009068102\\
148	7.98773835263009\\
149	7.99670824603482\\
150	8.00520578845659\\
151	8.01324448675319\\
152	8.02128287321306\\
153	8.029895503088\\
154	8.03911723312011\\
155	8.0481174851971\\
156	8.05626088206652\\
157	8.06434909269053\\
158	8.07250100823945\\
159	8.08174698944157\\
160	8.0895481394218\\
161	8.09813234801437\\
162	8.10780955078932\\
163	8.11673041784506\\
164	8.12526578101683\\
165	8.13407981700637\\
166	8.14307069166707\\
167	8.15089521301104\\
168	8.15982145020356\\
169	8.16767770816526\\
170	8.17723815848455\\
171	8.18491191077172\\
172	8.1936792108228\\
173	8.20193577217081\\
174	8.21136489982811\\
175	8.2201651230773\\
176	8.22894301070719\\
177	8.23734586901924\\
178	8.24704659567888\\
179	8.25528195766397\\
180	8.26504462953302\\
181	8.27437938280288\\
182	8.28411522173249\\
183	8.29276080764948\\
184	8.30083961487115\\
185	8.30888179508181\\
186	8.31765296643083\\
187	8.32650063322505\\
188	8.3344199195072\\
189	8.34164653152403\\
190	8.34914927988189\\
191	8.35797293328367\\
192	8.36655065008217\\
193	8.37510884298186\\
194	8.38384537313092\\
195	8.39322552248822\\
196	8.40105889541878\\
197	8.40935598383506\\
198	8.41833354147703\\
199	8.4257817580964\\
200	8.43337972753001\\
201	8.44124722416797\\
202	8.45006384178814\\
203	8.4573463107305\\
204	8.46613269386115\\
205	8.47498600070533\\
206	8.4827073860794\\
207	8.49042647471501\\
208	8.49883088814849\\
209	8.50634930242632\\
210	8.51455639777705\\
211	8.52221267239824\\
212	8.53109950318693\\
213	8.53986795243093\\
214	8.54840764868808\\
215	8.55626691184419\\
216	8.56462260826481\\
217	8.57314712007589\\
218	8.58079924792859\\
219	8.58883227737408\\
220	8.59642928547516\\
221	8.60528882709819\\
222	8.61339880598765\\
223	8.62131419759205\\
224	8.62976244013618\\
225	8.63746409997806\\
226	8.64516930705129\\
227	8.9673880929151\\
228	8.96801317350127\\
229	8.96851682429639\\
230	8.96925129509953\\
231	8.96989526290195\\
232	8.97039228585519\\
233	8.97091889957939\\
234	8.9718486257352\\
235	8.97240821230846\\
236	8.9731261173753\\
237	8.97365982612555\\
238	8.97437603140864\\
239	8.97485361552443\\
240	8.97535989622334\\
241	8.97604644187461\\
242	8.97668840394295\\
243	8.97751032012486\\
244	8.9781195827608\\
245	8.97877128990206\\
246	8.97932179508861\\
247	8.97987348944382\\
248	8.98057692563861\\
249	8.98120154741733\\
250	8.98169540723467\\
251	8.98227486265582\\
252	8.98297915172629\\
253	8.9834638523092\\
254	8.98392267969329\\
255	8.98447784450768\\
256	8.98525605621014\\
257	8.98569801996042\\
258	8.98629054001924\\
259	8.98694476819821\\
260	8.9876049042796\\
261	8.98816358447063\\
262	8.98865723444044\\
263	8.98929619783396\\
264	8.98993043742071\\
265	8.9903606258679\\
266	8.9909720020972\\
267	8.99151022205933\\
268	8.99212056027903\\
269	8.99273495901267\\
270	8.9933710906761\\
271	8.99390026570776\\
272	8.994582701625\\
273	8.99520201417449\\
274	8.99565238638734\\
275	8.99624049654033\\
276	8.99705734051357\\
277	8.99759871407912\\
278	8.99820319023209\\
279	8.99874040695938\\
280	8.99929324490867\\
281	8.99988465179208\\
282	9.00032762549902\\
283	9.00079388934936\\
284	9.00126933856239\\
285	9.00189260510503\\
286	9.00244393438151\\
287	9.00302804017814\\
288	9.00358481061619\\
289	9.00413796490977\\
290	9.00461336877833\\
291	9.00513578553242\\
292	9.00575491836068\\
293	9.00630240588409\\
294	9.00694767713562\\
295	9.0074882478713\\
296	9.00804975646126\\
297	9.00868521453299\\
298	9.0092677804637\\
299	9.00976486929393\\
300	9.01046854390154\\
301	9.01100111256414\\
302	9.01160319356819\\
303	9.01211552568894\\
304	9.01270999768639\\
305	9.01334602709864\\
306	9.013864516387\\
307	9.01448823818411\\
308	9.01499241839406\\
309	9.01541067859862\\
310	9.01584616228442\\
311	9.01644385902422\\
312	9.01711909973699\\
313	9.01751962863162\\
314	9.01801015976947\\
315	9.01848796137749\\
316	9.01909394718569\\
317	9.01959594674791\\
318	9.02000148262329\\
319	9.0204636162053\\
320	9.0209061221933\\
321	9.02135528207298\\
322	9.02179022136464\\
323	9.02250670576773\\
324	9.02298836954553\\
325	9.02352428389571\\
326	9.02408420398558\\
327	9.02458239141731\\
328	9.02500609814313\\
329	9.02548270104346\\
330	9.02606853320272\\
331	9.02668007717689\\
332	9.02714824323869\\
333	9.02773686384539\\
334	9.02828248231991\\
335	9.02897014952209\\
336	9.02949581911148\\
337	9.0299783353052\\
338	9.03042134998487\\
339	9.03096633349681\\
340	9.03157062346466\\
341	9.03219799855166\\
342	9.03278580142521\\
343	9.03326780767406\\
344	9.03376235664308\\
345	9.03419692579004\\
346	9.03465664736303\\
347	9.03510287008625\\
348	9.03568718624147\\
349	9.03626200728771\\
350	9.03677078116112\\
351	9.03719402980982\\
352	9.03782005587434\\
353	9.03839535022863\\
354	9.03891334325128\\
355	9.03935291891742\\
356	9.03994691491743\\
357	9.04042007998642\\
358	9.0408733344494\\
359	9.04143056347746\\
360	9.04182501249057\\
361	9.04244344330214\\
362	9.04290450071928\\
363	9.04337915740385\\
364	9.04387348114131\\
365	9.04437589098923\\
366	9.04486536196603\\
367	9.04544756017613\\
368	9.04611532699947\\
369	9.04669481672499\\
370	9.04706722566099\\
371	9.04757126475938\\
372	9.0481464106652\\
373	9.04859248793419\\
374	9.04902586333689\\
375	9.04944504603649\\
376	9.05004206733074\\
377	9.05052743633134\\
378	9.05103784758187\\
379	9.05154876604212\\
380	9.05200787925428\\
381	9.05251877048197\\
382	9.05284596318248\\
383	9.05329259397715\\
384	9.05370266265546\\
385	9.05423602824022\\
386	9.05495360039244\\
387	9.05544147373688\\
388	9.05593155794192\\
389	9.05640505231745\\
390	9.05699085522904\\
391	9.05752862673687\\
392	9.0579252350664\\
393	9.05843147489215\\
394	9.0588935368925\\
395	9.05944926286543\\
396	9.05989087894546\\
397	9.06028951727628\\
398	9.06096481722207\\
399	9.06151008030841\\
400	9.06196879395483\\
401	9.06256655695431\\
402	9.06312958707458\\
403	9.06358011933265\\
404	9.06417492547811\\
405	9.06465991191922\\
406	9.06519158601265\\
407	9.06557700490275\\
408	9.06595599351664\\
409	9.06642663328141\\
410	9.06691828249214\\
411	9.06745860462757\\
412	9.06808531446852\\
413	9.06860517637582\\
414	9.06912475254944\\
415	9.06968917481685\\
416	9.07013569703769\\
417	9.07064551587623\\
418	9.07115679677088\\
419	9.07170250102413\\
420	9.07219193199974\\
421	9.072669189107\\
422	9.07316010955734\\
423	9.07357115960593\\
424	9.0739980703386\\
425	9.07450966629838\\
426	9.07500007192781\\
427	9.07543945777825\\
428	9.07584689208171\\
429	9.07638945694554\\
430	9.07695235186615\\
431	9.07742919822815\\
432	9.07781185467742\\
433	9.07828501433866\\
434	9.07867016378922\\
435	9.07907066993512\\
436	9.0795962066108\\
437	9.08009302177776\\
438	9.08060806717097\\
439	9.08118291727267\\
440	9.08161433715524\\
441	9.08202259056572\\
442	9.08255025583134\\
443	9.0829623593278\\
444	9.08344008521917\\
445	9.08408942950802\\
446	9.0846379356576\\
447	9.08511278351867\\
448	9.08559113875756\\
449	9.08614337280147\\
450	9.08664001244858\\
451	9.08716567655997\\
452	9.08762807289597\\
453	9.12716897031397\\
454	9.12728698703923\\
455	9.1274277055986\\
456	9.12763765440606\\
457	9.12779801390004\\
458	9.12796951816484\\
459	9.12811258508836\\
460	9.12825200164785\\
461	9.12840367748854\\
462	9.12856115390722\\
463	9.12874433977508\\
464	9.12886511166294\\
465	9.12898390145989\\
466	9.12912679336309\\
467	9.12924688338311\\
468	9.12936181911145\\
469	9.12951881932553\\
470	9.12964671461275\\
471	9.12982360344553\\
472	9.1299798725556\\
473	9.13015271999766\\
474	9.13031242924112\\
475	9.13043329724585\\
476	9.130607408671\\
477	9.13076212400051\\
478	9.13087934052817\\
479	9.130999332402\\
480	9.1311520734952\\
481	9.13128520902386\\
482	9.13145718662487\\
483	9.13161437839153\\
484	9.13174240731678\\
485	9.13188232080304\\
486	9.13199378239582\\
487	9.13213667623612\\
488	9.13229002996559\\
489	9.13244270728343\\
490	9.13258790230601\\
491	9.13276610738031\\
492	9.13291115982843\\
493	9.13309995296193\\
494	9.13327438877664\\
495	9.13345116344216\\
496	9.1335665172311\\
497	9.13374929553064\\
498	9.1339004972633\\
499	9.13405865364329\\
500	9.13423462512915\\
501	9.13439027966126\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.71892691049271\\
2	7.64974689506632\\
3	8.59147444681416\\
4	8.8686997479857\\
5	8.98423724257448\\
6	9.04757082304208\\
7	9.08781359470095\\
8	9.11489638123841\\
9	9.13400408006169\\
10	9.14846784366218\\
11	9.1595705472045\\
12	9.16834048907701\\
13	9.17546525258428\\
14	9.18166677880115\\
15	9.1869154735751\\
16	9.19075179296905\\
17	9.19396001767515\\
18	9.19674108984987\\
19	9.19915327182171\\
20	9.20113758905478\\
21	9.20291600469722\\
22	9.20431629985308\\
23	9.20547599788446\\
24	9.20645760708115\\
25	9.20732408275182\\
26	9.20808891402748\\
27	9.20875375513596\\
28	9.20932990611946\\
29	9.20985444663144\\
30	9.21034449019966\\
31	9.21080783847774\\
32	9.21124169279875\\
33	9.21165553673433\\
34	9.2120209210178\\
35	9.21233401355845\\
36	9.21263157441301\\
37	9.21291856094597\\
38	9.21319718687491\\
39	9.2134540193284\\
40	9.21368510075581\\
41	9.21391576991907\\
42	9.21412703847368\\
43	9.21430967804983\\
44	9.21448072532997\\
45	9.21463819889953\\
46	9.21478678738323\\
47	9.21492741977146\\
48	9.2150612576353\\
49	9.215189052254\\
50	9.21531147609797\\
51	9.21542905617604\\
52	9.21553980498684\\
53	9.21564674038441\\
54	9.21574934165434\\
55	9.21584888373038\\
56	9.21594767933496\\
57	9.21604701253346\\
58	9.21614919182879\\
59	9.21625701592416\\
60	9.21637198922373\\
61	9.21649360455168\\
62	9.21660197651167\\
63	9.216686575898\\
64	9.21676464618352\\
65	9.21683977615977\\
66	9.21691365291693\\
67	9.21698990450147\\
68	9.21707336388451\\
69	9.21716370689844\\
70	9.21725851873146\\
71	9.21735657645986\\
72	9.21745183863631\\
73	9.21753237261131\\
74	9.21760896998835\\
75	9.2176829006285\\
76	9.21775459173731\\
77	9.21782434912364\\
78	9.21789246753908\\
79	9.21795909536471\\
80	9.21802420118423\\
81	9.21808767225703\\
82	9.21814937308337\\
83	9.21820915076901\\
84	9.21826678599298\\
85	9.21832202036948\\
86	9.21837471498064\\
87	9.21842484069334\\
88	9.2184726506975\\
89	9.21851840391367\\
90	9.21856227263244\\
91	9.21860438762573\\
92	9.21864497572988\\
93	9.21868489572511\\
94	9.21872685101125\\
95	9.2187706163494\\
96	9.21881356697202\\
97	9.2188548517503\\
98	9.21889436381582\\
99	9.21893224857236\\
100	9.21896884507518\\
101	9.21900484589602\\
102	9.21904189807346\\
103	9.21908372950566\\
104	9.2191346083878\\
105	9.21919286570821\\
106	9.21925590329937\\
107	9.21932458500138\\
108	9.21940231328241\\
109	9.2194962605787\\
110	9.21962194330947\\
111	9.21980303963821\\
112	9.22002273177721\\
113	9.22014801846025\\
114	9.2202468314991\\
115	9.22034002292744\\
116	9.22042904121885\\
117	9.22051379511072\\
118	9.22059368799246\\
119	9.22066906122247\\
120	9.22074098405175\\
121	9.22080785078234\\
122	9.2208688665807\\
123	9.22092668058032\\
124	9.22097842352338\\
125	9.22102385173659\\
126	9.22106799090831\\
127	9.22111230854047\\
128	9.22115687293132\\
129	9.22119921809954\\
130	9.22123598052414\\
131	9.22126778533129\\
132	9.22129521176711\\
133	9.22131884076526\\
134	9.2213392453011\\
135	9.22135694544037\\
136	9.22137238419201\\
137	9.22138592149508\\
138	9.22139784194157\\
139	9.22140837068329\\
140	9.2214176905153\\
141	9.2214259551985\\
142	9.22143329783292\\
143	9.22143983546987\\
144	9.22144567158865\\
145	9.22145089758869\\
146	9.22145559390574\\
147	9.2214598310157\\
148	9.22146367041773\\
149	9.22146716561283\\
150	9.22147036306493\\
151	9.22147330312002\\
152	9.22147602085731\\
153	9.22147854684863\\
154	9.22148090780957\\
155	9.22148312713639\\
156	9.22148522533558\\
157	9.22148722036764\\
158	9.2214891279382\\
159	9.22149096177567\\
160	9.22149273392912\\
161	9.22149445510182\\
162	9.22149613500819\\
163	9.22149778271291\\
164	9.2214994068915\\
165	9.22150101594946\\
166	9.22150261795324\\
167	9.2215042203573\\
168	9.22150582955378\\
169	9.22150745031981\\
170	9.22150908528465\\
171	9.22151073456937\\
172	9.22151239574193\\
173	9.22151406416516\\
174	9.22151573370546\\
175	9.22151739765691\\
176	9.22151904967145\\
177	9.22152068449694\\
178	9.22152229839746\\
179	9.22152388922292\\
180	9.22152545617219\\
181	9.22152699933927\\
182	9.2215285191489\\
183	9.2215300157882\\
184	9.2215314887296\\
185	9.22153293642051\\
186	9.22153435618446\\
187	9.22153574433812\\
188	9.22153709648757\\
189	9.22153840793559\\
190	9.22153967411852\\
191	9.22154089099991\\
192	9.22154205536978\\
193	9.22154316502727\\
194	9.22154421884891\\
195	9.22154521676134\\
196	9.22154615964582\\
197	9.22154704920175\\
198	9.22154788779324\\
199	9.22154867829648\\
200	9.2215494239603\\
201	9.22155012828663\\
202	9.22155079493464\\
203	9.22155142764885\\
204	9.22155203021108\\
205	9.22155260641478\\
206	9.22155316006098\\
207	9.22155369497557\\
208	9.22155421504877\\
209	9.22155472429974\\
210	9.22155522697127\\
211	9.22155572766331\\
212	9.22155623151859\\
213	9.22155674448051\\
214	9.22155727365219\\
215	9.22155782779758\\
216	9.22155841803696\\
217	9.22155905879549\\
218	9.22155976904194\\
219	9.22156057376042\\
220	9.22156150534067\\
221	9.22156260404022\\
222	9.22156391590137\\
223	9.22156548610495\\
224	9.2215673472045\\
225	9.22156950598264\\
226	9.22157193684234\\
227	9.22157458751016\\
228	9.22157739426915\\
229	9.2215802980116\\
230	9.22158325459948\\
231	9.22158623863549\\
232	9.22158924299896\\
233	9.22159227674712\\
234	9.22159536303851\\
235	9.2215985378234\\
236	9.22160184945788\\
237	9.22160535903552\\
238	9.22160914094543\\
239	9.22161328285867\\
240	9.22161788399167\\
241	9.22162305003944\\
242	9.2216288820917\\
243	9.22163545434913\\
244	9.22164277605063\\
245	9.22165075214712\\
246	9.22165918453879\\
247	9.22166782870419\\
248	9.22167646027958\\
249	9.22168491020392\\
250	9.22169306852988\\
251	9.22170087290687\\
252	9.22170829365727\\
253	9.22171532103646\\
254	9.22172195628537\\
255	9.22172820622588\\
256	9.22173408053204\\
257	9.22173959074322\\
258	9.22174475021972\\
259	9.22174957444595\\
260	9.22175408130448\\
261	9.22175829113756\\
262	9.22176222655355\\
263	9.22176591201595\\
264	9.22176937328133\\
265	9.22177263674986\\
266	9.22177572877854\\
267	9.22177867499859\\
268	9.22178149968397\\
269	9.22178422523546\\
270	9.22178687186283\\
271	9.22178945754856\\
272	9.22179199834582\\
273	9.22179450900226\\
274	9.22179700382776\\
275	9.2217994976603\\
276	9.22180200674336\\
277	9.22180454930386\\
278	9.22180714560792\\
279	9.2218098172923\\
280	9.22181258588796\\
281	9.2218154707409\\
282	9.22181848696088\\
283	9.22182164434102\\
284	9.22182494803326\\
285	9.22182840107282\\
286	9.22183200805904\\
287	9.22183577898318\\
288	9.22183973246004\\
289	9.22184389813943\\
290	9.22184831849782\\
291	9.22185305042704\\
292	9.22185816710922\\
293	9.22186376070027\\
294	9.22186994644604\\
295	9.22187345980842\\
296	9.22187547308733\\
297	9.22187733574664\\
298	9.22187909749422\\
299	9.22188077563876\\
300	9.2218823828341\\
301	9.22188392957566\\
302	9.22188542500039\\
303	9.22188687725881\\
304	9.22188829373004\\
305	9.2218896811604\\
306	9.22189104575966\\
307	9.22189239327252\\
308	9.22189372903629\\
309	9.22189505803155\\
310	9.22189638492995\\
311	9.22189771414221\\
312	9.22189904986821\\
313	9.22190039615074\\
314	9.22190175693387\\
315	9.22190313612734\\
316	9.22190453767769\\
317	9.22190596564756\\
318	9.2219074243042\\
319	9.22190891821847\\
320	9.22191045237565\\
321	9.22191203229844\\
322	9.22191366418149\\
323	9.22191535503371\\
324	9.22191711281883\\
325	9.22191894657471\\
326	9.22192086647639\\
327	9.22192288378591\\
328	9.22192501060832\\
329	9.22192725935836\\
330	9.22192964186155\\
331	9.22193216809374\\
332	9.22193484471859\\
333	9.22193767376563\\
334	9.22194065188529\\
335	9.22194377050112\\
336	9.22194701685858\\
337	9.22195037562967\\
338	9.22195383058785\\
339	9.2219573659739\\
340	9.22196096740101\\
341	9.22196462233822\\
342	9.22196832029593\\
343	9.22197205283893\\
344	9.22197581351822\\
345	9.22197959777865\\
346	9.22198340287522\\
347	9.22198722781878\\
348	9.22199107336814\\
349	9.2219949420892\\
350	9.22199883851189\\
351	9.22200276943784\\
352	9.22200674449411\\
353	9.22201077711208\\
354	9.22201488627594\\
355	9.22201909970325\\
356	9.22202345965608\\
357	9.22202803302062\\
358	9.22203292516476\\
359	9.22203828415569\\
360	9.222044258497\\
361	9.22205090837995\\
362	9.22205818477982\\
363	9.2220660160326\\
364	9.22207437868166\\
365	9.22208330659481\\
366	9.22209288028544\\
367	9.22210322084481\\
368	9.2221143163146\\
369	9.22211835741917\\
370	9.22212134309906\\
371	9.22212405869438\\
372	9.22212656631309\\
373	9.22212889274016\\
374	9.22213105607823\\
375	9.22213307076396\\
376	9.22213494901\\
377	9.22213670145509\\
378	9.22213833754722\\
379	9.22213986580226\\
380	9.22214129399203\\
381	9.22214262929139\\
382	9.2221438784043\\
383	9.22214504768792\\
384	9.22214614329849\\
385	9.22214717139886\\
386	9.22214813850553\\
387	9.222149052144\\
388	9.22214992220244\\
389	9.22215076390434\\
390	9.22215160440431\\
391	9.22215249549125\\
392	9.22215352398587\\
393	9.22215477332988\\
394	9.22215622682199\\
395	9.22215776543476\\
396	9.22215927681066\\
397	9.22216070667642\\
398	9.22216204084896\\
399	9.2221632815514\\
400	9.22216443593298\\
401	9.22216551201208\\
402	9.22216651741524\\
403	9.22216745902862\\
404	9.22216834294615\\
405	9.22216917451748\\
406	9.22216995842735\\
407	9.22217069878054\\
408	9.22217139918184\\
409	9.22217206280733\\
410	9.22217269246603\\
411	9.22217329065218\\
412	9.2221738595895\\
413	9.2221744012682\\
414	9.22217491747613\\
415	9.22217540982496\\
416	9.22217587977229\\
417	9.22217632864045\\
418	9.22217675763251\\
419	9.22217716784604\\
420	9.22217756028509\\
421	9.22217793587048\\
422	9.2221782954489\\
423	9.22217863980082\\
424	9.22217896964758\\
425	9.22217928565754\\
426	9.22217958845163\\
427	9.22217987860825\\
428	9.22218015666766\\
429	9.22218042313584\\
430	9.22218067848801\\
431	9.22218092317172\\
432	9.22218115760962\\
433	9.22218138220189\\
434	9.22218159732849\\
435	9.22218180335102\\
436	9.2221820006145\\
437	9.22218218944888\\
438	9.22218237017035\\
439	9.22218254308251\\
440	9.22218270847744\\
441	9.22218286663652\\
442	9.22218301783129\\
443	9.22218316232402\\
444	9.22218330036839\\
445	9.2221834322099\\
446	9.22218355808637\\
447	9.22218367822825\\
448	9.22218379285892\\
449	9.22218390219503\\
450	9.22218400644662\\
451	9.22218410581741\\
452	9.22218420050491\\
453	9.22218429070057\\
454	9.22218437658991\\
455	9.22218445835266\\
456	9.22218453616283\\
457	9.22218461018881\\
458	9.2221846805935\\
459	9.22218474753433\\
460	9.22218481116341\\
461	9.22218487162759\\
462	9.22218492906856\\
463	9.22218498362291\\
464	9.22218503542226\\
465	9.22218508459336\\
466	9.22218513125814\\
467	9.22218517553385\\
468	9.22218521753318\\
469	9.22218525736431\\
470	9.22218529513107\\
471	9.22218533093305\\
472	9.22218536486567\\
473	9.22218539702035\\
474	9.22218542748459\\
475	9.22218545634212\\
476	9.22218548367299\\
477	9.22218550955368\\
478	9.22218553405727\\
479	9.2221855572535\\
480	9.22218557920893\\
481	9.22218559998701\\
482	9.22218561964827\\
483	9.22218563825034\\
484	9.22218565584813\\
485	9.22218567249389\\
486	9.22218568823738\\
487	9.2221857031259\\
488	9.22218571720445\\
489	9.2221857305158\\
490	9.22218574310057\\
491	9.22218575499738\\
492	9.22218576624288\\
493	9.22218577687187\\
494	9.22218578691739\\
495	9.22218579641077\\
496	9.22218580538173\\
497	9.22218581385847\\
498	9.22218582186771\\
499	9.22218582943477\\
500	9.22218583658368\\
501	9.22218584333717\\
};
\addlegendentry{PGM};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.254580566312812\\
2	5.68086688117883\\
3	6.37121957569062\\
4	6.45312650434926\\
5	6.4742259592756\\
6	6.48348541317486\\
7	6.48532798140103\\
8	6.48588719996586\\
9	6.48606275850141\\
10	6.48611818600856\\
11	6.4861357547586\\
12	6.48614134377768\\
13	6.48614312803232\\
14	6.48614369960847\\
15	6.48614388333248\\
16	6.48614394258632\\
17	6.48614396176045\\
18	6.48614396798573\\
19	6.48614397001364\\
20	6.48614397067646\\
21	6.48614397089385\\
22	6.48614397096539\\
23	6.48614397098901\\
24	6.48614397099685\\
25	6.48614397099945\\
26	6.48614397100033\\
27	6.48614397100062\\
28	6.48614397100071\\
29	6.48614397100075\\
30	6.48614397100076\\
31	6.48614397100077\\
32	6.48614397100077\\
33	6.48614397100077\\
34	6.48614397100077\\
35	6.48614397100076\\
36	6.48614397100076\\
37	6.48614397100076\\
38	6.48614397100076\\
39	6.48614397100076\\
40	6.48614397100076\\
41	6.48614397100076\\
42	6.48614397100077\\
43	6.48614397100076\\
44	6.48614397100076\\
45	6.48614397100076\\
46	6.48614397100076\\
47	6.48614397100076\\
48	6.48614397100076\\
49	6.48614397100076\\
50	6.48614397100076\\
51	6.48614397100077\\
52	6.48614397100077\\
53	6.48614397100076\\
54	6.48614397100076\\
55	6.48614397100076\\
56	6.48614397100077\\
57	6.48614397100076\\
58	6.48614397100076\\
59	6.48614397100076\\
60	6.48614397100077\\
61	6.48614397100076\\
62	6.48614397100076\\
63	6.48614397100076\\
64	6.48614397100076\\
65	6.48614397100076\\
66	6.48614397100077\\
67	6.48614397100076\\
68	6.48614397100077\\
69	6.48614397100077\\
70	6.48614397100076\\
71	6.48614397100076\\
72	6.48614397100076\\
73	6.48614397100077\\
74	6.48614397100077\\
75	6.48614397100076\\
76	6.48614397100076\\
77	6.48614397100076\\
78	6.48614397100076\\
79	6.48614397100076\\
80	6.48614397100077\\
81	6.48614397100076\\
82	6.48614397100076\\
83	6.48614397100076\\
84	6.48614397100076\\
85	6.48614397100076\\
86	6.48614397100076\\
87	6.48614397100076\\
88	6.48614397100076\\
89	6.48614397100076\\
90	6.48614397100076\\
91	6.48614397100077\\
92	6.48614397100076\\
93	6.48614397100076\\
94	6.48614397100076\\
95	6.48614397100076\\
96	6.48614397100077\\
97	6.48614397100077\\
98	6.48614397100076\\
99	6.48614397100076\\
100	6.48614397100076\\
101	6.48614397100076\\
102	6.48614397100076\\
103	6.48614397100076\\
104	6.48614397100076\\
105	6.48614397100077\\
106	6.48614397100076\\
107	6.48614397100077\\
108	6.48614397100076\\
109	6.48614397100076\\
110	6.48614397100077\\
111	6.48614397100076\\
112	6.48614397100076\\
113	6.48614397100076\\
114	6.48614397100076\\
115	6.48614397100077\\
116	6.48614397100076\\
117	6.48614397100077\\
118	6.48614397100076\\
119	6.48614397100076\\
120	6.48614397100076\\
121	6.48614397100077\\
122	6.48614397100076\\
123	6.48614397100077\\
124	6.48614397100077\\
125	6.48614397100077\\
126	6.48614397100077\\
127	6.48614397100076\\
128	6.48614397100076\\
129	6.48614397100076\\
130	6.48614397100076\\
131	6.48614397100076\\
132	6.48614397100076\\
133	6.48614397100076\\
134	6.48614397100076\\
135	6.48614397100076\\
136	6.48614397100076\\
137	6.48614397100076\\
138	6.48614397100076\\
139	6.48614397100076\\
140	6.48614397100076\\
141	6.48614397100076\\
142	6.48614397100077\\
143	6.48614397100076\\
144	6.48614397100077\\
145	6.48614397100077\\
146	6.48614397100076\\
147	6.48614397100076\\
148	6.48614397100077\\
149	6.48614397100076\\
150	6.48614397100076\\
151	6.48614397100076\\
152	6.48614397100076\\
153	6.48614397100076\\
154	6.48614397100076\\
155	6.48614397100076\\
156	6.48614397100076\\
157	6.48614397100077\\
158	6.48614397100077\\
159	6.48614397100077\\
160	6.48614397100076\\
161	6.48614397100077\\
162	6.48614397100077\\
163	6.48614397100076\\
164	6.48614397100076\\
165	6.48614397100076\\
166	6.48614397100076\\
167	6.48614397100076\\
168	6.48614397100076\\
169	6.48614397100076\\
170	6.48614397100076\\
171	6.48614397100076\\
172	6.48614397100077\\
173	6.48614397100076\\
174	6.48614397100076\\
175	6.48614397100076\\
176	6.48614397100077\\
177	6.48614397100077\\
178	6.48614397100076\\
179	6.48614397100076\\
180	6.48614397100076\\
181	6.48614397100076\\
182	6.48614397100076\\
183	6.48614397100076\\
184	6.48614397100076\\
185	6.48614397100076\\
186	6.48614397100077\\
187	6.48614397100077\\
188	6.48614397100076\\
189	6.48614397100076\\
190	6.48614397100076\\
191	6.48614397100077\\
192	6.48614397100076\\
193	6.48614397100076\\
194	6.48614397100076\\
195	6.48614397100076\\
196	6.48614397100077\\
197	6.48614397100076\\
198	6.48614397100076\\
199	6.48614397100076\\
200	6.48614397100076\\
201	6.48614397100076\\
202	6.48614397100076\\
203	6.48614397100076\\
204	6.48614397100076\\
205	6.48614397100076\\
206	6.48614397100076\\
207	6.48614397100076\\
208	6.48614397100076\\
209	6.48614397100076\\
210	6.48614397100077\\
211	6.48614397100076\\
212	6.48614397100076\\
213	6.48614397100077\\
214	6.48614397100076\\
215	6.48614397100076\\
216	6.48614397100077\\
217	6.48614397100076\\
218	6.48614397100076\\
219	6.48614397100076\\
220	6.48614397100076\\
221	6.48614397100076\\
222	6.48614397100076\\
223	6.48614397100076\\
224	6.48614397100076\\
225	6.48614397100077\\
226	6.48614397100076\\
227	6.48614397100077\\
228	6.48614397100077\\
229	6.48614397100076\\
230	6.48614397100076\\
231	6.48614397100076\\
232	6.48614397100076\\
233	6.48614397100076\\
234	6.48614397100077\\
235	6.48614397100076\\
236	6.48614397100077\\
237	6.48614397100076\\
238	6.48614397100077\\
239	6.48614397100077\\
240	6.48614397100076\\
241	6.48614397100076\\
242	6.48614397100077\\
243	6.48614397100076\\
244	6.48614397100076\\
245	6.48614397100077\\
246	6.48614397100076\\
247	6.48614397100076\\
248	6.48614397100077\\
249	6.48614397100076\\
250	6.48614397100077\\
251	6.48614397100076\\
252	6.48614397100076\\
253	6.48614397100077\\
254	6.48614397100076\\
255	6.48614397100076\\
256	6.48614397100076\\
257	6.48614397100076\\
258	6.48614397100076\\
259	6.48614397100076\\
260	6.48614397100077\\
261	6.48614397100076\\
262	6.48614397100076\\
263	6.48614397100077\\
264	6.48614397100076\\
265	6.48614397100076\\
266	6.48614397100076\\
267	6.48614397100076\\
268	6.48614397100076\\
269	6.48614397100077\\
270	6.48614397100076\\
271	6.48614397100077\\
272	6.48614397100076\\
273	6.48614397100076\\
274	6.48614397100076\\
275	6.48614397100076\\
276	6.48614397100076\\
277	6.48614397100076\\
278	6.48614397100076\\
279	6.48614397100076\\
280	6.48614397100076\\
281	6.48614397100077\\
282	6.48614397100076\\
283	6.48614397100076\\
284	6.48614397100076\\
285	6.48614397100077\\
286	6.48614397100076\\
287	6.48614397100076\\
288	6.48614397100076\\
289	6.48614397100076\\
290	6.48614397100077\\
291	6.48614397100076\\
292	6.48614397100076\\
293	6.48614397100076\\
294	6.48614397100076\\
295	6.48614397100076\\
296	6.48614397100076\\
297	6.48614397100076\\
298	6.48614397100077\\
299	6.48614397100076\\
300	6.48614397100077\\
301	6.48614397100076\\
302	6.48614397100076\\
303	6.48614397100076\\
304	6.48614397100077\\
305	6.48614397100076\\
306	6.48614397100076\\
307	6.48614397100076\\
308	6.48614397100076\\
309	6.48614397100076\\
310	6.48614397100077\\
311	6.48614397100077\\
312	6.48614397100076\\
313	6.48614397100076\\
314	6.48614397100076\\
315	6.48614397100077\\
316	6.48614397100076\\
317	6.48614397100077\\
318	6.48614397100076\\
319	6.48614397100076\\
320	6.48614397100077\\
321	6.48614397100076\\
322	6.48614397100076\\
323	6.48614397100077\\
324	6.48614397100076\\
325	6.48614397100076\\
326	6.48614397100077\\
327	6.48614397100076\\
328	6.48614397100076\\
329	6.48614397100076\\
330	6.48614397100076\\
331	6.48614397100076\\
332	6.48614397100076\\
333	6.48614397100076\\
334	6.48614397100076\\
335	6.48614397100077\\
336	6.48614397100077\\
337	6.48614397100076\\
338	6.48614397100076\\
339	6.48614397100077\\
340	6.48614397100076\\
341	6.48614397100076\\
342	6.48614397100076\\
343	6.48614397100076\\
344	6.48614397100076\\
345	6.48614397100076\\
346	6.48614397100076\\
347	6.48614397100077\\
348	6.48614397100076\\
349	6.48614397100076\\
350	6.48614397100076\\
351	6.48614397100076\\
352	6.48614397100076\\
353	6.48614397100076\\
354	6.48614397100076\\
355	6.48614397100076\\
356	6.48614397100076\\
357	6.48614397100076\\
358	6.48614397100076\\
359	6.48614397100077\\
360	6.48614397100076\\
361	6.48614397100076\\
362	6.48614397100076\\
363	6.48614397100076\\
364	6.48614397100077\\
365	6.48614397100076\\
366	6.48614397100076\\
367	6.48614397100077\\
368	6.48614397100077\\
369	6.48614397100076\\
370	6.48614397100077\\
371	6.48614397100076\\
372	6.48614397100076\\
373	6.48614397100077\\
374	6.48614397100076\\
375	6.48614397100076\\
376	6.48614397100076\\
377	6.48614397100076\\
378	6.48614397100076\\
379	6.48614397100076\\
380	6.48614397100077\\
381	6.48614397100076\\
382	6.48614397100076\\
383	6.48614397100076\\
384	6.48614397100076\\
385	6.48614397100076\\
386	6.48614397100077\\
387	6.48614397100076\\
388	6.48614397100076\\
389	6.48614397100076\\
390	6.48614397100077\\
391	6.48614397100076\\
392	6.48614397100077\\
393	6.48614397100076\\
394	6.48614397100076\\
395	6.48614397100076\\
396	6.48614397100076\\
397	6.48614397100076\\
398	6.48614397100076\\
399	6.48614397100076\\
400	6.48614397100077\\
401	6.48614397100077\\
402	6.48614397100076\\
403	6.48614397100076\\
404	6.48614397100076\\
405	6.48614397100076\\
406	6.48614397100076\\
407	6.48614397100076\\
408	6.48614397100076\\
409	6.48614397100076\\
410	6.48614397100076\\
411	6.48614397100076\\
412	6.48614397100076\\
413	6.48614397100077\\
414	6.48614397100077\\
415	6.48614397100076\\
416	6.48614397100077\\
417	6.48614397100076\\
418	6.48614397100077\\
419	6.48614397100076\\
420	6.48614397100076\\
421	6.48614397100076\\
422	6.48614397100076\\
423	6.48614397100076\\
424	6.48614397100076\\
425	6.48614397100076\\
426	6.48614397100077\\
427	6.48614397100076\\
428	6.48614397100076\\
429	6.48614397100077\\
430	6.48614397100076\\
431	6.48614397100076\\
432	6.48614397100077\\
433	6.48614397100077\\
434	6.48614397100076\\
435	6.48614397100077\\
436	6.48614397100076\\
437	6.48614397100076\\
438	6.48614397100076\\
439	6.48614397100076\\
440	6.48614397100076\\
441	6.48614397100076\\
442	6.48614397100076\\
443	6.48614397100076\\
444	6.48614397100077\\
445	6.48614397100076\\
446	6.48614397100077\\
447	6.48614397100076\\
448	6.48614397100076\\
449	6.48614397100076\\
450	6.48614397100076\\
451	6.48614397100076\\
452	6.48614397100076\\
453	6.48614397100077\\
454	6.48614397100077\\
455	6.48614397100077\\
456	6.48614397100077\\
457	6.48614397100076\\
458	6.48614397100076\\
459	6.48614397100077\\
460	6.48614397100077\\
461	6.48614397100076\\
462	6.48614397100076\\
463	6.48614397100077\\
464	6.48614397100076\\
465	6.48614397100076\\
466	6.48614397100077\\
467	6.48614397100076\\
468	6.48614397100076\\
469	6.48614397100077\\
470	6.48614397100076\\
471	6.48614397100076\\
472	6.48614397100076\\
473	6.48614397100076\\
474	6.48614397100076\\
475	6.48614397100076\\
476	6.48614397100077\\
477	6.48614397100076\\
478	6.48614397100076\\
479	6.48614397100077\\
480	6.48614397100077\\
481	6.48614397100077\\
482	6.48614397100077\\
483	6.48614397100076\\
484	6.48614397100077\\
485	6.48614397100077\\
486	6.48614397100077\\
487	6.48614397100076\\
488	6.48614397100076\\
489	6.48614397100077\\
490	6.48614397100076\\
491	6.48614397100076\\
492	6.48614397100076\\
493	6.48614397100077\\
494	6.48614397100077\\
495	6.48614397100076\\
496	6.48614397100076\\
497	6.48614397100076\\
498	6.48614397100076\\
499	6.48614397100077\\
500	6.48614397100076\\
501	6.48614397100076\\
};
\addlegendentry{Ind. link};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.62315523539165\\
2	4.68747827177779\\
3	5.63312161738311\\
4	6.005341136142\\
5	6.06221803504654\\
6	6.06955017378159\\
7	6.07015540522718\\
8	6.07026383825028\\
9	6.07030675772432\\
10	6.07032020176987\\
11	6.07032671811585\\
12	6.07032921380563\\
13	6.07033037752401\\
14	6.07033085849858\\
15	6.07033107609194\\
16	6.07033116918201\\
17	6.07033121069844\\
18	6.07033122875527\\
19	6.07033123676063\\
20	6.07033124027083\\
21	6.07033124182372\\
22	6.07033124250747\\
23	6.07033124280979\\
24	6.0703312429432\\
25	6.0703312430022\\
26	6.07033124302826\\
27	6.07033124303979\\
28	6.07033124304489\\
29	6.07033124304715\\
30	6.07033124304814\\
31	6.07033124304859\\
32	6.07033124304878\\
33	6.07033124304887\\
34	6.07033124304891\\
35	6.07033124304892\\
36	6.07033124304893\\
37	6.07033124304894\\
38	6.07033124304894\\
39	6.07033124304894\\
40	6.07033124304894\\
41	6.07033124304894\\
42	6.07033124304894\\
43	6.07033124304894\\
44	6.07033124304894\\
45	6.07033124304894\\
46	6.07033124304894\\
47	6.07033124304894\\
48	6.07033124304894\\
49	6.07033124304894\\
50	6.07033124304894\\
51	6.07033124304894\\
52	6.07033124304894\\
53	6.07033124304894\\
54	6.07033124304894\\
55	6.07033124304894\\
56	6.07033124304894\\
57	6.07033124304894\\
58	6.07033124304894\\
59	6.07033124304894\\
60	6.07033124304894\\
61	6.07033124304894\\
62	6.07033124304894\\
63	6.07033124304894\\
64	6.07033124304894\\
65	6.07033124304894\\
66	6.07033124304894\\
67	6.07033124304894\\
68	6.07033124304894\\
69	6.07033124304894\\
70	6.07033124304894\\
71	6.07033124304894\\
72	6.07033124304894\\
73	6.07033124304894\\
74	6.07033124304894\\
75	6.07033124304894\\
76	6.07033124304894\\
77	6.07033124304894\\
78	6.07033124304894\\
79	6.07033124304894\\
80	6.07033124304894\\
81	6.07033124304894\\
82	6.07033124304894\\
83	6.07033124304894\\
84	6.07033124304894\\
85	6.07033124304894\\
86	6.07033124304894\\
87	6.07033124304894\\
88	6.07033124304894\\
89	6.07033124304893\\
90	6.07033124304893\\
91	6.07033124304893\\
92	6.07033124304893\\
93	6.07033124304893\\
94	6.07033124304893\\
95	6.07033124304893\\
96	6.07033124304893\\
97	6.07033124304893\\
98	6.07033124304893\\
99	6.07033124304893\\
100	6.07033124304893\\
101	6.07033124304893\\
102	6.07033124304893\\
103	6.07033124304893\\
104	6.07033124304893\\
105	6.07033124304893\\
106	6.07033124304893\\
107	6.07033124304893\\
108	6.07033124304893\\
109	6.07033124304893\\
110	6.07033124304893\\
111	6.07033124304893\\
112	6.07033124304893\\
113	6.07033124304893\\
114	6.07033124304893\\
115	6.07033124304893\\
116	6.07033124304893\\
117	6.07033124304893\\
118	6.07033124304893\\
119	6.07033124304893\\
120	6.07033124304893\\
121	6.07033124304893\\
122	6.07033124304893\\
123	6.07033124304893\\
124	6.07033124304893\\
125	6.07033124304893\\
126	6.07033124304893\\
127	6.07033124304893\\
128	6.07033124304893\\
129	6.07033124304893\\
130	6.07033124304893\\
131	6.07033124304893\\
132	6.07033124304893\\
133	6.07033124304893\\
134	6.07033124304893\\
135	6.07033124304893\\
136	6.07033124304893\\
137	6.07033124304893\\
138	6.07033124304893\\
139	6.07033124304893\\
140	6.07033124304893\\
141	6.07033124304893\\
142	6.07033124304893\\
143	6.07033124304893\\
144	6.07033124304893\\
145	6.07033124304893\\
146	6.07033124304893\\
147	6.07033124304893\\
148	6.07033124304893\\
149	6.07033124304893\\
150	6.07033124304893\\
151	6.07033124304893\\
152	6.07033124304893\\
153	6.07033124304893\\
154	6.07033124304893\\
155	6.07033124304893\\
156	6.07033124304893\\
157	6.07033124304893\\
158	6.07033124304893\\
159	6.07033124304893\\
160	6.07033124304893\\
161	6.07033124304893\\
162	6.07033124304893\\
163	6.07033124304893\\
164	6.07033124304893\\
165	6.07033124304893\\
166	6.07033124304893\\
167	6.07033124304893\\
168	6.07033124304893\\
169	6.07033124304893\\
170	6.07033124304893\\
171	6.07033124304893\\
172	6.07033124304893\\
173	6.07033124304893\\
174	6.07033124304893\\
175	6.07033124304893\\
176	6.07033124304893\\
177	6.07033124304893\\
178	6.07033124304893\\
179	6.07033124304893\\
180	6.07033124304893\\
181	6.07033124304893\\
182	6.07033124304893\\
183	6.07033124304893\\
184	6.07033124304893\\
185	6.07033124304893\\
186	6.07033124304893\\
187	6.07033124304893\\
188	6.07033124304893\\
189	6.07033124304893\\
190	6.07033124304893\\
191	6.07033124304893\\
192	6.07033124304893\\
193	6.07033124304893\\
194	6.07033124304892\\
195	6.07033124304892\\
196	6.07033124304892\\
197	6.07033124304892\\
198	6.07033124304892\\
199	6.07033124304893\\
200	6.07033124304892\\
201	6.07033124304892\\
202	6.07033124304892\\
203	6.07033124304892\\
204	6.07033124304892\\
205	6.07033124304892\\
206	6.07033124304892\\
207	6.07033124304892\\
208	6.07033124304892\\
209	6.07033124304892\\
210	6.07033124304892\\
211	6.07033124304892\\
212	6.07033124304892\\
213	6.07033124304892\\
214	6.07033124304892\\
215	6.07033124304892\\
216	6.07033124304892\\
217	6.07033124304892\\
218	6.07033124304892\\
219	6.07033124304892\\
220	6.07033124304892\\
221	6.07033124304892\\
222	6.07033124304892\\
223	6.07033124304892\\
224	6.07033124304892\\
225	6.07033124304892\\
226	6.07033124304892\\
227	6.07033124304892\\
228	6.07033124304892\\
229	6.07033124304892\\
230	6.07033124304892\\
231	6.07033124304892\\
232	6.07033124304892\\
233	6.07033124304892\\
234	6.07033124304892\\
235	6.07033124304892\\
236	6.07033124304892\\
237	6.07033124304892\\
238	6.07033124304892\\
239	6.07033124304892\\
240	6.07033124304892\\
241	6.07033124304892\\
242	6.07033124304892\\
243	6.07033124304892\\
244	6.07033124304892\\
245	6.07033124304892\\
246	6.07033124304892\\
247	6.07033124304892\\
248	6.07033124304892\\
249	6.07033124304892\\
250	6.07033124304892\\
251	6.07033124304892\\
252	6.07033124304892\\
253	6.07033124304892\\
254	6.07033124304892\\
255	6.07033124304892\\
256	6.07033124304892\\
257	6.07033124304892\\
258	6.07033124304892\\
259	6.07033124304892\\
260	6.07033124304892\\
261	6.07033124304892\\
262	6.07033124304892\\
263	6.07033124304892\\
264	6.07033124304892\\
265	6.07033124304892\\
266	6.07033124304892\\
267	6.07033124304892\\
268	6.07033124304892\\
269	6.07033124304892\\
270	6.07033124304892\\
271	6.07033124304892\\
272	6.07033124304892\\
273	6.07033124304892\\
274	6.07033124304892\\
275	6.07033124304892\\
276	6.07033124304892\\
277	6.07033124304892\\
278	6.07033124304892\\
279	6.07033124304892\\
280	6.07033124304892\\
281	6.07033124304892\\
282	6.07033124304892\\
283	6.07033124304892\\
284	6.07033124304892\\
285	6.07033124304892\\
286	6.07033124304892\\
287	6.07033124304892\\
288	6.07033124304892\\
289	6.07033124304892\\
290	6.07033124304892\\
291	6.07033124304892\\
292	6.07033124304892\\
293	6.07033124304892\\
294	6.07033124304892\\
295	6.07033124304892\\
296	6.07033124304892\\
297	6.07033124304892\\
298	6.07033124304892\\
299	6.07033124304892\\
300	6.07033124304892\\
301	6.07033124304892\\
302	6.07033124304892\\
303	6.07033124304892\\
304	6.07033124304892\\
305	6.07033124304892\\
306	6.07033124304892\\
307	6.07033124304892\\
308	6.07033124304892\\
309	6.07033124304892\\
310	6.07033124304892\\
311	6.07033124304892\\
312	6.07033124304892\\
313	6.07033124304892\\
314	6.07033124304892\\
315	6.07033124304892\\
316	6.07033124304892\\
317	6.07033124304892\\
318	6.07033124304892\\
319	6.07033124304892\\
320	6.07033124304892\\
321	6.07033124304892\\
322	6.07033124304891\\
323	6.07033124304892\\
324	6.07033124304892\\
325	6.07033124304891\\
326	6.07033124304891\\
327	6.07033124304892\\
328	6.07033124304892\\
329	6.07033124304892\\
330	6.07033124304892\\
331	6.07033124304892\\
332	6.07033124304892\\
333	6.07033124304892\\
334	6.07033124304892\\
335	6.07033124304892\\
336	6.07033124304892\\
337	6.07033124304892\\
338	6.07033124304892\\
339	6.07033124304892\\
340	6.07033124304892\\
341	6.07033124304892\\
342	6.07033124304892\\
343	6.07033124304892\\
344	6.07033124304891\\
345	6.07033124304892\\
346	6.07033124304892\\
347	6.07033124304891\\
348	6.07033124304891\\
349	6.07033124304891\\
350	6.07033124304891\\
351	6.07033124304891\\
352	6.07033124304891\\
353	6.07033124304891\\
354	6.07033124304891\\
355	6.07033124304891\\
356	6.07033124304891\\
357	6.07033124304891\\
358	6.07033124304891\\
359	6.07033124304891\\
360	6.07033124304891\\
361	6.07033124304891\\
362	6.07033124304891\\
363	6.07033124304891\\
364	6.07033124304891\\
365	6.07033124304891\\
366	6.07033124304891\\
367	6.07033124304891\\
368	6.07033124304891\\
369	6.07033124304891\\
370	6.07033124304891\\
371	6.07033124304891\\
372	6.07033124304891\\
373	6.07033124304891\\
374	6.07033124304891\\
375	6.07033124304891\\
376	6.07033124304891\\
377	6.07033124304891\\
378	6.07033124304891\\
379	6.07033124304891\\
380	6.07033124304891\\
381	6.07033124304891\\
382	6.07033124304891\\
383	6.07033124304891\\
384	6.07033124304891\\
385	6.07033124304891\\
386	6.07033124304891\\
387	6.07033124304891\\
388	6.07033124304891\\
389	6.07033124304891\\
390	6.07033124304891\\
391	6.07033124304891\\
392	6.07033124304891\\
393	6.07033124304891\\
394	6.07033124304891\\
395	6.07033124304891\\
396	6.07033124304891\\
397	6.07033124304891\\
398	6.07033124304891\\
399	6.07033124304891\\
400	6.07033124304891\\
401	6.07033124304891\\
402	6.07033124304891\\
403	6.07033124304891\\
404	6.07033124304891\\
405	6.07033124304891\\
406	6.07033124304891\\
407	6.07033124304891\\
408	6.07033124304891\\
409	6.07033124304891\\
410	6.07033124304891\\
411	6.07033124304891\\
412	6.07033124304891\\
413	6.07033124304891\\
414	6.07033124304891\\
415	6.07033124304891\\
416	6.07033124304891\\
417	6.07033124304891\\
418	6.07033124304891\\
419	6.0703312430489\\
420	6.07033124304891\\
421	6.07033124304891\\
422	6.0703312430489\\
423	6.07033124304891\\
424	6.07033124304891\\
425	6.07033124304891\\
426	6.07033124304891\\
427	6.0703312430489\\
428	6.07033124304891\\
429	6.0703312430489\\
430	6.07033124304891\\
431	6.07033124304891\\
432	6.07033124304891\\
433	6.07033124304891\\
434	6.07033124304891\\
435	6.07033124304891\\
436	6.07033124304891\\
437	6.07033124304891\\
438	6.07033124304891\\
439	6.07033124304891\\
440	6.07033124304891\\
441	6.07033124304891\\
442	6.07033124304891\\
443	6.07033124304891\\
444	6.07033124304891\\
445	6.07033124304891\\
446	6.07033124304891\\
447	6.07033124304891\\
448	6.07033124304891\\
449	6.0703312430489\\
450	6.0703312430489\\
451	6.07033124304891\\
452	6.07033124304891\\
453	6.0703312430489\\
454	6.0703312430489\\
455	6.0703312430489\\
456	6.0703312430489\\
457	6.0703312430489\\
458	6.0703312430489\\
459	6.0703312430489\\
460	6.0703312430489\\
461	6.0703312430489\\
462	6.0703312430489\\
463	6.0703312430489\\
464	6.0703312430489\\
465	6.0703312430489\\
466	6.0703312430489\\
467	6.0703312430489\\
468	6.0703312430489\\
469	6.0703312430489\\
470	6.0703312430489\\
471	6.0703312430489\\
472	6.0703312430489\\
473	6.0703312430489\\
474	6.0703312430489\\
475	6.0703312430489\\
476	6.0703312430489\\
477	6.0703312430489\\
478	6.0703312430489\\
479	6.0703312430489\\
480	6.0703312430489\\
481	6.0703312430489\\
482	6.0703312430489\\
483	6.0703312430489\\
484	6.0703312430489\\
485	6.0703312430489\\
486	6.0703312430489\\
487	6.0703312430489\\
488	6.0703312430489\\
489	6.0703312430489\\
490	6.0703312430489\\
491	6.0703312430489\\
492	6.0703312430489\\
493	6.0703312430489\\
494	6.0703312430489\\
495	6.0703312430489\\
496	6.0703312430489\\
497	6.0703312430489\\
498	6.0703312430489\\
499	6.0703312430489\\
500	6.0703312430489\\
501	6.0703312430489\\
};
\addlegendentry{Dir. link};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures3/same_dist_MS.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={Achievable rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	6.60214235617991\\
2	6.61518983840088\\
3	6.62739433538353\\
4	6.63942211746516\\
5	6.65198976337421\\
6	6.66650999805505\\
7	6.67935599976057\\
8	6.69254394123917\\
9	6.7060602647181\\
10	6.71940676624478\\
11	6.730170188449\\
12	6.74218999803152\\
13	6.75418427448339\\
14	6.76655142000059\\
15	6.77907202107649\\
16	6.7913199736095\\
17	6.80381120223314\\
18	6.81542225376747\\
19	6.82876662388243\\
20	6.84165245437827\\
21	6.85374916915598\\
22	6.8647997496125\\
23	6.87961079383281\\
24	6.89197433152784\\
25	6.90592726530122\\
26	6.91672307516741\\
27	6.92921617783361\\
28	6.94086895556293\\
29	6.95308592142281\\
30	6.96421777968479\\
31	6.97585693454596\\
32	6.98868404256476\\
33	7.00011840525996\\
34	7.01273731397498\\
35	7.02556630793202\\
36	7.03662810850413\\
37	7.04907846416207\\
38	7.06066193498473\\
39	7.07371974296242\\
40	7.08670103516545\\
41	7.09841959047735\\
42	7.10907181503682\\
43	7.12067696017783\\
44	7.13197483723674\\
45	7.1432181953008\\
46	7.15430895401107\\
47	7.16704037902676\\
48	7.17769967110429\\
49	7.19034301006643\\
50	7.20346900451798\\
51	7.21479264743499\\
52	7.22604071431771\\
53	7.23753069563666\\
54	7.24982518871572\\
55	7.26279318945545\\
56	7.27365243544641\\
57	7.28566552873313\\
58	7.29733216088461\\
59	7.31053822111025\\
60	7.32259625912965\\
61	7.33367022223913\\
62	7.34497794106752\\
63	7.35642268550238\\
64	7.36748316710354\\
65	7.37754893829787\\
66	7.39037409325595\\
67	7.40060804902908\\
68	7.41377664312324\\
69	7.42706531745023\\
70	7.43870699146462\\
71	7.4486345119999\\
72	7.46006097824048\\
73	7.47102231560014\\
74	7.48121283682379\\
75	7.49239217556576\\
76	7.50302873216642\\
77	7.51607296809028\\
78	7.5285082576759\\
79	7.54059004457971\\
80	7.55213124727291\\
81	7.56344141813211\\
82	7.57381382935478\\
83	7.58418727453318\\
84	7.59538506375728\\
85	7.60683083497335\\
86	7.61848904828663\\
87	7.63019380961295\\
88	7.64028720505212\\
89	7.65053514008001\\
90	7.66150042004859\\
91	7.67312653671632\\
92	7.68388936613842\\
93	7.69584436294559\\
94	7.70595953165549\\
95	7.71758423093226\\
96	7.72928714659809\\
97	7.73977690142307\\
98	7.75192913267409\\
99	7.76203767288496\\
100	7.77531997998225\\
101	7.7858549881782\\
102	7.79662841050527\\
103	7.80792001027142\\
104	7.8168652225727\\
105	7.82893709461326\\
106	7.83878774196047\\
107	7.8505647355217\\
108	7.86168449991051\\
109	7.87177616051576\\
110	7.8821789746092\\
111	7.89183408796667\\
112	7.9036631208177\\
113	7.91466244423316\\
114	7.92545771466575\\
115	7.93661963285815\\
116	7.94766250555811\\
117	7.95870621044602\\
118	7.96826692942727\\
119	7.97887220082228\\
120	7.9886009241389\\
121	7.9999609223505\\
122	8.01177958000875\\
123	8.02227681582506\\
124	8.03341256232471\\
125	8.04335673695016\\
126	8.05388592950019\\
127	8.0641673317766\\
128	8.07543575840259\\
129	8.08732415844224\\
130	8.09854358162265\\
131	8.10964067497351\\
132	8.1194007367238\\
133	8.12953802457063\\
134	8.14000917781575\\
135	8.14958304753726\\
136	8.15967683425616\\
137	8.16987447881219\\
138	8.1789479139382\\
139	8.18939677985254\\
140	8.19927777919874\\
141	8.2097249851491\\
142	8.22027924006389\\
143	8.23060783608168\\
144	8.24086580559148\\
145	8.25047367010008\\
146	8.26027714397081\\
147	8.27071133504771\\
148	8.28024064522569\\
149	8.28977789190977\\
150	8.3002115898551\\
151	8.31055002302254\\
152	8.32125867995753\\
153	8.33176049785197\\
154	8.34025133402833\\
155	8.35073376416285\\
156	8.36087479939967\\
157	8.37037608879724\\
158	8.3799824853706\\
159	8.38963954504324\\
160	8.40025267961204\\
161	8.41013707340126\\
162	8.42025323766221\\
163	8.4296027937849\\
164	8.43897466550659\\
165	8.44873470481787\\
166	8.45784124669935\\
167	8.46775944333709\\
168	8.47632765390837\\
169	8.48674710315767\\
170	8.49506039947511\\
171	8.50532340424567\\
172	8.51511926597473\\
173	8.52410659088239\\
174	8.53431699630984\\
175	8.54421405447907\\
176	8.55485073511652\\
177	8.56459242549385\\
178	8.57432471202225\\
179	8.5846949571224\\
180	8.5937526252162\\
181	8.60360830586831\\
182	8.61365285231454\\
183	8.62283537066324\\
184	8.63261141559767\\
185	8.64079065293761\\
186	8.64943256821424\\
187	8.65795125575596\\
188	8.66672517166947\\
189	8.67732257639047\\
190	8.68620522906802\\
191	8.69552842194771\\
192	8.70484578800886\\
193	8.71474892132033\\
194	8.72498431096692\\
195	8.73592318822994\\
196	8.74642672035648\\
197	8.75538149508276\\
198	8.76375622417213\\
199	8.77368688478813\\
200	8.78282948944401\\
201	8.79009728371156\\
202	8.7994140746468\\
203	8.80975215763309\\
204	8.81971368087086\\
205	8.82857819424494\\
206	8.83689248582167\\
207	8.84508631119373\\
208	8.85393314133001\\
209	8.86269193777575\\
210	8.87131353529203\\
211	8.88003036456069\\
212	8.88911223518616\\
213	8.89790668236508\\
214	8.90853484770018\\
215	8.91783670398662\\
216	8.92744673762031\\
217	8.93773887877311\\
218	8.94770833264441\\
219	8.95719051176829\\
220	8.96639858811191\\
221	8.97471869488453\\
222	8.98366067861084\\
223	8.99312634425818\\
224	9.00173177772792\\
225	9.010802957783\\
226	9.02015152001792\\
227	9.31957998046994\\
228	9.32025115982475\\
229	9.32096547765326\\
230	9.32182335757159\\
231	9.32262020275944\\
232	9.32339605174092\\
233	9.32419807277651\\
234	9.32488242092551\\
235	9.32568500010616\\
236	9.326575222324\\
237	9.32720235069616\\
238	9.32798655034969\\
239	9.32882753834936\\
240	9.32966667608392\\
241	9.33029710129719\\
242	9.33101412437485\\
243	9.3316459055869\\
244	9.33254856812956\\
245	9.33322163918397\\
246	9.33401278406762\\
247	9.33468906998654\\
248	9.33549531146968\\
249	9.3362394726601\\
250	9.33694741082054\\
251	9.33769198944993\\
252	9.3382751637536\\
253	9.33912412877751\\
254	9.33985787481845\\
255	9.34049347357966\\
256	9.34109434500176\\
257	9.34179967571809\\
258	9.34231812470088\\
259	9.34298319981925\\
260	9.34351493861553\\
261	9.34404586266324\\
262	9.34459806454211\\
263	9.34519573307811\\
264	9.34588247667384\\
265	9.34647267537441\\
266	9.34705552412922\\
267	9.34777400627925\\
268	9.34871442731197\\
269	9.34936302060922\\
270	9.35012549393712\\
271	9.35068795706405\\
272	9.35136934311545\\
273	9.35198637616986\\
274	9.35258334157698\\
275	9.35310002210892\\
276	9.35367738551411\\
277	9.354392386175\\
278	9.35519756194361\\
279	9.35573090564146\\
280	9.35627911907607\\
281	9.35698681968903\\
282	9.35767807964243\\
283	9.3582183287826\\
284	9.3588042818805\\
285	9.35937916098563\\
286	9.36023183891588\\
287	9.36081978853462\\
288	9.36148539093797\\
289	9.3622167753437\\
290	9.36289092898116\\
291	9.36351423555664\\
292	9.36406996661675\\
293	9.36467789358221\\
294	9.36526901186717\\
295	9.36588253609933\\
296	9.36650551852868\\
297	9.36700448959271\\
298	9.36762504595002\\
299	9.36814226581135\\
300	9.36869602949393\\
301	9.36933184007949\\
302	9.3700443260085\\
303	9.37060589214041\\
304	9.37125472002061\\
305	9.37186656897824\\
306	9.37257719334572\\
307	9.37310607235623\\
308	9.37356649279672\\
309	9.37427095113448\\
310	9.37490168336856\\
311	9.37543277883489\\
312	9.37594121594644\\
313	9.37644600224738\\
314	9.37691502500938\\
315	9.37739208311849\\
316	9.37789164241616\\
317	9.37849856199732\\
318	9.37908416386925\\
319	9.37948577055671\\
320	9.38000533523859\\
321	9.38060916261607\\
322	9.38103420544776\\
323	9.38156822185356\\
324	9.38207535833188\\
325	9.38261231983697\\
326	9.38329903025218\\
327	9.38378236607669\\
328	9.38448579883167\\
329	9.38492854158857\\
330	9.3854351046497\\
331	9.38591837335519\\
332	9.38646917830975\\
333	9.38704218908316\\
334	9.38757827616448\\
335	9.38802271153796\\
336	9.38856294049032\\
337	9.38905112623851\\
338	9.38948939757729\\
339	9.39013002261068\\
340	9.39063960239812\\
341	9.3912217183193\\
342	9.39177132480718\\
343	9.39226099278097\\
344	9.3928971940962\\
345	9.39344153984486\\
346	9.39382921867444\\
347	9.39427012371203\\
348	9.39479833680471\\
349	9.39528532579302\\
350	9.39572045309215\\
351	9.39623045833635\\
352	9.39673075837228\\
353	9.3971471653515\\
354	9.39768891074474\\
355	9.39824502436084\\
356	9.39873347597074\\
357	9.39916985492455\\
358	9.39974615747628\\
359	9.40024623004915\\
360	9.40079543888037\\
361	9.40131463304494\\
362	9.40177136762662\\
363	9.40231057804326\\
364	9.40287503394981\\
365	9.40332630199011\\
366	9.40386952785946\\
367	9.40430124950207\\
368	9.40476350884051\\
369	9.40521886413046\\
370	9.40577604236409\\
371	9.40626705391745\\
372	9.40665571339387\\
373	9.40710485345895\\
374	9.40763544425451\\
375	9.40817025773491\\
376	9.40861100316057\\
377	9.40916497172782\\
378	9.40966119027792\\
379	9.41005767711183\\
380	9.41051264663076\\
381	9.4109713969738\\
382	9.41135861921036\\
383	9.4118263891277\\
384	9.4123340808122\\
385	9.41290191460782\\
386	9.41345208199859\\
387	9.41395716243074\\
388	9.41439801790144\\
389	9.41479427458811\\
390	9.41530872869689\\
391	9.41575411220471\\
392	9.41625305330863\\
393	9.41669865283087\\
394	9.41712219214048\\
395	9.41756075243713\\
396	9.41801545058543\\
397	9.41851551073714\\
398	9.41898181527176\\
399	9.41944304775337\\
400	9.41991276656959\\
401	9.42033730147747\\
402	9.42080484838275\\
403	9.42133767128594\\
404	9.42179380401369\\
405	9.42221759763623\\
406	9.42282389112873\\
407	9.42327032718403\\
408	9.42380805721527\\
409	9.42423097603352\\
410	9.42470501925002\\
411	9.42511072850776\\
412	9.42558101552957\\
413	9.42610853558736\\
414	9.4266198634716\\
415	9.42702695673208\\
416	9.42747959075148\\
417	9.42794061837193\\
418	9.42829687389416\\
419	9.42874751127672\\
420	9.42917522167711\\
421	9.42962359442608\\
422	9.43020582615681\\
423	9.43069550542715\\
424	9.43125968128315\\
425	9.43171312824224\\
426	9.43214195953253\\
427	9.43252758236348\\
428	9.43300420164111\\
429	9.43347350968473\\
430	9.43397313709983\\
431	9.43434836293783\\
432	9.43485455787451\\
433	9.43542432784981\\
434	9.43587630135498\\
435	9.43622252090494\\
436	9.4366947978525\\
437	9.43728400649807\\
438	9.43776537072291\\
439	9.43831834311353\\
440	9.43877581274926\\
441	9.43932376995321\\
442	9.43980236040447\\
443	9.44026344600152\\
444	9.44082212888715\\
445	9.44130478959613\\
446	9.44183019158774\\
447	9.44225303095694\\
448	9.44281846253871\\
449	9.44328857919627\\
450	9.44387803681175\\
451	9.44441964290207\\
452	9.44488598433376\\
453	9.484456471389\\
454	9.48464300971294\\
455	9.48484867004951\\
456	9.48496558875771\\
457	9.48510265614625\\
458	9.48523792825453\\
459	9.48538666675287\\
460	9.48551518245964\\
461	9.48562533225907\\
462	9.48580231037302\\
463	9.485936403964\\
464	9.48615524914248\\
465	9.48632649878679\\
466	9.48647952679316\\
467	9.48664384930885\\
468	9.48681688942342\\
469	9.48692791730478\\
470	9.48708624891302\\
471	9.48723722548842\\
472	9.48738888351219\\
473	9.48752736546931\\
474	9.4876303280054\\
475	9.48778343234024\\
476	9.48795212446591\\
477	9.48814110044026\\
478	9.48833304696115\\
479	9.48846641354867\\
480	9.48863755432597\\
481	9.48875104272067\\
482	9.48887999027836\\
483	9.48902789105619\\
484	9.48915809555129\\
485	9.48932238373067\\
486	9.4894404364259\\
487	9.48955741612344\\
488	9.48975151328628\\
489	9.4899002630349\\
490	9.49013027397125\\
491	9.49032882785202\\
492	9.49046547369858\\
493	9.49057980530772\\
494	9.49073526834173\\
495	9.49090245464741\\
496	9.49102690021911\\
497	9.49113554175555\\
498	9.49128057147481\\
499	9.49143020732335\\
500	9.49159330762535\\
501	9.49175636489494\\
};
\addlegendentry{AO};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.73582985182628\\
2	7.87755477144846\\
3	8.87855600556187\\
4	9.1777136816066\\
5	9.31070256109113\\
6	9.37706933620978\\
7	9.41786940839228\\
8	9.44618677098657\\
9	9.46672262251519\\
10	9.48200821307289\\
11	9.49401441038293\\
12	9.50390889331248\\
13	9.51180088374191\\
14	9.51841469593766\\
15	9.52397746847477\\
16	9.52860698777138\\
17	9.53258572982724\\
18	9.53566731433691\\
19	9.53829570190686\\
20	9.5405604443812\\
21	9.54257313065227\\
22	9.54430414561066\\
23	9.54587460286041\\
24	9.54727665624329\\
25	9.54851701686794\\
26	9.54961027695262\\
27	9.55060760033665\\
28	9.55151535233584\\
29	9.55236801374197\\
30	9.55317314663807\\
31	9.55388310129939\\
32	9.55450743396024\\
33	9.55505815254061\\
34	9.55556959741691\\
35	9.55598590520013\\
36	9.55634101791557\\
37	9.5566659469126\\
38	9.55697276908727\\
39	9.55724344060741\\
40	9.55750107551427\\
41	9.55774620143998\\
42	9.55798376788738\\
43	9.55821247728924\\
44	9.55842866878792\\
45	9.55863328296721\\
46	9.55882874761145\\
47	9.5590175939078\\
48	9.55919830878602\\
49	9.5593685878381\\
50	9.55952778110602\\
51	9.55967671714837\\
52	9.55981695670161\\
53	9.55994913850552\\
54	9.56007419677973\\
55	9.56019764231177\\
56	9.56032343250114\\
57	9.56044851319556\\
58	9.56056991216286\\
59	9.56068622705476\\
60	9.56080403093258\\
61	9.56091854433995\\
62	9.56102509320724\\
63	9.56112442431398\\
64	9.56121658890309\\
65	9.56130198501895\\
66	9.5613820636737\\
67	9.56145747254229\\
68	9.56152892211125\\
69	9.56159728656241\\
70	9.56166343427087\\
71	9.56172780515178\\
72	9.56179045372673\\
73	9.56185153999599\\
74	9.56191119133443\\
75	9.56196816751992\\
76	9.56202478649359\\
77	9.56208193189145\\
78	9.56213959770939\\
79	9.56219736445828\\
80	9.56225556690138\\
81	9.56231594552656\\
82	9.56237878945103\\
83	9.56244623005962\\
84	9.56251795281678\\
85	9.56259233473469\\
86	9.56266728508896\\
87	9.56273966058215\\
88	9.56280814034933\\
89	9.56287253546289\\
90	9.56293319681022\\
91	9.56299057544304\\
92	9.56304529810694\\
93	9.56309815309923\\
94	9.5631499616959\\
95	9.56320272186738\\
96	9.5632559738396\\
97	9.56330679043556\\
98	9.56335886575291\\
99	9.56341334212496\\
100	9.56347181147113\\
101	9.56353328547964\\
102	9.56359425251657\\
103	9.56365181281927\\
104	9.56370440830467\\
105	9.56375146563697\\
106	9.56379305175378\\
107	9.56382960318073\\
108	9.56386172487162\\
109	9.56389005793121\\
110	9.56391519742061\\
111	9.56393764193282\\
112	9.56395778080595\\
113	9.56397591869866\\
114	9.56399232254731\\
115	9.56400731650849\\
116	9.56402173534608\\
117	9.5640366437466\\
118	9.5640511138419\\
119	9.56406430925188\\
120	9.56407625257264\\
121	9.56408715623132\\
122	9.56409726907697\\
123	9.5641068754371\\
124	9.56411635540844\\
125	9.56412611189071\\
126	9.56413618212437\\
127	9.56414622844346\\
128	9.56415594669901\\
129	9.56416521035979\\
130	9.56417401095484\\
131	9.56418238916559\\
132	9.5641904000008\\
133	9.56419810127869\\
134	9.56420555299538\\
135	9.56421282358131\\
136	9.56422000387545\\
137	9.56422721568912\\
138	9.56423455697951\\
139	9.56424201296242\\
140	9.56424951021588\\
141	9.56425702012098\\
142	9.56426456594801\\
143	9.5642719071129\\
144	9.56427759813603\\
145	9.56428293320534\\
146	9.56428806824177\\
147	9.56429302886441\\
148	9.56429783404778\\
149	9.56430249861183\\
150	9.56430703462697\\
151	9.56431145248615\\
152	9.56431576167827\\
153	9.56431997128415\\
154	9.56432409023783\\
155	9.56432812740969\\
156	9.56433209157\\
157	9.56433599128503\\
158	9.56433983478699\\
159	9.56434362984859\\
160	9.56434738368533\\
161	9.56435110290341\\
162	9.56435479350669\\
163	9.56435846097077\\
164	9.56436211038588\\
165	9.56436574666003\\
166	9.56436937476482\\
167	9.56437299999427\\
168	9.56437662819608\\
169	9.5643802659211\\
170	9.5643839204218\\
171	9.56438759941766\\
172	9.564391310547\\
173	9.56439506046377\\
174	9.56439885364194\\
175	9.56440269112092\\
176	9.56440656960437\\
177	9.56441048137578\\
178	9.56441441529414\\
179	9.56441835871561\\
180	9.56442229979233\\
181	9.56442622949922\\
182	9.56443014298135\\
183	9.56443404020723\\
184	9.56443792622146\\
185	9.56444181140135\\
186	9.5644457120295\\
187	9.5644496511654\\
188	9.56445365914543\\
189	9.56445777217078\\
190	9.56446202721025\\
191	9.56446645315271\\
192	9.56447106138227\\
193	9.5644758408416\\
194	9.56448076108434\\
195	9.56448578233737\\
196	9.56449086729268\\
197	9.56449598919733\\
198	9.56450113456378\\
199	9.56450630228016\\
200	9.56451150173383\\
201	9.56451675176102\\
202	9.56452208135687\\
203	9.564527532644\\
204	9.56453316616788\\
205	9.56453906687206\\
206	9.56454534425105\\
207	9.56455211443532\\
208	9.56455946083003\\
209	9.56456740041146\\
210	9.56457588558439\\
211	9.56458482708144\\
212	9.56459411279472\\
213	9.56460362536048\\
214	9.56461326385461\\
215	9.56462296262644\\
216	9.56463270138799\\
217	9.56464250559005\\
218	9.56465243151369\\
219	9.5646625294771\\
220	9.56467280884866\\
221	9.56468324707621\\
222	9.56469383012076\\
223	9.56470458128365\\
224	9.56471557989799\\
225	9.56472697942569\\
226	9.56473893144453\\
227	9.56475137349169\\
228	9.56476420710826\\
229	9.56477882888442\\
230	9.56479391418056\\
231	9.56480824244239\\
232	9.56482176338119\\
233	9.56483449453984\\
234	9.5648464159656\\
235	9.56485748327025\\
236	9.56486765793332\\
237	9.5648769287966\\
238	9.56488531664432\\
239	9.5648928674974\\
240	9.56489964282489\\
241	9.56490571121061\\
242	9.56491114260707\\
243	9.56491600480895\\
244	9.56492036147281\\
245	9.56492427112687\\
246	9.56492778679244\\
247	9.56493095597734\\
248	9.56493382089059\\
249	9.56493641878327\\
250	9.56493878235438\\
251	9.56494094018229\\
252	9.56494291715625\\
253	9.56494473489195\\
254	9.56494641212165\\
255	9.56494796505355\\
256	9.56494940769815\\
257	9.56495075216153\\
258	9.56495200890642\\
259	9.56495318698307\\
260	9.56495429423209\\
261	9.56495533746195\\
262	9.56495632260355\\
263	9.56495725484433\\
264	9.56495813874441\\
265	9.56495897833689\\
266	9.56495977721419\\
267	9.56496053860263\\
268	9.5649612654267\\
269	9.56496196036468\\
270	9.56496262589723\\
271	9.56496326435017\\
272	9.56496387793293\\
273	9.5649644687738\\
274	9.56496503895342\\
275	9.56496559053758\\
276	9.56496612561067\\
277	9.56496664631105\\
278	9.56496715486935\\
279	9.56496765365077\\
280	9.56496814520179\\
281	9.56496863230066\\
282	9.56496911800943\\
283	9.56496960572163\\
284	9.56497009919512\\
285	9.56497060255216\\
286	9.56497112022041\\
287	9.56497165678234\\
288	9.5649722167023\\
289	9.5649728039213\\
290	9.56497342135425\\
291	9.5649740703878\\
292	9.56497475052576\\
293	9.56497545932108\\
294	9.56497619264812\\
295	9.56497694524356\\
296	9.5649777113533\\
297	9.56497848531681\\
298	9.56497926198399\\
299	9.56498003694182\\
300	9.56498080658411\\
301	9.56498156807811\\
302	9.5649823192769\\
303	9.56498305861241\\
304	9.5649837849894\\
305	9.56498449769057\\
306	9.56498519629594\\
307	9.56498588061694\\
308	9.56498655064318\\
309	9.56498720650007\\
310	9.56498784841501\\
311	9.56498847669027\\
312	9.56498909168112\\
313	9.56498969377776\\
314	9.56499028339039\\
315	9.56499086093662\\
316	9.56499142683091\\
317	9.56499198147575\\
318	9.56499252525451\\
319	9.56499305852601\\
320	9.5649935816208\\
321	9.56499409483914\\
322	9.56499459845074\\
323	9.56499509269619\\
324	9.56499557778979\\
325	9.56499605392369\\
326	9.56499652127293\\
327	9.56499698000103\\
328	9.56499743026574\\
329	9.56499787222475\\
330	9.56499830604079\\
331	9.56499873188618\\
332	9.56499914994645\\
333	9.56499956042314\\
334	9.56499996353566\\
335	9.56500035952235\\
336	9.56500074864085\\
337	9.56500113116777\\
338	9.5650015073981\\
339	9.56500187764408\\
340	9.56500224223407\\
341	9.56500260151125\\
342	9.56500295583234\\
343	9.56500330556634\\
344	9.56500365109344\\
345	9.56500399280407\\
346	9.56500433109811\\
347	9.56500466638417\\
348	9.56500499907922\\
349	9.5650053296082\\
350	9.56500565840391\\
351	9.56500598590694\\
352	9.56500631256576\\
353	9.56500663883693\\
354	9.56500696518534\\
355	9.56500729208454\\
356	9.56500762001715\\
357	9.56500794947524\\
358	9.56500828096073\\
359	9.56500861498581\\
360	9.56500895207329\\
361	9.56500929275689\\
362	9.56500963758148\\
363	9.56500998710323\\
364	9.56501034188954\\
365	9.56501070251893\\
366	9.56501106958075\\
367	9.56501144367465\\
368	9.5650118254099\\
369	9.56501221540449\\
370	9.56501261428403\\
371	9.56501302268051\\
372	9.56501344123077\\
373	9.56501387057498\\
374	9.56501431135491\\
375	9.56501476421236\\
376	9.56501522978745\\
377	9.5650157087173\\
378	9.56501620163496\\
379	9.56501670916876\\
380	9.56501723194237\\
381	9.56501777057561\\
382	9.56501832568621\\
383	9.56501889789274\\
384	9.56501948781881\\
385	9.56502009609867\\
386	9.56502072338429\\
387	9.56502137035404\\
388	9.56502203772279\\
389	9.56502272625346\\
390	9.56502343676977\\
391	9.56502417016974\\
392	9.56502492743971\\
393	9.56502570966782\\
394	9.56502651805664\\
395	9.56502735393331\\
396	9.56502821875651\\
397	9.56502911411851\\
398	9.56503004174132\\
399	9.56503100346553\\
400	9.56503200123137\\
401	9.56503303705244\\
402	9.56503411298346\\
403	9.56503523108595\\
404	9.56503639339727\\
405	9.5650376019111\\
406	9.56503885857858\\
407	9.56504016534052\\
408	9.56504152419908\\
409	9.56504293733425\\
410	9.56504440726304\\
411	9.56504593702919\\
412	9.56504753039584\\
413	9.56504919199379\\
414	9.56505092735333\\
415	9.5650527427233\\
416	9.56505464457008\\
417	9.56505663867457\\
418	9.56505872883738\\
419	9.56506091536957\\
420	9.56506319374211\\
421	9.56506555387219\\
422	9.56506798041539\\
423	9.56507045410573\\
424	9.56507295381721\\
425	9.5650754588449\\
426	9.56507795103041\\
427	9.56508041672368\\
428	9.56508284910647\\
429	9.56508525219085\\
430	9.5650876489674\\
431	9.56509009565129\\
432	9.56509268887311\\
433	9.56509551585242\\
434	9.56509855687983\\
435	9.56510168642776\\
436	9.56510476870664\\
437	9.56510771650004\\
438	9.56511049155589\\
439	9.56511308578185\\
440	9.56511550558819\\
441	9.56511776299557\\
442	9.56511987140626\\
443	9.5651218438624\\
444	9.56512369248558\\
445	9.56512542843468\\
446	9.56512706207322\\
447	9.56512860321473\\
448	9.56513006139981\\
449	9.56513144619785\\
450	9.5651327675435\\
451	9.56513403612072\\
452	9.56513526379349\\
453	9.56513646404111\\
454	9.56513765226647\\
455	9.5651388456966\\
456	9.56514006243762\\
457	9.56514131928207\\
458	9.56514262841245\\
459	9.56514399417632\\
460	9.56514541173023\\
461	9.56514686850978\\
462	9.56514834771486\\
463	9.56514983205042\\
464	9.56515130643754\\
465	9.56515275938683\\
466	9.56515418334461\\
467	9.56515557446839\\
468	9.56515693219658\\
469	9.56515825883812\\
470	9.56515955929952\\
471	9.56516084099918\\
472	9.56516211397708\\
473	9.56516339117034\\
474	9.56516468876554\\
475	9.56516602643091\\
476	9.56516742706032\\
477	9.56516891547345\\
478	9.56517051549289\\
479	9.56517224528659\\
480	9.56517411200604\\
481	9.56517610803003\\
482	9.56517821119541\\
483	9.56518038947572\\
484	9.56518260795938\\
485	9.56518483501438\\
486	9.56518704576791\\
487	9.56518922290403\\
488	9.56519135579901\\
489	9.5651934390304\\
490	9.5651954708911\\
491	9.5651974521654\\
492	9.56519938521102\\
493	9.56520127330571\\
494	9.5652031201973\\
495	9.56520492980181\\
496	9.56520670600528\\
497	9.56520845253609\\
498	9.56521017288307\\
499	9.56521187024185\\
500	9.56521354747738\\
501	9.56521520709528\\
};
\addlegendentry{PGM};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.237021592089273\\
2	5.6142491846672\\
3	6.38102615901667\\
4	6.46159571270408\\
5	6.47801272857187\\
6	6.48293349147099\\
7	6.48445057082532\\
8	6.48492169340404\\
9	6.4850686670821\\
10	6.48511469601117\\
11	6.48512916370963\\
12	6.48513372707052\\
13	6.48513517130729\\
14	6.48513562988595\\
15	6.48513577595724\\
16	6.48513582262799\\
17	6.48513583758372\\
18	6.48513584238998\\
19	6.4851358439388\\
20	6.48513584443922\\
21	6.48513584460132\\
22	6.48513584465396\\
23	6.48513584467109\\
24	6.48513584467668\\
25	6.4851358446785\\
26	6.48513584467911\\
27	6.48513584467931\\
28	6.48513584467937\\
29	6.48513584467939\\
30	6.48513584467939\\
31	6.4851358446794\\
32	6.4851358446794\\
33	6.4851358446794\\
34	6.48513584467939\\
35	6.48513584467939\\
36	6.48513584467939\\
37	6.48513584467939\\
38	6.48513584467939\\
39	6.4851358446794\\
40	6.48513584467939\\
41	6.4851358446794\\
42	6.48513584467939\\
43	6.48513584467939\\
44	6.48513584467939\\
45	6.48513584467939\\
46	6.48513584467939\\
47	6.48513584467939\\
48	6.48513584467939\\
49	6.48513584467939\\
50	6.4851358446794\\
51	6.4851358446794\\
52	6.48513584467939\\
53	6.48513584467939\\
54	6.48513584467939\\
55	6.48513584467939\\
56	6.48513584467939\\
57	6.4851358446794\\
58	6.48513584467939\\
59	6.48513584467939\\
60	6.48513584467939\\
61	6.48513584467939\\
62	6.48513584467939\\
63	6.4851358446794\\
64	6.48513584467939\\
65	6.48513584467939\\
66	6.48513584467939\\
67	6.48513584467939\\
68	6.48513584467939\\
69	6.4851358446794\\
70	6.48513584467939\\
71	6.4851358446794\\
72	6.48513584467939\\
73	6.48513584467939\\
74	6.48513584467939\\
75	6.48513584467939\\
76	6.48513584467939\\
77	6.48513584467939\\
78	6.48513584467939\\
79	6.48513584467939\\
80	6.48513584467939\\
81	6.48513584467939\\
82	6.48513584467939\\
83	6.48513584467939\\
84	6.48513584467939\\
85	6.48513584467939\\
86	6.4851358446794\\
87	6.48513584467939\\
88	6.48513584467939\\
89	6.48513584467939\\
90	6.48513584467939\\
91	6.48513584467939\\
92	6.48513584467939\\
93	6.48513584467939\\
94	6.48513584467939\\
95	6.4851358446794\\
96	6.4851358446794\\
97	6.48513584467939\\
98	6.48513584467939\\
99	6.48513584467939\\
100	6.48513584467939\\
101	6.48513584467939\\
102	6.48513584467939\\
103	6.48513584467939\\
104	6.48513584467939\\
105	6.48513584467939\\
106	6.4851358446794\\
107	6.4851358446794\\
108	6.48513584467939\\
109	6.48513584467939\\
110	6.48513584467939\\
111	6.48513584467939\\
112	6.48513584467939\\
113	6.48513584467939\\
114	6.48513584467939\\
115	6.48513584467939\\
116	6.48513584467939\\
117	6.48513584467939\\
118	6.48513584467939\\
119	6.48513584467939\\
120	6.4851358446794\\
121	6.48513584467939\\
122	6.48513584467939\\
123	6.48513584467939\\
124	6.48513584467939\\
125	6.48513584467939\\
126	6.48513584467939\\
127	6.48513584467939\\
128	6.48513584467939\\
129	6.4851358446794\\
130	6.48513584467939\\
131	6.48513584467939\\
132	6.4851358446794\\
133	6.4851358446794\\
134	6.48513584467939\\
135	6.48513584467939\\
136	6.48513584467939\\
137	6.48513584467939\\
138	6.48513584467939\\
139	6.48513584467939\\
140	6.4851358446794\\
141	6.48513584467939\\
142	6.48513584467939\\
143	6.48513584467939\\
144	6.48513584467939\\
145	6.48513584467939\\
146	6.48513584467939\\
147	6.4851358446794\\
148	6.48513584467939\\
149	6.48513584467939\\
150	6.4851358446794\\
151	6.48513584467939\\
152	6.48513584467939\\
153	6.48513584467939\\
154	6.48513584467939\\
155	6.48513584467939\\
156	6.48513584467939\\
157	6.48513584467939\\
158	6.4851358446794\\
159	6.48513584467939\\
160	6.48513584467939\\
161	6.48513584467939\\
162	6.48513584467939\\
163	6.4851358446794\\
164	6.4851358446794\\
165	6.48513584467939\\
166	6.48513584467939\\
167	6.48513584467939\\
168	6.48513584467939\\
169	6.48513584467939\\
170	6.48513584467939\\
171	6.48513584467939\\
172	6.48513584467939\\
173	6.48513584467939\\
174	6.48513584467939\\
175	6.48513584467939\\
176	6.48513584467939\\
177	6.48513584467939\\
178	6.48513584467939\\
179	6.48513584467939\\
180	6.48513584467939\\
181	6.48513584467939\\
182	6.4851358446794\\
183	6.48513584467939\\
184	6.48513584467939\\
185	6.48513584467939\\
186	6.48513584467939\\
187	6.48513584467939\\
188	6.4851358446794\\
189	6.48513584467939\\
190	6.4851358446794\\
191	6.48513584467939\\
192	6.48513584467939\\
193	6.48513584467939\\
194	6.48513584467939\\
195	6.48513584467939\\
196	6.48513584467939\\
197	6.48513584467939\\
198	6.4851358446794\\
199	6.48513584467939\\
200	6.4851358446794\\
201	6.48513584467939\\
202	6.4851358446794\\
203	6.48513584467939\\
204	6.48513584467939\\
205	6.48513584467939\\
206	6.48513584467939\\
207	6.4851358446794\\
208	6.4851358446794\\
209	6.4851358446794\\
210	6.4851358446794\\
211	6.48513584467939\\
212	6.48513584467939\\
213	6.4851358446794\\
214	6.4851358446794\\
215	6.48513584467939\\
216	6.48513584467939\\
217	6.48513584467939\\
218	6.4851358446794\\
219	6.48513584467939\\
220	6.48513584467939\\
221	6.48513584467939\\
222	6.48513584467939\\
223	6.48513584467939\\
224	6.48513584467939\\
225	6.48513584467939\\
226	6.4851358446794\\
227	6.48513584467939\\
228	6.4851358446794\\
229	6.48513584467939\\
230	6.48513584467939\\
231	6.48513584467939\\
232	6.48513584467939\\
233	6.4851358446794\\
234	6.48513584467939\\
235	6.48513584467939\\
236	6.48513584467939\\
237	6.4851358446794\\
238	6.48513584467939\\
239	6.48513584467939\\
240	6.48513584467939\\
241	6.48513584467939\\
242	6.48513584467939\\
243	6.48513584467939\\
244	6.48513584467939\\
245	6.48513584467939\\
246	6.4851358446794\\
247	6.48513584467939\\
248	6.4851358446794\\
249	6.48513584467939\\
250	6.48513584467939\\
251	6.48513584467939\\
252	6.48513584467939\\
253	6.48513584467939\\
254	6.48513584467939\\
255	6.48513584467939\\
256	6.48513584467939\\
257	6.48513584467939\\
258	6.4851358446794\\
259	6.48513584467939\\
260	6.48513584467939\\
261	6.48513584467939\\
262	6.48513584467939\\
263	6.48513584467939\\
264	6.48513584467939\\
265	6.48513584467939\\
266	6.4851358446794\\
267	6.48513584467939\\
268	6.48513584467939\\
269	6.48513584467939\\
270	6.48513584467939\\
271	6.4851358446794\\
272	6.48513584467939\\
273	6.48513584467939\\
274	6.48513584467939\\
275	6.48513584467939\\
276	6.48513584467939\\
277	6.48513584467939\\
278	6.48513584467939\\
279	6.48513584467939\\
280	6.4851358446794\\
281	6.48513584467939\\
282	6.48513584467939\\
283	6.48513584467939\\
284	6.48513584467939\\
285	6.4851358446794\\
286	6.48513584467939\\
287	6.48513584467939\\
288	6.48513584467939\\
289	6.48513584467939\\
290	6.48513584467939\\
291	6.4851358446794\\
292	6.48513584467939\\
293	6.48513584467939\\
294	6.48513584467939\\
295	6.48513584467939\\
296	6.48513584467939\\
297	6.4851358446794\\
298	6.48513584467939\\
299	6.48513584467939\\
300	6.4851358446794\\
301	6.48513584467939\\
302	6.48513584467939\\
303	6.4851358446794\\
304	6.48513584467939\\
305	6.48513584467939\\
306	6.48513584467939\\
307	6.48513584467939\\
308	6.4851358446794\\
309	6.48513584467939\\
310	6.48513584467939\\
311	6.48513584467939\\
312	6.4851358446794\\
313	6.48513584467939\\
314	6.48513584467939\\
315	6.4851358446794\\
316	6.48513584467939\\
317	6.4851358446794\\
318	6.4851358446794\\
319	6.48513584467939\\
320	6.48513584467939\\
321	6.4851358446794\\
322	6.4851358446794\\
323	6.48513584467939\\
324	6.48513584467939\\
325	6.48513584467939\\
326	6.48513584467939\\
327	6.48513584467939\\
328	6.48513584467939\\
329	6.48513584467939\\
330	6.48513584467939\\
331	6.48513584467939\\
332	6.48513584467939\\
333	6.4851358446794\\
334	6.4851358446794\\
335	6.48513584467939\\
336	6.48513584467939\\
337	6.4851358446794\\
338	6.48513584467939\\
339	6.48513584467939\\
340	6.48513584467939\\
341	6.48513584467939\\
342	6.48513584467939\\
343	6.48513584467939\\
344	6.48513584467939\\
345	6.48513584467939\\
346	6.48513584467939\\
347	6.48513584467939\\
348	6.48513584467939\\
349	6.48513584467939\\
350	6.48513584467939\\
351	6.4851358446794\\
352	6.48513584467939\\
353	6.48513584467939\\
354	6.48513584467939\\
355	6.48513584467939\\
356	6.48513584467939\\
357	6.48513584467939\\
358	6.48513584467939\\
359	6.48513584467939\\
360	6.48513584467939\\
361	6.4851358446794\\
362	6.48513584467939\\
363	6.4851358446794\\
364	6.48513584467939\\
365	6.4851358446794\\
366	6.48513584467939\\
367	6.48513584467939\\
368	6.48513584467939\\
369	6.4851358446794\\
370	6.48513584467939\\
371	6.48513584467939\\
372	6.48513584467939\\
373	6.48513584467939\\
374	6.48513584467939\\
375	6.48513584467939\\
376	6.48513584467939\\
377	6.48513584467939\\
378	6.48513584467939\\
379	6.4851358446794\\
380	6.4851358446794\\
381	6.48513584467939\\
382	6.48513584467939\\
383	6.48513584467939\\
384	6.48513584467939\\
385	6.48513584467939\\
386	6.4851358446794\\
387	6.4851358446794\\
388	6.48513584467939\\
389	6.4851358446794\\
390	6.48513584467939\\
391	6.48513584467939\\
392	6.4851358446794\\
393	6.48513584467939\\
394	6.4851358446794\\
395	6.48513584467939\\
396	6.48513584467939\\
397	6.48513584467939\\
398	6.48513584467939\\
399	6.48513584467939\\
400	6.48513584467939\\
401	6.48513584467939\\
402	6.48513584467939\\
403	6.48513584467939\\
404	6.48513584467939\\
405	6.48513584467939\\
406	6.4851358446794\\
407	6.48513584467939\\
408	6.48513584467939\\
409	6.48513584467939\\
410	6.48513584467939\\
411	6.48513584467939\\
412	6.48513584467939\\
413	6.48513584467939\\
414	6.48513584467939\\
415	6.48513584467939\\
416	6.4851358446794\\
417	6.48513584467939\\
418	6.48513584467939\\
419	6.48513584467939\\
420	6.4851358446794\\
421	6.48513584467939\\
422	6.48513584467939\\
423	6.48513584467939\\
424	6.48513584467939\\
425	6.4851358446794\\
426	6.48513584467939\\
427	6.48513584467939\\
428	6.48513584467939\\
429	6.48513584467939\\
430	6.48513584467939\\
431	6.48513584467939\\
432	6.48513584467939\\
433	6.4851358446794\\
434	6.48513584467939\\
435	6.48513584467939\\
436	6.4851358446794\\
437	6.48513584467939\\
438	6.48513584467939\\
439	6.48513584467939\\
440	6.4851358446794\\
441	6.4851358446794\\
442	6.4851358446794\\
443	6.48513584467939\\
444	6.48513584467939\\
445	6.48513584467939\\
446	6.48513584467939\\
447	6.48513584467939\\
448	6.48513584467939\\
449	6.48513584467939\\
450	6.48513584467939\\
451	6.48513584467939\\
452	6.48513584467939\\
453	6.48513584467939\\
454	6.4851358446794\\
455	6.4851358446794\\
456	6.48513584467939\\
457	6.48513584467939\\
458	6.48513584467939\\
459	6.48513584467939\\
460	6.48513584467939\\
461	6.48513584467939\\
462	6.48513584467939\\
463	6.48513584467939\\
464	6.48513584467939\\
465	6.48513584467939\\
466	6.48513584467939\\
467	6.48513584467939\\
468	6.4851358446794\\
469	6.48513584467939\\
470	6.48513584467939\\
471	6.48513584467939\\
472	6.48513584467939\\
473	6.48513584467939\\
474	6.48513584467939\\
475	6.48513584467939\\
476	6.48513584467939\\
477	6.48513584467939\\
478	6.48513584467939\\
479	6.48513584467939\\
480	6.48513584467939\\
481	6.48513584467939\\
482	6.48513584467939\\
483	6.48513584467939\\
484	6.48513584467939\\
485	6.48513584467939\\
486	6.48513584467939\\
487	6.48513584467939\\
488	6.48513584467939\\
489	6.48513584467939\\
490	6.4851358446794\\
491	6.48513584467939\\
492	6.48513584467939\\
493	6.48513584467939\\
494	6.48513584467939\\
495	6.4851358446794\\
496	6.48513584467939\\
497	6.48513584467939\\
498	6.4851358446794\\
499	6.48513584467939\\
500	6.48513584467939\\
501	6.48513584467939\\
};
\addlegendentry{Ind. link};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1	3.62415138187953\\
2	4.70199232237327\\
3	5.63210557393336\\
4	6.0012886627228\\
5	6.05236813158973\\
6	6.05962948586459\\
7	6.06008785811278\\
8	6.06015252528932\\
9	6.06016775945789\\
10	6.0601715774277\\
11	6.06017280076355\\
12	6.0601731857397\\
13	6.06017331982953\\
14	6.06017336571537\\
15	6.06017338200978\\
16	6.06017338774902\\
17	6.06017338979779\\
18	6.06017339052693\\
19	6.06017339078772\\
20	6.0601733908809\\
21	6.06017339091426\\
22	6.0601733909262\\
23	6.06017339093048\\
24	6.06017339093201\\
25	6.06017339093256\\
26	6.06017339093276\\
27	6.06017339093283\\
28	6.06017339093285\\
29	6.06017339093286\\
30	6.06017339093287\\
31	6.06017339093287\\
32	6.06017339093287\\
33	6.06017339093287\\
34	6.06017339093287\\
35	6.06017339093287\\
36	6.06017339093287\\
37	6.06017339093287\\
38	6.06017339093287\\
39	6.06017339093287\\
40	6.06017339093287\\
41	6.06017339093287\\
42	6.06017339093287\\
43	6.06017339093287\\
44	6.06017339093287\\
45	6.06017339093287\\
46	6.06017339093287\\
47	6.06017339093287\\
48	6.06017339093287\\
49	6.06017339093287\\
50	6.06017339093287\\
51	6.06017339093287\\
52	6.06017339093287\\
53	6.06017339093287\\
54	6.06017339093287\\
55	6.06017339093287\\
56	6.06017339093287\\
57	6.06017339093287\\
58	6.06017339093287\\
59	6.06017339093287\\
60	6.06017339093287\\
61	6.06017339093287\\
62	6.06017339093287\\
63	6.06017339093287\\
64	6.06017339093287\\
65	6.06017339093287\\
66	6.06017339093287\\
67	6.06017339093287\\
68	6.06017339093287\\
69	6.06017339093287\\
70	6.06017339093287\\
71	6.06017339093287\\
72	6.06017339093287\\
73	6.06017339093287\\
74	6.06017339093287\\
75	6.06017339093287\\
76	6.06017339093287\\
77	6.06017339093287\\
78	6.06017339093287\\
79	6.06017339093287\\
80	6.06017339093287\\
81	6.06017339093287\\
82	6.06017339093287\\
83	6.06017339093287\\
84	6.06017339093287\\
85	6.06017339093287\\
86	6.06017339093287\\
87	6.06017339093287\\
88	6.06017339093287\\
89	6.06017339093286\\
90	6.06017339093287\\
91	6.06017339093287\\
92	6.06017339093287\\
93	6.06017339093287\\
94	6.06017339093287\\
95	6.06017339093287\\
96	6.06017339093287\\
97	6.06017339093287\\
98	6.06017339093287\\
99	6.06017339093287\\
100	6.06017339093286\\
101	6.06017339093287\\
102	6.06017339093286\\
103	6.06017339093287\\
104	6.06017339093286\\
105	6.06017339093287\\
106	6.06017339093287\\
107	6.06017339093286\\
108	6.06017339093286\\
109	6.06017339093286\\
110	6.06017339093286\\
111	6.06017339093286\\
112	6.06017339093286\\
113	6.06017339093286\\
114	6.06017339093286\\
115	6.06017339093286\\
116	6.06017339093286\\
117	6.06017339093286\\
118	6.06017339093286\\
119	6.06017339093286\\
120	6.06017339093286\\
121	6.06017339093286\\
122	6.06017339093286\\
123	6.06017339093286\\
124	6.06017339093286\\
125	6.06017339093286\\
126	6.06017339093286\\
127	6.06017339093286\\
128	6.06017339093286\\
129	6.06017339093286\\
130	6.06017339093286\\
131	6.06017339093286\\
132	6.06017339093286\\
133	6.06017339093286\\
134	6.06017339093286\\
135	6.06017339093286\\
136	6.06017339093286\\
137	6.06017339093286\\
138	6.06017339093286\\
139	6.06017339093286\\
140	6.06017339093286\\
141	6.06017339093286\\
142	6.06017339093286\\
143	6.06017339093286\\
144	6.06017339093286\\
145	6.06017339093286\\
146	6.06017339093286\\
147	6.06017339093286\\
148	6.06017339093286\\
149	6.06017339093286\\
150	6.06017339093286\\
151	6.06017339093286\\
152	6.06017339093286\\
153	6.06017339093286\\
154	6.06017339093286\\
155	6.06017339093286\\
156	6.06017339093286\\
157	6.06017339093286\\
158	6.06017339093286\\
159	6.06017339093286\\
160	6.06017339093286\\
161	6.06017339093286\\
162	6.06017339093286\\
163	6.06017339093286\\
164	6.06017339093286\\
165	6.06017339093286\\
166	6.06017339093286\\
167	6.06017339093286\\
168	6.06017339093286\\
169	6.06017339093286\\
170	6.06017339093286\\
171	6.06017339093286\\
172	6.06017339093286\\
173	6.06017339093286\\
174	6.06017339093286\\
175	6.06017339093286\\
176	6.06017339093286\\
177	6.06017339093286\\
178	6.06017339093286\\
179	6.06017339093286\\
180	6.06017339093286\\
181	6.06017339093286\\
182	6.06017339093286\\
183	6.06017339093286\\
184	6.06017339093286\\
185	6.06017339093286\\
186	6.06017339093286\\
187	6.06017339093286\\
188	6.06017339093286\\
189	6.06017339093286\\
190	6.06017339093286\\
191	6.06017339093286\\
192	6.06017339093286\\
193	6.06017339093286\\
194	6.06017339093286\\
195	6.06017339093286\\
196	6.06017339093286\\
197	6.06017339093286\\
198	6.06017339093286\\
199	6.06017339093285\\
200	6.06017339093286\\
201	6.06017339093285\\
202	6.06017339093285\\
203	6.06017339093285\\
204	6.06017339093285\\
205	6.06017339093285\\
206	6.06017339093285\\
207	6.06017339093285\\
208	6.06017339093285\\
209	6.06017339093285\\
210	6.06017339093285\\
211	6.06017339093285\\
212	6.06017339093285\\
213	6.06017339093285\\
214	6.06017339093285\\
215	6.06017339093285\\
216	6.06017339093285\\
217	6.06017339093285\\
218	6.06017339093285\\
219	6.06017339093285\\
220	6.06017339093285\\
221	6.06017339093285\\
222	6.06017339093285\\
223	6.06017339093285\\
224	6.06017339093285\\
225	6.06017339093285\\
226	6.06017339093285\\
227	6.06017339093285\\
228	6.06017339093285\\
229	6.06017339093285\\
230	6.06017339093285\\
231	6.06017339093285\\
232	6.06017339093285\\
233	6.06017339093285\\
234	6.06017339093285\\
235	6.06017339093285\\
236	6.06017339093285\\
237	6.06017339093285\\
238	6.06017339093285\\
239	6.06017339093285\\
240	6.06017339093285\\
241	6.06017339093285\\
242	6.06017339093285\\
243	6.06017339093285\\
244	6.06017339093285\\
245	6.06017339093285\\
246	6.06017339093285\\
247	6.06017339093285\\
248	6.06017339093285\\
249	6.06017339093285\\
250	6.06017339093285\\
251	6.06017339093285\\
252	6.06017339093285\\
253	6.06017339093285\\
254	6.06017339093285\\
255	6.06017339093285\\
256	6.06017339093285\\
257	6.06017339093285\\
258	6.06017339093285\\
259	6.06017339093285\\
260	6.06017339093285\\
261	6.06017339093285\\
262	6.06017339093285\\
263	6.06017339093285\\
264	6.06017339093285\\
265	6.06017339093285\\
266	6.06017339093285\\
267	6.06017339093285\\
268	6.06017339093285\\
269	6.06017339093285\\
270	6.06017339093285\\
271	6.06017339093285\\
272	6.06017339093285\\
273	6.06017339093285\\
274	6.06017339093285\\
275	6.06017339093285\\
276	6.06017339093285\\
277	6.06017339093285\\
278	6.06017339093285\\
279	6.06017339093285\\
280	6.06017339093285\\
281	6.06017339093285\\
282	6.06017339093285\\
283	6.06017339093285\\
284	6.06017339093285\\
285	6.06017339093285\\
286	6.06017339093285\\
287	6.06017339093285\\
288	6.06017339093285\\
289	6.06017339093285\\
290	6.06017339093285\\
291	6.06017339093285\\
292	6.06017339093285\\
293	6.06017339093285\\
294	6.06017339093285\\
295	6.06017339093285\\
296	6.06017339093285\\
297	6.06017339093285\\
298	6.06017339093285\\
299	6.06017339093285\\
300	6.06017339093285\\
301	6.06017339093285\\
302	6.06017339093285\\
303	6.06017339093285\\
304	6.06017339093285\\
305	6.06017339093285\\
306	6.06017339093285\\
307	6.06017339093285\\
308	6.06017339093285\\
309	6.06017339093285\\
310	6.06017339093285\\
311	6.06017339093285\\
312	6.06017339093285\\
313	6.06017339093285\\
314	6.06017339093285\\
315	6.06017339093285\\
316	6.06017339093285\\
317	6.06017339093285\\
318	6.06017339093285\\
319	6.06017339093284\\
320	6.06017339093285\\
321	6.06017339093285\\
322	6.06017339093284\\
323	6.06017339093284\\
324	6.06017339093284\\
325	6.06017339093284\\
326	6.06017339093284\\
327	6.06017339093284\\
328	6.06017339093284\\
329	6.06017339093284\\
330	6.06017339093284\\
331	6.06017339093284\\
332	6.06017339093284\\
333	6.06017339093284\\
334	6.06017339093284\\
335	6.06017339093284\\
336	6.06017339093284\\
337	6.06017339093284\\
338	6.06017339093284\\
339	6.06017339093284\\
340	6.06017339093284\\
341	6.06017339093284\\
342	6.06017339093284\\
343	6.06017339093284\\
344	6.06017339093284\\
345	6.06017339093284\\
346	6.06017339093284\\
347	6.06017339093284\\
348	6.06017339093284\\
349	6.06017339093284\\
350	6.06017339093284\\
351	6.06017339093284\\
352	6.06017339093284\\
353	6.06017339093284\\
354	6.06017339093284\\
355	6.06017339093284\\
356	6.06017339093284\\
357	6.06017339093284\\
358	6.06017339093284\\
359	6.06017339093284\\
360	6.06017339093284\\
361	6.06017339093284\\
362	6.06017339093284\\
363	6.06017339093284\\
364	6.06017339093284\\
365	6.06017339093284\\
366	6.06017339093284\\
367	6.06017339093284\\
368	6.06017339093284\\
369	6.06017339093284\\
370	6.06017339093284\\
371	6.06017339093284\\
372	6.06017339093284\\
373	6.06017339093284\\
374	6.06017339093284\\
375	6.06017339093284\\
376	6.06017339093284\\
377	6.06017339093284\\
378	6.06017339093284\\
379	6.06017339093284\\
380	6.06017339093284\\
381	6.06017339093284\\
382	6.06017339093284\\
383	6.06017339093284\\
384	6.06017339093284\\
385	6.06017339093284\\
386	6.06017339093284\\
387	6.06017339093284\\
388	6.06017339093284\\
389	6.06017339093284\\
390	6.06017339093284\\
391	6.06017339093284\\
392	6.06017339093284\\
393	6.06017339093284\\
394	6.06017339093284\\
395	6.06017339093284\\
396	6.06017339093284\\
397	6.06017339093284\\
398	6.06017339093284\\
399	6.06017339093284\\
400	6.06017339093284\\
401	6.06017339093284\\
402	6.06017339093284\\
403	6.06017339093284\\
404	6.06017339093284\\
405	6.06017339093283\\
406	6.06017339093284\\
407	6.06017339093284\\
408	6.06017339093284\\
409	6.06017339093283\\
410	6.06017339093284\\
411	6.06017339093284\\
412	6.06017339093284\\
413	6.06017339093283\\
414	6.06017339093284\\
415	6.06017339093284\\
416	6.06017339093283\\
417	6.06017339093284\\
418	6.06017339093284\\
419	6.06017339093284\\
420	6.06017339093284\\
421	6.06017339093284\\
422	6.06017339093284\\
423	6.06017339093284\\
424	6.06017339093284\\
425	6.06017339093284\\
426	6.06017339093284\\
427	6.06017339093284\\
428	6.06017339093284\\
429	6.06017339093284\\
430	6.06017339093284\\
431	6.06017339093284\\
432	6.06017339093284\\
433	6.06017339093284\\
434	6.06017339093284\\
435	6.06017339093283\\
436	6.06017339093283\\
437	6.06017339093283\\
438	6.06017339093284\\
439	6.06017339093284\\
440	6.06017339093284\\
441	6.06017339093283\\
442	6.06017339093283\\
443	6.06017339093283\\
444	6.06017339093283\\
445	6.06017339093283\\
446	6.06017339093283\\
447	6.06017339093283\\
448	6.06017339093283\\
449	6.06017339093283\\
450	6.06017339093283\\
451	6.06017339093283\\
452	6.06017339093283\\
453	6.06017339093283\\
454	6.06017339093283\\
455	6.06017339093283\\
456	6.06017339093283\\
457	6.06017339093283\\
458	6.06017339093283\\
459	6.06017339093283\\
460	6.06017339093283\\
461	6.06017339093283\\
462	6.06017339093283\\
463	6.06017339093283\\
464	6.06017339093283\\
465	6.06017339093283\\
466	6.06017339093283\\
467	6.06017339093283\\
468	6.06017339093283\\
469	6.06017339093283\\
470	6.06017339093283\\
471	6.06017339093283\\
472	6.06017339093283\\
473	6.06017339093283\\
474	6.06017339093283\\
475	6.06017339093283\\
476	6.06017339093283\\
477	6.06017339093283\\
478	6.06017339093283\\
479	6.06017339093283\\
480	6.06017339093283\\
481	6.06017339093283\\
482	6.06017339093283\\
483	6.06017339093283\\
484	6.06017339093283\\
485	6.06017339093283\\
486	6.06017339093283\\
487	6.06017339093283\\
488	6.06017339093283\\
489	6.06017339093283\\
490	6.06017339093283\\
491	6.06017339093283\\
492	6.06017339093283\\
493	6.06017339093283\\
494	6.06017339093283\\
495	6.06017339093283\\
496	6.06017339093283\\
497	6.06017339093283\\
498	6.06017339093283\\
499	6.06017339093283\\
500	6.06017339093283\\
501	6.06017339093283\\
};
\addlegendentry{Dir. link};

\end{axis}
\end{tikzpicture}%
\end{document}
